Cell-Free Massive MIMO with Multi-Antenna Users and Phase Misalignments: A Novel Partially Coherent Transmission Framework

Cell-free massive multiple-input multiple-output (MIMO) is a promising technology for next-generation communication systems. This work proposes a novel partially coherent (PC) transmission framework to cope with the challenge of phase misalignment among the access points (APs), which is important for unlocking the full potential of cell-free massive MIMO technology. With the PC operation, the APs are only required to be phase-aligned within clusters. Each cluster transmits the same data stream towards each user equipment (UE), while different clusters send different data streams. We first propose a novel algorithm to group APs into clusters such that the distance between two APs is always smaller than a reference distance ensuring the phase alignment of these APs. Then, we propose new algorithms that optimize the combining at UEs and precoding at APs to maximize the downlink sum data rates. We also propose a novel algorithm for data stream allocation to further improve the sum data rate of the PC operation. Numerical results show that the PC operation using the proposed framework with a sufficiently small reference distance can offer a sum rate close to the sum rate of the ideal fully coherent (FC) operation that requires network-wide phase alignment. This demonstrates the potential of PC operation in practical deployments of cell-free massive MIMO networks.

==> ApClustering.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}[scale=1.2]
	
%	\begin{axis}[%
%		%width=0.55\textwidth,
%		%height=0.4\textwidth,
%		width=0.4\textwidth,
%		height=0.3\textwidth,
%		at={(2.041in,1.255in)},
%		scale only axis,
%		xmin=-250,
%		xmax=250,
%		ymin=-250,
%		ymax=200,
%		axis background/.style={fill=white}
%		]
%		\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black, forget plot] table[row sep=crcr]{%
%			x	y\\
%			212.5	-37.5\\
%			112.5	-212.5\\
%			87.5	187.5\\
%			-237.5	-162.5\\
%			-137.5	-12.5\\
%			-62.5	37.5\\
%			-237.5	187.5\\
%			137.5	-37.5\\
%			112.5	37.5\\
%			162.5	187.5\\
%		};
%		
%		
%	\end{axis}

	\draw (-3.1,-3) rectangle (3.2,2.8);

	\node[fill,circle,color=blue ,label=$1$] at (2.125,-0.375){};  
	\node[fill,circle,color=red, label=$2$] at (1.125,-2.125){};  
	\node[fill,circle,color=olive ,label=$3$] at (0.875,1.875){};  
	\node[fill,circle,color=teal, label=$4$] at (-2.375,-1.625){};  
	\node[fill,circle,color=orange, label=$5$] at (-1.375,-0.125){};  
	\node[fill,circle,color=cyan, label=$6$] at (-0.625,0.375){};  
	\node[fill,circle,color=green, label=$7$] at (-2.375,1.875){};  
	\node[fill,circle,color=brown, label=$8$] at (1.375,-0.375){};  
	\node[fill,circle, label=$9$] at (1.125,0.375){};  
	\node[fill,circle,color=olive, label=$10$] at (1.625,1.875){};  
	
	% Z1	
	\draw[ultra thick,dashed,name path=left top,color=blue] plot[smooth cycle] coordinates 
	{(1,-0.7) (2.5,-0.7) (2.6,0.2) (1.125,0.9) (0.7,0)};
%	\node at (1.7,0.11) {$\ZZ_1 = \Cbrac{1,8,9}$};
	
	
	% Z2	
	\draw[ultra thick,dashed,name path=left top,color=red] plot[smooth cycle] coordinates 
	{(0.7,-2.5) (1.5,-2.5) (1.75,-0.3) (1.125,-0.1) (1,-0.4) };
%	\node at (2.25,-2) {$\ZZ_2= \Cbrac{2,8}$};
	
	
	% Z3 = Z10	
	\draw[ultra thick,dashed,name path=left top,color=olive] plot[smooth cycle] coordinates 
	{(0.5,1.875) (0.9,0.2) (1.5,0.2) (2,1.9) (1.25,2.5) };
%	\node at (1.7,1.5) {$\ZZ_3= \ZZ_{10} = \Cbrac{3,9,10}$};

	% Z4
	\draw[ultra thick,dashed,name path=left top,color=teal] plot[smooth cycle] coordinates 
	{(-2.9,-1.9) (-2,-1.9) (-1,-0.1) (-1.375,0.3) (-1.8,-0.1) };

	% Z5
	\draw[ultra thick,dashed,name path=left top,color=orange] plot[smooth cycle] coordinates 
	{(-3,-2.1) (-2.0,-2) (0,0) (-0.6,0.9) (-2.5,0) };	

	% Z6
	\draw[ultra thick,dashed,name path=left top,color=cyan] plot[smooth cycle] coordinates 
	{(-2,0.2) (-1.0,-0.5) (1.4,0.2) (1,1) (0,1) };	
	
	% Z7
	\draw[ultra thick,dashed,name path=left top,color=green] (-2.375,1.875) circle (15pt);
		
	% Z8	
	\draw[ultra thick,dashed,name path=left top,color=brown] plot[smooth cycle] coordinates 
	{(0.6,-2.7) (1.7,-2.7) (3,0) (1.5,0.1) (0.8,-0.4) };

	% Z9	
	\draw[ultra thick,dashed,name path=left top] plot[smooth cycle] coordinates 
	{(-1,1.2) (-0.625,-0.125) (1.3,-1) (2.4,-0.7) (2.4,1) (2,2.5) (1,2.5)};


	
%		\node[fill,circle, label=$5$] at (-1.375,-0.125){};  
%	\node[fill,circle, label=$6$] at (-0.625,0.375){};  
%	\node[fill,circle, label=$9$] at (1.125,0.375){};
\end{tikzpicture}%

==> ApClusters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}[scale=1.2]
	
	%	\begin{axis}[%
		%		%width=0.55\textwidth,
		%		%height=0.4\textwidth,
		%		width=0.4\textwidth,
		%		height=0.3\textwidth,
		%		at={(2.041in,1.255in)},
		%		scale only axis,
		%		xmin=-250,
		%		xmax=250,
		%		ymin=-250,
		%		ymax=200,
		%		axis background/.style={fill=white}
		%		]
		%		\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black, forget plot] table[row sep=crcr]{%
			%			x	y\\
			%			212.5	-37.5\\
			%			112.5	-212.5\\
			%			87.5	187.5\\
			%			-237.5	-162.5\\
			%			-137.5	-12.5\\
			%			-62.5	37.5\\
			%			-237.5	187.5\\
			%			137.5	-37.5\\
			%			112.5	37.5\\
			%			162.5	187.5\\
			%		};
		%		
		%		
		%	\end{axis}
		
	\draw (-3.1,-3) rectangle (3.2,2.8);	
	
	\node[fill,circle,color=blue ,label=$1$] at (2.125,-0.375){};  
	\node[fill,circle,color=red, label=$2$] at (1.125,-2.125){};  
	\node[fill,circle,color=olive ,label=$3$] at (0.875,1.875){};  
	\node[fill,circle,color=teal, label=$4$] at (-2.375,-1.625){};  
	\node[fill,circle,color=orange, label=$5$] at (-1.375,-0.125){};  
	\node[fill,circle,color=cyan, label=$6$] at (-0.625,0.375){};  
	\node[fill,circle,color=green, label=$7$] at (-2.375,1.875){};  
	\node[fill,circle,color=brown, label=$8$] at (1.375,-0.375){};  
	\node[fill,circle, label=$9$] at (1.125,0.375){};  
	\node[fill,circle,color=olive, label=$10$] at (1.625,1.875){};   
	

	% Z2
	\draw[ultra thick,dashed,name path=left top,color=red] (1.125,-2.125) circle (15pt);
	
	
	% Z4
	\draw[ultra thick,dashed,name path=left top,color=teal] plot[smooth cycle] coordinates 
	{(-2.9,-1.9) (-2,-1.9) (-1,-0.1) (-1.375,0.3) (-1.8,-0.1) };
	
	% Z7
	\draw[ultra thick,dashed,name path=left top,color=green] (-2.375,1.875) circle (15pt);
	
	
	% Z9	
	\draw[ultra thick,dashed,name path=left top] plot[smooth cycle] coordinates 
	{(-1,1.2) (-0.625,-0.125) (1.3,-1) (2.4,-0.7) (2.4,1) (2,2.5) (1,2.5)};
	
	
	
	%		\node[fill,circle, label=$5$] at (-1.375,-0.125){};  
	%	\node[fill,circle, label=$6$] at (-0.625,0.375){};  
	%	\node[fill,circle, label=$9$] at (1.125,0.375){};
\end{tikzpicture}%

==> ApOperation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=-40,
xmax=-10,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized Transmit Power $\rho$ (dB)},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable Rate (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.5)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	0.0157849749092841\\
-35	0.0493372367521921\\
-30	0.150577694469058\\
-25	0.43070745976863\\
-20	1.07048461653928\\
-15	2.16315861332258\\
-10	3.72843479656137\\
};
\addlegendentry{Aligned}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-40	0.00797636325457669\\
-35	0.0250748822548557\\
-30	0.0778551094477133\\
-25	0.233145063990011\\
-20	0.637180711899181\\
-15	1.46963062294562\\
-10	2.99228471609576\\
};
\addlegendentry{Non-aligned SIC}

\addplot [color=black, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-40	0.00460924984467394\\
-35	0.0145256756978321\\
-30	0.0454429678852096\\
-25	0.139067193338789\\
-20	0.400537929356433\\
-15	1.00857928482707\\
-10	2.0703893253415\\
};
\addlegendentry{Non-aligned best AP}

\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-40	0.00578734822676539\\
-35	0.0182485601635524\\
-30	0.0571898876072464\\
-25	0.175953268960201\\
-20	0.514552171530819\\
-15	1.34419944793643\\
-10	2.94549018813898\\
};
\addlegendentry{Non-aligned $\mathbf{w}_1 = \mathbf{a}$, $\mathbf{w}_2 = \mathbf{c}$}

\addplot [color=black, dashed, line width=1.0pt, mark=pentagon, mark options={solid, black}]
  table[row sep=crcr]{%
-40	7.71250467758443e-05\\
-35	0.000243883230887079\\
-30	0.00077115346397452\\
-25	0.00243787006000641\\
-20	0.00770204418867143\\
-15	0.0242845238163798\\
-10	0.0760897217241706\\
};
\addlegendentry{Non-aligned $\mathbf{w}_1 = \mathbf{a}$, $\mathbf{w}_2 = \mathbf{b}$}

\end{axis}
\end{tikzpicture}%

==> PCNC_WithDistance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.947in,0.582in)},
scale only axis,
xmin=0,
xmax=450,
xlabel style={font=\color{white!15!black}},
xlabel={Reference Distance $D$ (m)},
ymin=30,
ymax=110,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Sum Rate (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.2,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	10	64.0214440316585\\
	50	69.702935802092\\
	100	79.4636868025725\\
	150	90.8100037674485\\
	200	94.2896462252917\\
	250	97.2084175938696\\
	300	97.9856276784136\\
	350	100.470147355189\\
	400	100.192337783287\\
	450	99.9844595413397\\
	500	100.067585678245\\
};
\addlegendentry{$L=20$}

\addplot [color=blue, line width=1.5pt]
table[row sep=crcr]{%
	10	52.513295277994\\
	50	54.1002237334148\\
	100	60.3801560129256\\
	150	66.4867168271942\\
	200	71.7060216392172\\
	250	75.6205647934834\\
	300	78.3872463956013\\
	350	79.8329635142321\\
	400	81.4104154316921\\
	450	81.4424039673196\\
	500	81.3596196646584\\
};
\addlegendentry{$L=10$}

\addplot [color=red, line width=1.5pt]
table[row sep=crcr]{%
	10	39.0834459632426\\
	50	39.7720374626186\\
	100	40.9114479054366\\
	150	44.9112856474276\\
	200	46.4774516930839\\
	250	50.2184459727402\\
	300	52.0758545217496\\
	350	55.0909826363283\\
	400	55.2747116862167\\
	450	56.7211196788814\\
	500	55.5150188674473\\
};
\addlegendentry{$L=5$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	100.527176814894\\
500	100.527176814894\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0	81.4293808230746\\
500	81.4293808230746\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	56.6258327885455\\
500	56.6258327885455\\
};


\end{axis}

\end{tikzpicture}%

==> SpecEfficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Reset these entries. Comment from AE to expand this in figures.
\glsreset{fc}
\glsreset{fnc}
\glsreset{pcnc}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Spectral efficiency per user (bpcu)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.35,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
0.832034509782097	0\\
0.832034509782097	0.001\\
1.41060137527679	0.001\\
1.41060137527679	0.002\\
1.42121299881542	0.002\\
1.42121299881542	0.003\\
1.48693379244927	0.003\\
1.48693379244927	0.004\\
1.5636503255278	0.004\\
1.5636503255278	0.005\\
1.6568580341078	0.005\\
1.6568580341078	0.006\\
1.75865243095014	0.006\\
1.75865243095014	0.007\\
1.82266490015021	0.007\\
1.82266490015021	0.008\\
1.82686616734838	0.008\\
1.82686616734838	0.009\\
1.8416718118336	0.009\\
1.8416718118336	0.01\\
1.85362683773352	0.01\\
1.85362683773352	0.011\\
1.89131124477013	0.011\\
1.89131124477013	0.012\\
1.97174533896412	0.012\\
1.97174533896412	0.013\\
1.99482032831849	0.013\\
1.99482032831849	0.014\\
2.12130311067715	0.014\\
2.12130311067715	0.015\\
2.18500326961722	0.015\\
2.18500326961722	0.016\\
2.19995589503878	0.016\\
2.19995589503878	0.017\\
2.23571422025902	0.017\\
2.23571422025902	0.018\\
2.25347873153357	0.018\\
2.25347873153357	0.019\\
2.26826814839347	0.019\\
2.26826814839347	0.02\\
2.30338779478397	0.02\\
2.30338779478397	0.021\\
2.32613971458966	0.021\\
2.32613971458966	0.022\\
2.38345238110818	0.022\\
2.38345238110818	0.023\\
2.4216944918231	0.023\\
2.4216944918231	0.024\\
2.4507166964442	0.024\\
2.4507166964442	0.025\\
2.45735808034388	0.025\\
2.45735808034388	0.026\\
2.49147962036508	0.026\\
2.49147962036508	0.027\\
2.49357924121074	0.027\\
2.49357924121074	0.028\\
2.49463063492164	0.028\\
2.49463063492164	0.029\\
2.52607334202903	0.029\\
2.52607334202903	0.03\\
2.52705374447184	0.03\\
2.52705374447184	0.031\\
2.57798518931475	0.031\\
2.57798518931475	0.032\\
2.60383149147918	0.032\\
2.60383149147918	0.033\\
2.65183566808589	0.033\\
2.65183566808589	0.034\\
2.65443709629763	0.034\\
2.65443709629763	0.035\\
2.69840555934697	0.035\\
2.69840555934697	0.036\\
2.72368193663298	0.036\\
2.72368193663298	0.037\\
2.78307772138643	0.037\\
2.78307772138643	0.038\\
2.79336739008263	0.038\\
2.79336739008263	0.039\\
2.82313030175817	0.039\\
2.82313030175817	0.04\\
2.82893430531456	0.04\\
2.82893430531456	0.041\\
2.84268298724801	0.041\\
2.84268298724801	0.042\\
2.86752271522833	0.042\\
2.86752271522833	0.043\\
2.87052397040758	0.043\\
2.87052397040758	0.044\\
2.87429785132631	0.044\\
2.87429785132631	0.045\\
2.88861743251724	0.045\\
2.88861743251724	0.046\\
2.89059668027715	0.046\\
2.89059668027715	0.047\\
2.89155290285905	0.047\\
2.89155290285905	0.048\\
2.89711749020233	0.048\\
2.89711749020233	0.049\\
2.91510436310884	0.049\\
2.91510436310884	0.05\\
2.92289984872572	0.05\\
2.92289984872572	0.051\\
2.93157830953651	0.051\\
2.93157830953651	0.052\\
2.95669950971202	0.052\\
2.95669950971202	0.053\\
2.97151761277733	0.053\\
2.97151761277733	0.054\\
2.97653058656886	0.054\\
2.97653058656886	0.055\\
3.01109370194424	0.055\\
3.01109370194424	0.056\\
3.04233306989926	0.056\\
3.04233306989926	0.057\\
3.05798235560543	0.057\\
3.05798235560543	0.058\\
3.06147724277404	0.058\\
3.06147724277404	0.059\\
3.08171878804337	0.059\\
3.08171878804337	0.06\\
3.14843187400522	0.06\\
3.14843187400522	0.061\\
3.1620244797308	0.061\\
3.1620244797308	0.062\\
3.2170081322187	0.062\\
3.2170081322187	0.063\\
3.23231559627889	0.063\\
3.23231559627889	0.064\\
3.31505217992061	0.064\\
3.31505217992061	0.065\\
3.34741483160785	0.065\\
3.34741483160785	0.066\\
3.36862686247087	0.066\\
3.36862686247087	0.067\\
3.39886931044741	0.067\\
3.39886931044741	0.068\\
3.400392033415	0.068\\
3.400392033415	0.069\\
3.40708714235046	0.069\\
3.40708714235046	0.07\\
3.43723415643352	0.07\\
3.43723415643352	0.071\\
3.44256350918501	0.071\\
3.44256350918501	0.072\\
3.44433234198558	0.072\\
3.44433234198558	0.073\\
3.4482848659771	0.073\\
3.4482848659771	0.074\\
3.45146454095063	0.074\\
3.45146454095063	0.075\\
3.46053593812839	0.075\\
3.46053593812839	0.076\\
3.46139154623001	0.076\\
3.46139154623001	0.077\\
3.47333832627894	0.077\\
3.47333832627894	0.078\\
3.51526848800932	0.078\\
3.51526848800932	0.079\\
3.51557958557562	0.079\\
3.51557958557562	0.08\\
3.51560645581767	0.08\\
3.51560645581767	0.081\\
3.55016174638144	0.081\\
3.55016174638144	0.082\\
3.57926471244356	0.082\\
3.57926471244356	0.083\\
3.58000901743589	0.083\\
3.58000901743589	0.084\\
3.58188977157389	0.084\\
3.58188977157389	0.085\\
3.6265417132671	0.085\\
3.6265417132671	0.086\\
3.65772937526108	0.086\\
3.65772937526108	0.087\\
3.69128113503903	0.087\\
3.69128113503903	0.088\\
3.6952550315381	0.088\\
3.6952550315381	0.089\\
3.7079404373654	0.089\\
3.7079404373654	0.09\\
3.76168613480057	0.09\\
3.76168613480057	0.091\\
3.78662184105688	0.091\\
3.78662184105688	0.092\\
3.78835775941891	0.092\\
3.78835775941891	0.093\\
3.80310408216742	0.093\\
3.80310408216742	0.094\\
3.81585200489543	0.094\\
3.81585200489543	0.095\\
3.82561414305937	0.095\\
3.82561414305937	0.096\\
3.83553649659772	0.096\\
3.83553649659772	0.097\\
3.83804518124768	0.097\\
3.83804518124768	0.098\\
3.8595922130955	0.098\\
3.8595922130955	0.099\\
3.87831648402234	0.099\\
3.87831648402234	0.1\\
3.89985943326215	0.1\\
3.89985943326215	0.101\\
3.91181008139276	0.101\\
3.91181008139276	0.102\\
3.93815795406706	0.102\\
3.93815795406706	0.103\\
3.95418573951071	0.103\\
3.95418573951071	0.104\\
3.96217008805524	0.104\\
3.96217008805524	0.105\\
3.97267614066811	0.105\\
3.97267614066811	0.106\\
3.98991775336098	0.106\\
3.98991775336098	0.107\\
3.99276890582192	0.107\\
3.99276890582192	0.108\\
4.00981008114476	0.108\\
4.00981008114476	0.109\\
4.01483592751223	0.109\\
4.01483592751223	0.11\\
4.03880982398142	0.11\\
4.03880982398142	0.111\\
4.09297687015758	0.111\\
4.09297687015758	0.112\\
4.1087573962064	0.112\\
4.1087573962064	0.113\\
4.11202499477459	0.113\\
4.11202499477459	0.114\\
4.136543676281	0.114\\
4.136543676281	0.115\\
4.15177988178837	0.115\\
4.15177988178837	0.116\\
4.15179969008282	0.116\\
4.15179969008282	0.117\\
4.15639516447257	0.117\\
4.15639516447257	0.118\\
4.18612872303768	0.118\\
4.18612872303768	0.119\\
4.18987007302269	0.119\\
4.18987007302269	0.12\\
4.21406540122024	0.12\\
4.21406540122024	0.121\\
4.27614048673068	0.121\\
4.27614048673068	0.122\\
4.28112382400944	0.122\\
4.28112382400944	0.123\\
4.28114691118685	0.123\\
4.28114691118685	0.124\\
4.28988025136204	0.124\\
4.28988025136204	0.125\\
4.30727277411272	0.125\\
4.30727277411272	0.126\\
4.30810109049706	0.126\\
4.30810109049706	0.127\\
4.35490244067845	0.127\\
4.35490244067845	0.128\\
4.37037100945353	0.128\\
4.37037100945353	0.129\\
4.37470861249963	0.129\\
4.37470861249963	0.13\\
4.39216007432098	0.13\\
4.39216007432098	0.131\\
4.4062725468411	0.131\\
4.4062725468411	0.132\\
4.40913813340714	0.132\\
4.40913813340714	0.133\\
4.43283163581622	0.133\\
4.43283163581622	0.134\\
4.4436945927992	0.134\\
4.4436945927992	0.135\\
4.44911038980872	0.135\\
4.44911038980872	0.136\\
4.47974734480903	0.136\\
4.47974734480903	0.137\\
4.51464615351647	0.137\\
4.51464615351647	0.138\\
4.51608875050213	0.138\\
4.51608875050213	0.139\\
4.53228156964033	0.139\\
4.53228156964033	0.14\\
4.5363269825171	0.14\\
4.5363269825171	0.141\\
4.53681713635524	0.141\\
4.53681713635524	0.142\\
4.57981298956516	0.142\\
4.57981298956516	0.143\\
4.62025495463892	0.143\\
4.62025495463892	0.144\\
4.64771468707913	0.144\\
4.64771468707913	0.145\\
4.65109250904894	0.145\\
4.65109250904894	0.146\\
4.65765022911675	0.146\\
4.65765022911675	0.147\\
4.66605946861487	0.147\\
4.66605946861487	0.148\\
4.67094631411098	0.148\\
4.67094631411098	0.149\\
4.68814597556851	0.149\\
4.68814597556851	0.15\\
4.68844027267663	0.15\\
4.68844027267663	0.151\\
4.69122224897306	0.151\\
4.69122224897306	0.152\\
4.69130075892636	0.152\\
4.69130075892636	0.153\\
4.69528030684983	0.153\\
4.69528030684983	0.154\\
4.69683553023037	0.154\\
4.69683553023037	0.155\\
4.69980764971014	0.155\\
4.69980764971014	0.156\\
4.71219330390794	0.156\\
4.71219330390794	0.157\\
4.71662828044775	0.157\\
4.71662828044775	0.158\\
4.76087982706351	0.158\\
4.76087982706351	0.159\\
4.79318811856475	0.159\\
4.79318811856475	0.16\\
4.81036168544159	0.16\\
4.81036168544159	0.161\\
4.81358010413516	0.161\\
4.81358010413516	0.162\\
4.83274507055618	0.162\\
4.83274507055618	0.163\\
4.83474222238587	0.163\\
4.83474222238587	0.164\\
4.85115645566149	0.164\\
4.85115645566149	0.165\\
4.85311876537881	0.165\\
4.85311876537881	0.166\\
4.86813944415878	0.166\\
4.86813944415878	0.167\\
4.8749930616253	0.167\\
4.8749930616253	0.168\\
4.87764491657413	0.168\\
4.87764491657413	0.169\\
4.91490676824695	0.169\\
4.91490676824695	0.17\\
4.91624281377633	0.17\\
4.91624281377633	0.171\\
4.92767241926603	0.171\\
4.92767241926603	0.172\\
4.931455179124	0.172\\
4.931455179124	0.173\\
4.93232396304703	0.173\\
4.93232396304703	0.174\\
4.94063811219517	0.174\\
4.94063811219517	0.175\\
4.94381583075474	0.175\\
4.94381583075474	0.176\\
4.97918680275802	0.176\\
4.97918680275802	0.177\\
4.98212519944393	0.177\\
4.98212519944393	0.178\\
4.9921362109358	0.178\\
4.9921362109358	0.179\\
5.01995802982833	0.179\\
5.01995802982833	0.18\\
5.04757131894245	0.18\\
5.04757131894245	0.181\\
5.07500239078435	0.181\\
5.07500239078435	0.182\\
5.07516146771688	0.182\\
5.07516146771688	0.183\\
5.07989802411695	0.183\\
5.07989802411695	0.184\\
5.10599768394225	0.184\\
5.10599768394225	0.185\\
5.11071101820204	0.185\\
5.11071101820204	0.186\\
5.13183814445313	0.186\\
5.13183814445313	0.187\\
5.1359769536257	0.187\\
5.1359769536257	0.188\\
5.15261798801405	0.188\\
5.15261798801405	0.189\\
5.18472448628793	0.189\\
5.18472448628793	0.19\\
5.22182885005461	0.19\\
5.22182885005461	0.191\\
5.23209431316024	0.191\\
5.23209431316024	0.192\\
5.26162420419304	0.192\\
5.26162420419304	0.193\\
5.27461032037919	0.193\\
5.27461032037919	0.194\\
5.27979835350912	0.194\\
5.27979835350912	0.195\\
5.32006569603802	0.195\\
5.32006569603802	0.196\\
5.34180712931617	0.196\\
5.34180712931617	0.197\\
5.35929764415045	0.197\\
5.35929764415045	0.198\\
5.36917083838739	0.198\\
5.36917083838739	0.199\\
5.37364713555256	0.199\\
5.37364713555256	0.2\\
5.38511855058681	0.2\\
5.38511855058681	0.201\\
5.42762667255453	0.201\\
5.42762667255453	0.202\\
5.43061291875759	0.202\\
5.43061291875759	0.203\\
5.43835351806892	0.203\\
5.43835351806892	0.204\\
5.44278331398708	0.204\\
5.44278331398708	0.205\\
5.45581973892581	0.205\\
5.45581973892581	0.206\\
5.45826085228837	0.206\\
5.45826085228837	0.207\\
5.46066209970135	0.207\\
5.46066209970135	0.208\\
5.47771736906694	0.208\\
5.47771736906694	0.209\\
5.4886327547834	0.209\\
5.4886327547834	0.21\\
5.49648205846459	0.21\\
5.49648205846459	0.211\\
5.50656281741465	0.211\\
5.50656281741465	0.212\\
5.50952658705684	0.212\\
5.50952658705684	0.213\\
5.54374335552527	0.213\\
5.54374335552527	0.214\\
5.54404505985342	0.214\\
5.54404505985342	0.215\\
5.57191982682216	0.215\\
5.57191982682216	0.216\\
5.57454485677643	0.216\\
5.57454485677643	0.217\\
5.60047861517285	0.217\\
5.60047861517285	0.218\\
5.61003689229344	0.218\\
5.61003689229344	0.219\\
5.62877683429771	0.219\\
5.62877683429771	0.22\\
5.64395524569453	0.22\\
5.64395524569453	0.221\\
5.68186373833673	0.221\\
5.68186373833673	0.222\\
5.69398625535113	0.222\\
5.69398625535113	0.223\\
5.71326794106097	0.223\\
5.71326794106097	0.224\\
5.72140478360767	0.224\\
5.72140478360767	0.225\\
5.72588871157293	0.225\\
5.72588871157293	0.226\\
5.72735378653004	0.226\\
5.72735378653004	0.227\\
5.73814892680657	0.227\\
5.73814892680657	0.228\\
5.76576689473664	0.228\\
5.76576689473664	0.229\\
5.76912787465701	0.229\\
5.76912787465701	0.23\\
5.77070912587945	0.23\\
5.77070912587945	0.231\\
5.77294628597223	0.231\\
5.77294628597223	0.232\\
5.79873084207346	0.232\\
5.79873084207346	0.233\\
5.80977814337956	0.233\\
5.80977814337956	0.234\\
5.83490656413985	0.234\\
5.83490656413985	0.235\\
5.85712973338908	0.235\\
5.85712973338908	0.236\\
5.86801478988968	0.236\\
5.86801478988968	0.237\\
5.88456110973616	0.237\\
5.88456110973616	0.238\\
5.88640573720952	0.238\\
5.88640573720952	0.239\\
5.9060948157284	0.239\\
5.9060948157284	0.24\\
5.91029785409941	0.24\\
5.91029785409941	0.241\\
5.924695813953	0.241\\
5.924695813953	0.242\\
5.94571095456368	0.242\\
5.94571095456368	0.243\\
5.95481485194231	0.243\\
5.95481485194231	0.244\\
5.95532874537719	0.244\\
5.95532874537719	0.245\\
5.9662247294232	0.245\\
5.9662247294232	0.246\\
5.96819293902807	0.246\\
5.96819293902807	0.247\\
5.99090485252987	0.247\\
5.99090485252987	0.248\\
5.99482625274395	0.248\\
5.99482625274395	0.249\\
6.00406691668521	0.249\\
6.00406691668521	0.25\\
6.00424461818336	0.25\\
6.00424461818336	0.251\\
6.01950294201526	0.251\\
6.01950294201526	0.252\\
6.02387054117161	0.252\\
6.02387054117161	0.253\\
6.02989390587378	0.253\\
6.02989390587378	0.254\\
6.03449470972242	0.254\\
6.03449470972242	0.255\\
6.04227685562893	0.255\\
6.04227685562893	0.256\\
6.06039530144314	0.256\\
6.06039530144314	0.257\\
6.11197786955929	0.257\\
6.11197786955929	0.258\\
6.14676781772453	0.258\\
6.14676781772453	0.259\\
6.14801622049745	0.259\\
6.14801622049745	0.26\\
6.15060372389296	0.26\\
6.15060372389296	0.261\\
6.16051905984876	0.261\\
6.16051905984876	0.262\\
6.16412604524502	0.262\\
6.16412604524502	0.263\\
6.16601437156631	0.263\\
6.16601437156631	0.264\\
6.16650059880933	0.264\\
6.16650059880933	0.265\\
6.1690766936799	0.265\\
6.1690766936799	0.266\\
6.20095734455368	0.266\\
6.20095734455368	0.267\\
6.23802393665157	0.267\\
6.23802393665157	0.268\\
6.24015904575528	0.268\\
6.24015904575528	0.269\\
6.24095307053741	0.269\\
6.24095307053741	0.27\\
6.24765240385277	0.27\\
6.24765240385277	0.271\\
6.25095159123976	0.271\\
6.25095159123976	0.272\\
6.26416624304014	0.272\\
6.26416624304014	0.273\\
6.27840339379593	0.273\\
6.27840339379593	0.274\\
6.28364480084983	0.274\\
6.28364480084983	0.275\\
6.35046826634416	0.275\\
6.35046826634416	0.276\\
6.36030344059732	0.276\\
6.36030344059732	0.277\\
6.36131844609166	0.277\\
6.36131844609166	0.278\\
6.3751255720968	0.278\\
6.3751255720968	0.279\\
6.38201834899633	0.279\\
6.38201834899633	0.28\\
6.38608661882925	0.28\\
6.38608661882925	0.281\\
6.39577082963889	0.281\\
6.39577082963889	0.282\\
6.44025530144147	0.282\\
6.44025530144147	0.283\\
6.44302915897936	0.283\\
6.44302915897936	0.284\\
6.45469702171259	0.284\\
6.45469702171259	0.285\\
6.4630409155985	0.285\\
6.4630409155985	0.286\\
6.47397070007514	0.286\\
6.47397070007514	0.287\\
6.50394041882859	0.287\\
6.50394041882859	0.288\\
6.52467160004193	0.288\\
6.52467160004193	0.289\\
6.58071733880294	0.289\\
6.58071733880294	0.29\\
6.58129630361125	0.29\\
6.58129630361125	0.291\\
6.6231407883414	0.291\\
6.6231407883414	0.292\\
6.62599610213347	0.292\\
6.62599610213347	0.293\\
6.64424779900353	0.293\\
6.64424779900353	0.294\\
6.64503235474426	0.294\\
6.64503235474426	0.295\\
6.6534203029683	0.295\\
6.6534203029683	0.296\\
6.6573643175435	0.296\\
6.6573643175435	0.297\\
6.66735963552137	0.297\\
6.66735963552137	0.298\\
6.6863712766111	0.298\\
6.6863712766111	0.299\\
6.70450449734066	0.299\\
6.70450449734066	0.3\\
6.71269773443946	0.3\\
6.71269773443946	0.301\\
6.73793687157914	0.301\\
6.73793687157914	0.302\\
6.73876743322469	0.302\\
6.73876743322469	0.303\\
6.74021804199761	0.303\\
6.74021804199761	0.304\\
6.77344039678844	0.304\\
6.77344039678844	0.305\\
6.78492667259443	0.305\\
6.78492667259443	0.306\\
6.79448119678734	0.306\\
6.79448119678734	0.307\\
6.79849283727108	0.307\\
6.79849283727108	0.308\\
6.81459637319905	0.308\\
6.81459637319905	0.309\\
6.8164721157665	0.309\\
6.8164721157665	0.31\\
6.82078937465617	0.31\\
6.82078937465617	0.311\\
6.8497008917013	0.311\\
6.8497008917013	0.312\\
6.89025444421032	0.312\\
6.89025444421032	0.313\\
6.91613988581833	0.313\\
6.91613988581833	0.314\\
6.91821309498493	0.314\\
6.91821309498493	0.315\\
6.92118849765352	0.315\\
6.92118849765352	0.316\\
6.92795624118566	0.316\\
6.92795624118566	0.317\\
6.9279763740412	0.317\\
6.9279763740412	0.318\\
6.93410629287906	0.318\\
6.93410629287906	0.319\\
6.94592630560972	0.319\\
6.94592630560972	0.32\\
6.94769525896876	0.32\\
6.94769525896876	0.321\\
6.95541853442099	0.321\\
6.95541853442099	0.322\\
6.95813692588155	0.322\\
6.95813692588155	0.323\\
6.98610466720043	0.323\\
6.98610466720043	0.324\\
6.99398182010141	0.324\\
6.99398182010141	0.325\\
7.00688631674916	0.325\\
7.00688631674916	0.326\\
7.00750480428695	0.326\\
7.00750480428695	0.327\\
7.0165691076995	0.327\\
7.0165691076995	0.328\\
7.05217192289156	0.328\\
7.05217192289156	0.329\\
7.05619500043324	0.329\\
7.05619500043324	0.33\\
7.05930956934182	0.33\\
7.05930956934182	0.331\\
7.06189332139289	0.331\\
7.06189332139289	0.332\\
7.06688252880929	0.332\\
7.06688252880929	0.333\\
7.0743844315538	0.333\\
7.0743844315538	0.334\\
7.08981627426145	0.334\\
7.08981627426145	0.335\\
7.105738091655	0.335\\
7.105738091655	0.336\\
7.11098620068547	0.336\\
7.11098620068547	0.337\\
7.1650784791826	0.337\\
7.1650784791826	0.338\\
7.17488248150777	0.338\\
7.17488248150777	0.339\\
7.18377250863289	0.339\\
7.18377250863289	0.34\\
7.19331112427154	0.34\\
7.19331112427154	0.341\\
7.22540261523406	0.341\\
7.22540261523406	0.342\\
7.22778313172046	0.342\\
7.22778313172046	0.343\\
7.23225292067634	0.343\\
7.23225292067634	0.344\\
7.25954804160895	0.344\\
7.25954804160895	0.345\\
7.26470390834009	0.345\\
7.26470390834009	0.346\\
7.26574474149226	0.346\\
7.26574474149226	0.347\\
7.27114688664558	0.347\\
7.27114688664558	0.348\\
7.27315352507038	0.348\\
7.27315352507038	0.349\\
7.27573139547178	0.349\\
7.27573139547178	0.35\\
7.31565914456715	0.35\\
7.31565914456715	0.351\\
7.34682800273639	0.351\\
7.34682800273639	0.352\\
7.36964491090804	0.352\\
7.36964491090804	0.353\\
7.39318551497211	0.353\\
7.39318551497211	0.354\\
7.39975368912355	0.354\\
7.39975368912355	0.355\\
7.40528877774751	0.355\\
7.40528877774751	0.356\\
7.4061551152923	0.356\\
7.4061551152923	0.357\\
7.42544539213864	0.357\\
7.42544539213864	0.358\\
7.43070717009409	0.358\\
7.43070717009409	0.359\\
7.43359884775559	0.359\\
7.43359884775559	0.36\\
7.43429540072239	0.36\\
7.43429540072239	0.361\\
7.43583744250867	0.361\\
7.43583744250867	0.362\\
7.44780941988868	0.362\\
7.44780941988868	0.363\\
7.45294509221758	0.363\\
7.45294509221758	0.364\\
7.45474540342462	0.364\\
7.45474540342462	0.365\\
7.45973572648677	0.365\\
7.45973572648677	0.366\\
7.46751869741483	0.366\\
7.46751869741483	0.367\\
7.48077882343238	0.367\\
7.48077882343238	0.368\\
7.50358066291205	0.368\\
7.50358066291205	0.369\\
7.5047978296072	0.369\\
7.5047978296072	0.37\\
7.51776302909264	0.37\\
7.51776302909264	0.371\\
7.5194418480485	0.371\\
7.5194418480485	0.372\\
7.54666573659694	0.372\\
7.54666573659694	0.373\\
7.58866108491076	0.373\\
7.58866108491076	0.374\\
7.59534369811835	0.374\\
7.59534369811835	0.375\\
7.60665351051971	0.375\\
7.60665351051971	0.376\\
7.6083276055534	0.376\\
7.6083276055534	0.377\\
7.608474728078	0.377\\
7.608474728078	0.378\\
7.61724202756011	0.378\\
7.61724202756011	0.379\\
7.6217364870079	0.379\\
7.6217364870079	0.38\\
7.64110666721831	0.38\\
7.64110666721831	0.381\\
7.66181287711751	0.381\\
7.66181287711751	0.382\\
7.66823778159892	0.382\\
7.66823778159892	0.383\\
7.70037138652982	0.383\\
7.70037138652982	0.384\\
7.70205649227471	0.384\\
7.70205649227471	0.385\\
7.72647743763214	0.385\\
7.72647743763214	0.386\\
7.73142392930626	0.386\\
7.73142392930626	0.387\\
7.73543225256973	0.387\\
7.73543225256973	0.388\\
7.74545862672805	0.388\\
7.74545862672805	0.389\\
7.74716671094319	0.389\\
7.74716671094319	0.39\\
7.75969552622906	0.39\\
7.75969552622906	0.391\\
7.77525164924945	0.391\\
7.77525164924945	0.392\\
7.78916950583881	0.392\\
7.78916950583881	0.393\\
7.82473132939679	0.393\\
7.82473132939679	0.394\\
7.84458737051174	0.394\\
7.84458737051174	0.395\\
7.84563515698927	0.395\\
7.84563515698927	0.396\\
7.85168598386869	0.396\\
7.85168598386869	0.397\\
7.85700506558443	0.397\\
7.85700506558443	0.398\\
7.88807247496355	0.398\\
7.88807247496355	0.399\\
7.91990095407656	0.399\\
7.91990095407656	0.4\\
7.94225767231259	0.4\\
7.94225767231259	0.401\\
7.95429195523288	0.401\\
7.95429195523288	0.402\\
7.95765465062609	0.402\\
7.95765465062609	0.403\\
7.96705565960723	0.403\\
7.96705565960723	0.404\\
7.97448864039457	0.404\\
7.97448864039457	0.405\\
7.97554855349341	0.405\\
7.97554855349341	0.406\\
7.97775867970105	0.406\\
7.97775867970105	0.407\\
7.98859042175361	0.407\\
7.98859042175361	0.408\\
8.01645473180303	0.408\\
8.01645473180303	0.409\\
8.0321200441309	0.409\\
8.0321200441309	0.41\\
8.03691168067413	0.41\\
8.03691168067413	0.411\\
8.05391145007141	0.411\\
8.05391145007141	0.412\\
8.06376829016139	0.412\\
8.06376829016139	0.413\\
8.06813513287167	0.413\\
8.06813513287167	0.414\\
8.10032747411632	0.414\\
8.10032747411632	0.415\\
8.10392467832428	0.415\\
8.10392467832428	0.416\\
8.10639695479638	0.416\\
8.10639695479638	0.417\\
8.13381446557615	0.417\\
8.13381446557615	0.418\\
8.14831687085993	0.418\\
8.14831687085993	0.419\\
8.15654845706144	0.419\\
8.15654845706144	0.42\\
8.18642065456585	0.42\\
8.18642065456585	0.421\\
8.20575908486955	0.421\\
8.20575908486955	0.422\\
8.24174747911163	0.422\\
8.24174747911163	0.423\\
8.24869373219441	0.423\\
8.24869373219441	0.424\\
8.2538144967854	0.424\\
8.2538144967854	0.425\\
8.27011933430308	0.425\\
8.27011933430308	0.426\\
8.32129923937901	0.426\\
8.32129923937901	0.427\\
8.33562152129903	0.427\\
8.33562152129903	0.428\\
8.34873630003507	0.428\\
8.34873630003507	0.429\\
8.38459288247641	0.429\\
8.38459288247641	0.43\\
8.39595309663478	0.43\\
8.39595309663478	0.431\\
8.39652772522395	0.431\\
8.39652772522395	0.432\\
8.44281292789057	0.432\\
8.44281292789057	0.433\\
8.46403660726084	0.433\\
8.46403660726084	0.434\\
8.46949927227466	0.434\\
8.46949927227466	0.435\\
8.47305891684468	0.435\\
8.47305891684468	0.436\\
8.48458938801484	0.436\\
8.48458938801484	0.437\\
8.49549073441301	0.437\\
8.49549073441301	0.438\\
8.51223093606484	0.438\\
8.51223093606484	0.439\\
8.51623251915117	0.439\\
8.51623251915117	0.44\\
8.5268943593851	0.44\\
8.5268943593851	0.441\\
8.5501409466492	0.441\\
8.5501409466492	0.442\\
8.55199769472511	0.442\\
8.55199769472511	0.443\\
8.5813614005899	0.443\\
8.5813614005899	0.444\\
8.58388457040171	0.444\\
8.58388457040171	0.445\\
8.59248038996959	0.445\\
8.59248038996959	0.446\\
8.59315052410316	0.446\\
8.59315052410316	0.447\\
8.60279371776414	0.447\\
8.60279371776414	0.448\\
8.62759361995363	0.448\\
8.62759361995363	0.449\\
8.63803747288643	0.449\\
8.63803747288643	0.45\\
8.64297071289703	0.45\\
8.64297071289703	0.451\\
8.6567520165525	0.451\\
8.6567520165525	0.452\\
8.65817093643337	0.452\\
8.65817093643337	0.453\\
8.67899161606371	0.453\\
8.67899161606371	0.454\\
8.6919434793864	0.454\\
8.6919434793864	0.455\\
8.7001952514315	0.455\\
8.7001952514315	0.456\\
8.72513557960552	0.456\\
8.72513557960552	0.457\\
8.74562535060146	0.457\\
8.74562535060146	0.458\\
8.75398100789354	0.458\\
8.75398100789354	0.459\\
8.80107385403909	0.459\\
8.80107385403909	0.46\\
8.80390589230363	0.46\\
8.80390589230363	0.461\\
8.836505918195	0.461\\
8.836505918195	0.462\\
8.85682633661991	0.462\\
8.85682633661991	0.463\\
8.87782046471923	0.463\\
8.87782046471923	0.464\\
8.88626350750066	0.464\\
8.88626350750066	0.465\\
8.90823675999863	0.465\\
8.90823675999863	0.466\\
8.91343211389078	0.466\\
8.91343211389078	0.467\\
8.92325216406388	0.467\\
8.92325216406388	0.468\\
8.93717907250074	0.468\\
8.93717907250074	0.469\\
8.93986641940013	0.469\\
8.93986641940013	0.47\\
8.94842616318295	0.47\\
8.94842616318295	0.471\\
8.99598659648348	0.471\\
8.99598659648348	0.472\\
9.00176078365411	0.472\\
9.00176078365411	0.473\\
9.02445009385387	0.473\\
9.02445009385387	0.474\\
9.03348927931308	0.474\\
9.03348927931308	0.475\\
9.04760451626347	0.475\\
9.04760451626347	0.476\\
9.05472518705363	0.476\\
9.05472518705363	0.477\\
9.05912445131248	0.477\\
9.05912445131248	0.478\\
9.15379840710578	0.478\\
9.15379840710578	0.479\\
9.16073074860746	0.479\\
9.16073074860746	0.48\\
9.16625267364071	0.48\\
9.16625267364071	0.481\\
9.17092852404218	0.481\\
9.17092852404218	0.482\\
9.21880643345149	0.482\\
9.21880643345149	0.483\\
9.23902440130852	0.483\\
9.23902440130852	0.484\\
9.24568149523915	0.484\\
9.24568149523915	0.485\\
9.26143065746808	0.485\\
9.26143065746808	0.486\\
9.26692513332211	0.486\\
9.26692513332211	0.487\\
9.27235285561265	0.487\\
9.27235285561265	0.488\\
9.29708789776808	0.488\\
9.29708789776808	0.489\\
9.32307893743389	0.489\\
9.32307893743389	0.49\\
9.32379329552637	0.49\\
9.32379329552637	0.491\\
9.34258801222954	0.491\\
9.34258801222954	0.492\\
9.35364805324189	0.492\\
9.35364805324189	0.493\\
9.36372763381337	0.493\\
9.36372763381337	0.494\\
9.36914087460491	0.494\\
9.36914087460491	0.495\\
9.39125049168968	0.495\\
9.39125049168968	0.496\\
9.4003173835697	0.496\\
9.4003173835697	0.497\\
9.40038285322219	0.497\\
9.40038285322219	0.498\\
9.40607910185861	0.498\\
9.40607910185861	0.499\\
9.40697121607298	0.499\\
9.40697121607298	0.5\\
9.40931182273352	0.5\\
9.40931182273352	0.501\\
9.42116697839971	0.501\\
9.42116697839971	0.502\\
9.42705165965076	0.502\\
9.42705165965076	0.503\\
9.43383941072697	0.503\\
9.43383941072697	0.504\\
9.45228097126319	0.504\\
9.45228097126319	0.505\\
9.45968305055378	0.505\\
9.45968305055378	0.506\\
9.48144279382727	0.506\\
9.48144279382727	0.507\\
9.48665155712402	0.507\\
9.48665155712402	0.508\\
9.49589020683569	0.508\\
9.49589020683569	0.509\\
9.49991230804225	0.509\\
9.49991230804225	0.51\\
9.50050101045843	0.51\\
9.50050101045843	0.511\\
9.51116494853866	0.511\\
9.51116494853866	0.512\\
9.51403941090569	0.512\\
9.51403941090569	0.513\\
9.55774421474447	0.513\\
9.55774421474447	0.514\\
9.5647161309031	0.514\\
9.5647161309031	0.515\\
9.58273193695243	0.515\\
9.58273193695243	0.516\\
9.59144449376673	0.516\\
9.59144449376673	0.517\\
9.59799350408498	0.517\\
9.59799350408498	0.518\\
9.60535629788581	0.518\\
9.60535629788581	0.519\\
9.60662168760181	0.519\\
9.60662168760181	0.52\\
9.63935811153032	0.52\\
9.63935811153032	0.521\\
9.63971046811947	0.521\\
9.63971046811947	0.522\\
9.65090913792506	0.522\\
9.65090913792506	0.523\\
9.66795412716595	0.523\\
9.66795412716595	0.524\\
9.66993668376549	0.524\\
9.66993668376549	0.525\\
9.70029463258475	0.525\\
9.70029463258475	0.526\\
9.71802468399968	0.526\\
9.71802468399968	0.527\\
9.72108302823292	0.527\\
9.72108302823292	0.528\\
9.73818964233254	0.528\\
9.73818964233254	0.529\\
9.74398048289277	0.529\\
9.74398048289277	0.53\\
9.75280801151355	0.53\\
9.75280801151355	0.531\\
9.75661300713713	0.531\\
9.75661300713713	0.532\\
9.79495427875716	0.532\\
9.79495427875716	0.533\\
9.81167881482689	0.533\\
9.81167881482689	0.534\\
9.81450995237715	0.534\\
9.81450995237715	0.535\\
9.81955329681526	0.535\\
9.81955329681526	0.536\\
9.85977640089593	0.536\\
9.85977640089593	0.537\\
9.86191968303068	0.537\\
9.86191968303068	0.538\\
9.87000200335714	0.538\\
9.87000200335714	0.539\\
9.87408661361835	0.539\\
9.87408661361835	0.54\\
9.88333827840656	0.54\\
9.88333827840656	0.541\\
9.9133071549406	0.541\\
9.9133071549406	0.542\\
9.92325125343579	0.542\\
9.92325125343579	0.543\\
9.92944144193723	0.543\\
9.92944144193723	0.544\\
9.92977501108978	0.544\\
9.92977501108978	0.545\\
9.93856411733684	0.545\\
9.93856411733684	0.546\\
10.0024008383455	0.546\\
10.0024008383455	0.547\\
10.0544997913701	0.547\\
10.0544997913701	0.548\\
10.0586135476851	0.548\\
10.0586135476851	0.549\\
10.061144795551	0.549\\
10.061144795551	0.55\\
10.0619088836568	0.55\\
10.0619088836568	0.551\\
10.0784738299903	0.551\\
10.0784738299903	0.552\\
10.0894756162797	0.552\\
10.0894756162797	0.553\\
10.0975199781207	0.553\\
10.0975199781207	0.554\\
10.1374290402412	0.554\\
10.1374290402412	0.555\\
10.1493672379373	0.555\\
10.1493672379373	0.556\\
10.1493946231882	0.556\\
10.1493946231882	0.557\\
10.1534707808576	0.557\\
10.1534707808576	0.558\\
10.15651527958	0.558\\
10.15651527958	0.559\\
10.1574986704094	0.559\\
10.1574986704094	0.56\\
10.1709748730643	0.56\\
10.1709748730643	0.561\\
10.174995388292	0.561\\
10.174995388292	0.562\\
10.1892496100302	0.562\\
10.1892496100302	0.563\\
10.1907140585073	0.563\\
10.1907140585073	0.564\\
10.2180324457485	0.564\\
10.2180324457485	0.565\\
10.2454246190573	0.565\\
10.2454246190573	0.566\\
10.2609779215268	0.566\\
10.2609779215268	0.567\\
10.2698642000058	0.567\\
10.2698642000058	0.568\\
10.274703824916	0.568\\
10.274703824916	0.569\\
10.277878092608	0.569\\
10.277878092608	0.57\\
10.2855862036334	0.57\\
10.2855862036334	0.571\\
10.2913669276415	0.571\\
10.2913669276415	0.572\\
10.2942701600781	0.572\\
10.2942701600781	0.573\\
10.3085397891119	0.573\\
10.3085397891119	0.574\\
10.3653111033066	0.574\\
10.3653111033066	0.575\\
10.3918202172784	0.575\\
10.3918202172784	0.576\\
10.4023904576321	0.576\\
10.4023904576321	0.577\\
10.4459437760963	0.577\\
10.4459437760963	0.578\\
10.4677276713713	0.578\\
10.4677276713713	0.579\\
10.4848212527783	0.579\\
10.4848212527783	0.58\\
10.5352361994037	0.58\\
10.5352361994037	0.581\\
10.5627842780802	0.581\\
10.5627842780802	0.582\\
10.5698539107562	0.582\\
10.5698539107562	0.583\\
10.6122918157304	0.583\\
10.6122918157304	0.584\\
10.6167383976299	0.584\\
10.6167383976299	0.585\\
10.6268025379112	0.585\\
10.6268025379112	0.586\\
10.638915038095	0.586\\
10.638915038095	0.587\\
10.6443110533048	0.587\\
10.6443110533048	0.588\\
10.6858903948503	0.588\\
10.6858903948503	0.589\\
10.6896718695819	0.589\\
10.6896718695819	0.59\\
10.6900291053039	0.59\\
10.6900291053039	0.591\\
10.6904358682529	0.591\\
10.6904358682529	0.592\\
10.7107863850958	0.592\\
10.7107863850958	0.593\\
10.7151255314857	0.593\\
10.7151255314857	0.594\\
10.7166803159324	0.594\\
10.7166803159324	0.595\\
10.7319754205497	0.595\\
10.7319754205497	0.596\\
10.772070503874	0.596\\
10.772070503874	0.597\\
10.7778606964596	0.597\\
10.7778606964596	0.598\\
10.7873895432251	0.598\\
10.7873895432251	0.599\\
10.8262629880496	0.599\\
10.8262629880496	0.6\\
10.8436810886311	0.6\\
10.8436810886311	0.601\\
10.8578379389061	0.601\\
10.8578379389061	0.602\\
10.8940158541178	0.602\\
10.8940158541178	0.603\\
10.8941608321341	0.603\\
10.8941608321341	0.604\\
10.9051595131876	0.604\\
10.9051595131876	0.605\\
10.9074616108583	0.605\\
10.9074616108583	0.606\\
10.9225281512221	0.606\\
10.9225281512221	0.607\\
10.9299075144043	0.607\\
10.9299075144043	0.608\\
10.944839833846	0.608\\
10.944839833846	0.609\\
10.9650329261617	0.609\\
10.9650329261617	0.61\\
11.0049154562095	0.61\\
11.0049154562095	0.611\\
11.0233020038152	0.611\\
11.0233020038152	0.612\\
11.0321650495721	0.612\\
11.0321650495721	0.613\\
11.0547438779958	0.613\\
11.0547438779958	0.614\\
11.0886703683482	0.614\\
11.0886703683482	0.615\\
11.1135954172321	0.615\\
11.1135954172321	0.616\\
11.1180240879121	0.616\\
11.1180240879121	0.617\\
11.1268909977115	0.617\\
11.1268909977115	0.618\\
11.1273591329103	0.618\\
11.1273591329103	0.619\\
11.1578558782596	0.619\\
11.1578558782596	0.62\\
11.2408355252839	0.62\\
11.2408355252839	0.621\\
11.2774851272375	0.621\\
11.2774851272375	0.622\\
11.2822586519061	0.622\\
11.2822586519061	0.623\\
11.2870887644692	0.623\\
11.2870887644692	0.624\\
11.2902791681568	0.624\\
11.2902791681568	0.625\\
11.2965302478816	0.625\\
11.2965302478816	0.626\\
11.3314638080382	0.626\\
11.3314638080382	0.627\\
11.3636712292472	0.627\\
11.3636712292472	0.628\\
11.3984406942155	0.628\\
11.3984406942155	0.629\\
11.4027197644142	0.629\\
11.4027197644142	0.63\\
11.4114037359981	0.63\\
11.4114037359981	0.631\\
11.4464299233035	0.631\\
11.4464299233035	0.632\\
11.4891352162427	0.632\\
11.4891352162427	0.633\\
11.4922106029539	0.633\\
11.4922106029539	0.634\\
11.4980280866054	0.634\\
11.4980280866054	0.635\\
11.5202223932195	0.635\\
11.5202223932195	0.636\\
11.537653618455	0.636\\
11.537653618455	0.637\\
11.5460251235357	0.637\\
11.5460251235357	0.638\\
11.5796926613436	0.638\\
11.5796926613436	0.639\\
11.5899695575822	0.639\\
11.5899695575822	0.64\\
11.5899743993147	0.64\\
11.5899743993147	0.641\\
11.6209446712236	0.641\\
11.6209446712236	0.642\\
11.6439771404877	0.642\\
11.6439771404877	0.643\\
11.6678008176694	0.643\\
11.6678008176694	0.644\\
11.6713955564818	0.644\\
11.6713955564818	0.645\\
11.6724995144956	0.645\\
11.6724995144956	0.646\\
11.6868458297524	0.646\\
11.6868458297524	0.647\\
11.7135626145662	0.647\\
11.7135626145662	0.648\\
11.8034693226504	0.648\\
11.8034693226504	0.649\\
11.8094739886055	0.649\\
11.8094739886055	0.65\\
11.8138036796193	0.65\\
11.8138036796193	0.651\\
11.8416246898617	0.651\\
11.8416246898617	0.652\\
11.8576018386405	0.652\\
11.8576018386405	0.653\\
11.8750181486878	0.653\\
11.8750181486878	0.654\\
11.878147543653	0.654\\
11.878147543653	0.655\\
11.8917572625721	0.655\\
11.8917572625721	0.656\\
11.8962870896982	0.656\\
11.8962870896982	0.657\\
11.8973130097336	0.657\\
11.8973130097336	0.658\\
12.0036270485219	0.658\\
12.0036270485219	0.659\\
12.0218949853147	0.659\\
12.0218949853147	0.66\\
12.0289831896637	0.66\\
12.0289831896637	0.661\\
12.0398369180649	0.661\\
12.0398369180649	0.662\\
12.0419654561815	0.662\\
12.0419654561815	0.663\\
12.0508813431255	0.663\\
12.0508813431255	0.664\\
12.0676549481601	0.664\\
12.0676549481601	0.665\\
12.0718042476424	0.665\\
12.0718042476424	0.666\\
12.0748460810706	0.666\\
12.0748460810706	0.667\\
12.0851418654158	0.667\\
12.0851418654158	0.668\\
12.1162885616934	0.668\\
12.1162885616934	0.669\\
12.1222093869721	0.669\\
12.1222093869721	0.67\\
12.1261235530565	0.67\\
12.1261235530565	0.671\\
12.1432035409585	0.671\\
12.1432035409585	0.672\\
12.1657669638453	0.672\\
12.1657669638453	0.673\\
12.1749926604934	0.673\\
12.1749926604934	0.674\\
12.1963860789685	0.674\\
12.1963860789685	0.675\\
12.2007572765144	0.675\\
12.2007572765144	0.676\\
12.2183177264884	0.676\\
12.2183177264884	0.677\\
12.2258807733039	0.677\\
12.2258807733039	0.678\\
12.2262806436039	0.678\\
12.2262806436039	0.679\\
12.2403285785248	0.679\\
12.2403285785248	0.68\\
12.2424201310047	0.68\\
12.2424201310047	0.681\\
12.2687617237353	0.681\\
12.2687617237353	0.682\\
12.3184785292255	0.682\\
12.3184785292255	0.683\\
12.3591349446348	0.683\\
12.3591349446348	0.684\\
12.36598772199	0.684\\
12.36598772199	0.685\\
12.3675865117485	0.685\\
12.3675865117485	0.686\\
12.3951918145331	0.686\\
12.3951918145331	0.687\\
12.397875693006	0.687\\
12.397875693006	0.688\\
12.4345643512307	0.688\\
12.4345643512307	0.689\\
12.4348714730844	0.689\\
12.4348714730844	0.69\\
12.4352406827324	0.69\\
12.4352406827324	0.691\\
12.4574046757917	0.691\\
12.4574046757917	0.692\\
12.4638178864856	0.692\\
12.4638178864856	0.693\\
12.4690978730343	0.693\\
12.4690978730343	0.694\\
12.4691077180989	0.694\\
12.4691077180989	0.695\\
12.4795796649335	0.695\\
12.4795796649335	0.696\\
12.5089839487153	0.696\\
12.5089839487153	0.697\\
12.5275290101997	0.697\\
12.5275290101997	0.698\\
12.5524353848129	0.698\\
12.5524353848129	0.699\\
12.5793806406734	0.699\\
12.5793806406734	0.7\\
12.5895694019225	0.7\\
12.5895694019225	0.701\\
12.5920723646975	0.701\\
12.5920723646975	0.702\\
12.6118549958537	0.702\\
12.6118549958537	0.703\\
12.6189640852889	0.703\\
12.6189640852889	0.704\\
12.6308070543586	0.704\\
12.6308070543586	0.705\\
12.6330438862978	0.705\\
12.6330438862978	0.706\\
12.6705374914601	0.706\\
12.6705374914601	0.707\\
12.6752143541524	0.707\\
12.6752143541524	0.708\\
12.6911954924345	0.708\\
12.6911954924345	0.709\\
12.7009814283566	0.709\\
12.7009814283566	0.71\\
12.7022366517852	0.71\\
12.7022366517852	0.711\\
12.7163237653295	0.711\\
12.7163237653295	0.712\\
12.7533545254283	0.712\\
12.7533545254283	0.713\\
12.7575705450972	0.713\\
12.7575705450972	0.714\\
12.793532071769	0.714\\
12.793532071769	0.715\\
12.7942180473485	0.715\\
12.7942180473485	0.716\\
12.7995209993407	0.716\\
12.7995209993407	0.717\\
12.8041614416349	0.717\\
12.8041614416349	0.718\\
12.8826754687287	0.718\\
12.8826754687287	0.719\\
12.8840512842818	0.719\\
12.8840512842818	0.72\\
12.9016522213791	0.72\\
12.9016522213791	0.721\\
12.9262039407929	0.721\\
12.9262039407929	0.722\\
12.9292053664874	0.722\\
12.9292053664874	0.723\\
12.9434893821501	0.723\\
12.9434893821501	0.724\\
12.9510232130694	0.724\\
12.9510232130694	0.725\\
12.9581159942324	0.725\\
12.9581159942324	0.726\\
12.9697355971147	0.726\\
12.9697355971147	0.727\\
12.9859682050417	0.727\\
12.9859682050417	0.728\\
13.0021244988486	0.728\\
13.0021244988486	0.729\\
13.0351276043533	0.729\\
13.0351276043533	0.73\\
13.0651985627896	0.73\\
13.0651985627896	0.731\\
13.1248044010011	0.731\\
13.1248044010011	0.732\\
13.1309704087338	0.732\\
13.1309704087338	0.733\\
13.1427036130066	0.733\\
13.1427036130066	0.734\\
13.1663557784083	0.734\\
13.1663557784083	0.735\\
13.2178192874267	0.735\\
13.2178192874267	0.736\\
13.2230395227173	0.736\\
13.2230395227173	0.737\\
13.2278442017147	0.737\\
13.2278442017147	0.738\\
13.273884219924	0.738\\
13.273884219924	0.739\\
13.2819663109206	0.739\\
13.2819663109206	0.74\\
13.2959441321156	0.74\\
13.2959441321156	0.741\\
13.301439751493	0.741\\
13.301439751493	0.742\\
13.3075036955473	0.742\\
13.3075036955473	0.743\\
13.316225939137	0.743\\
13.316225939137	0.744\\
13.3248798166601	0.744\\
13.3248798166601	0.745\\
13.3488129541061	0.745\\
13.3488129541061	0.746\\
13.3750660068223	0.746\\
13.3750660068223	0.747\\
13.3944293299791	0.747\\
13.3944293299791	0.748\\
13.4182427613872	0.748\\
13.4182427613872	0.749\\
13.4239035750819	0.749\\
13.4239035750819	0.75\\
13.4283258881739	0.75\\
13.4283258881739	0.751\\
13.4640286004504	0.751\\
13.4640286004504	0.752\\
13.4844305071621	0.752\\
13.4844305071621	0.753\\
13.5088849965451	0.753\\
13.5088849965451	0.754\\
13.5314437121142	0.754\\
13.5314437121142	0.755\\
13.537762197149	0.755\\
13.537762197149	0.756\\
13.559704326131	0.756\\
13.559704326131	0.757\\
13.5606626666077	0.757\\
13.5606626666077	0.758\\
13.5710994451016	0.758\\
13.5710994451016	0.759\\
13.5939639246222	0.759\\
13.5939639246222	0.76\\
13.6681404764708	0.76\\
13.6681404764708	0.761\\
13.7054244233499	0.761\\
13.7054244233499	0.762\\
13.7350674965343	0.762\\
13.7350674965343	0.763\\
13.7354415491873	0.763\\
13.7354415491873	0.764\\
13.7587922567032	0.764\\
13.7587922567032	0.765\\
13.7813911706294	0.765\\
13.7813911706294	0.766\\
13.7939574440923	0.766\\
13.7939574440923	0.767\\
13.7988163581699	0.767\\
13.7988163581699	0.768\\
13.8043590098594	0.768\\
13.8043590098594	0.769\\
13.819316702223	0.769\\
13.819316702223	0.77\\
13.8196667204962	0.77\\
13.8196667204962	0.771\\
13.8234974402025	0.771\\
13.8234974402025	0.772\\
13.842726008695	0.772\\
13.842726008695	0.773\\
13.8610980086558	0.773\\
13.8610980086558	0.774\\
13.8717589007551	0.774\\
13.8717589007551	0.775\\
13.8815929877992	0.775\\
13.8815929877992	0.776\\
13.8846490377965	0.776\\
13.8846490377965	0.777\\
13.8909679430474	0.777\\
13.8909679430474	0.778\\
13.9211031949699	0.778\\
13.9211031949699	0.779\\
13.9728945275945	0.779\\
13.9728945275945	0.78\\
13.9969148346615	0.78\\
13.9969148346615	0.781\\
14.0017963823248	0.781\\
14.0017963823248	0.782\\
14.0135374156429	0.782\\
14.0135374156429	0.783\\
14.0604464985942	0.783\\
14.0604464985942	0.784\\
14.0896941429151	0.784\\
14.0896941429151	0.785\\
14.1453594549409	0.785\\
14.1453594549409	0.786\\
14.1996073195729	0.786\\
14.1996073195729	0.787\\
14.2693235271817	0.787\\
14.2693235271817	0.788\\
14.2722419047492	0.788\\
14.2722419047492	0.789\\
14.3597369102144	0.789\\
14.3597369102144	0.79\\
14.3620969634514	0.79\\
14.3620969634514	0.791\\
14.3947404273725	0.791\\
14.3947404273725	0.792\\
14.3993828140459	0.792\\
14.3993828140459	0.793\\
14.4315080585092	0.793\\
14.4315080585092	0.794\\
14.4384913572494	0.794\\
14.4384913572494	0.795\\
14.4682047038372	0.795\\
14.4682047038372	0.796\\
14.5246016166061	0.796\\
14.5246016166061	0.797\\
14.5579243964928	0.797\\
14.5579243964928	0.798\\
14.5604462966263	0.798\\
14.5604462966263	0.799\\
14.6622680047889	0.799\\
14.6622680047889	0.8\\
14.7475215457373	0.8\\
14.7475215457373	0.801\\
14.7963176756302	0.801\\
14.7963176756302	0.802\\
14.7984060268323	0.802\\
14.7984060268323	0.803\\
14.8287305162917	0.803\\
14.8287305162917	0.804\\
14.8339679047985	0.804\\
14.8339679047985	0.805\\
14.9669811247564	0.805\\
14.9669811247564	0.806\\
15.0444371091604	0.806\\
15.0444371091604	0.807\\
15.0489020928548	0.807\\
15.0489020928548	0.808\\
15.0708212248079	0.808\\
15.0708212248079	0.809\\
15.0789773473874	0.809\\
15.0789773473874	0.81\\
15.1056545110446	0.81\\
15.1056545110446	0.811\\
15.1204196416181	0.811\\
15.1204196416181	0.812\\
15.1542249262888	0.812\\
15.1542249262888	0.813\\
15.1941523833089	0.813\\
15.1941523833089	0.814\\
15.2244711577815	0.814\\
15.2244711577815	0.815\\
15.248165145071	0.815\\
15.248165145071	0.816\\
15.2638670173947	0.816\\
15.2638670173947	0.817\\
15.266923825363	0.817\\
15.266923825363	0.818\\
15.2761831675121	0.818\\
15.2761831675121	0.819\\
15.2869239805986	0.819\\
15.2869239805986	0.82\\
15.33852701898	0.82\\
15.33852701898	0.821\\
15.341000422573	0.821\\
15.341000422573	0.822\\
15.3483519109383	0.822\\
15.3483519109383	0.823\\
15.3711846858405	0.823\\
15.3711846858405	0.824\\
15.3859318867986	0.824\\
15.3859318867986	0.825\\
15.3966151265295	0.825\\
15.3966151265295	0.826\\
15.4093818156612	0.826\\
15.4093818156612	0.827\\
15.4132694526254	0.827\\
15.4132694526254	0.828\\
15.4447410787296	0.828\\
15.4447410787296	0.829\\
15.4460923547422	0.829\\
15.4460923547422	0.83\\
15.5136564941174	0.83\\
15.5136564941174	0.831\\
15.5424033717735	0.831\\
15.5424033717735	0.832\\
15.584941527735	0.832\\
15.584941527735	0.833\\
15.5910783837747	0.833\\
15.5910783837747	0.834\\
15.6357569671737	0.834\\
15.6357569671737	0.835\\
15.6538619308559	0.835\\
15.6538619308559	0.836\\
15.7126204397165	0.836\\
15.7126204397165	0.837\\
15.7677001782853	0.837\\
15.7677001782853	0.838\\
15.7869699136411	0.838\\
15.7869699136411	0.839\\
15.8689337711329	0.839\\
15.8689337711329	0.84\\
15.93251544894	0.84\\
15.93251544894	0.841\\
15.9379201279488	0.841\\
15.9379201279488	0.842\\
15.9710060043613	0.842\\
15.9710060043613	0.843\\
15.9868553130216	0.843\\
15.9868553130216	0.844\\
16.0833165730817	0.844\\
16.0833165730817	0.845\\
16.1968029545006	0.845\\
16.1968029545006	0.846\\
16.2814546153741	0.846\\
16.2814546153741	0.847\\
16.3283728207616	0.847\\
16.3283728207616	0.848\\
16.3753538196459	0.848\\
16.3753538196459	0.849\\
16.5532420174952	0.849\\
16.5532420174952	0.85\\
16.6723427369968	0.85\\
16.6723427369968	0.851\\
16.7031381525661	0.851\\
16.7031381525661	0.852\\
16.744156197114	0.852\\
16.744156197114	0.853\\
16.780698808449	0.853\\
16.780698808449	0.854\\
16.7849046865026	0.854\\
16.7849046865026	0.855\\
16.8417353824105	0.855\\
16.8417353824105	0.856\\
17.0376765023697	0.856\\
17.0376765023697	0.857\\
17.0602759141624	0.857\\
17.0602759141624	0.858\\
17.0604292268165	0.858\\
17.0604292268165	0.859\\
17.0769471640708	0.859\\
17.0769471640708	0.86\\
17.1637184654818	0.86\\
17.1637184654818	0.861\\
17.2083098686532	0.861\\
17.2083098686532	0.862\\
17.3173261943936	0.862\\
17.3173261943936	0.863\\
17.3234493560447	0.863\\
17.3234493560447	0.864\\
17.3463770072651	0.864\\
17.3463770072651	0.865\\
17.3849754090747	0.865\\
17.3849754090747	0.866\\
17.4350375784347	0.866\\
17.4350375784347	0.867\\
17.493337324049	0.867\\
17.493337324049	0.868\\
17.5642438432771	0.868\\
17.5642438432771	0.869\\
17.674898530351	0.869\\
17.674898530351	0.87\\
17.7361775474975	0.87\\
17.7361775474975	0.871\\
17.7514280198867	0.871\\
17.7514280198867	0.872\\
17.8962413746159	0.872\\
17.8962413746159	0.873\\
17.92443037389	0.873\\
17.92443037389	0.874\\
17.9854329032603	0.874\\
17.9854329032603	0.875\\
17.9864894039434	0.875\\
17.9864894039434	0.876\\
18.0565249640377	0.876\\
18.0565249640377	0.877\\
18.0725753208942	0.877\\
18.0725753208942	0.878\\
18.2098488445055	0.878\\
18.2098488445055	0.879\\
18.2426809576842	0.879\\
18.2426809576842	0.88\\
18.3013591493122	0.88\\
18.3013591493122	0.881\\
18.3097033706051	0.881\\
18.3097033706051	0.882\\
18.3412161676374	0.882\\
18.3412161676374	0.883\\
18.4407287053906	0.883\\
18.4407287053906	0.884\\
18.4853660768065	0.884\\
18.4853660768065	0.885\\
18.4925186680395	0.885\\
18.4925186680395	0.886\\
18.5434464280887	0.886\\
18.5434464280887	0.887\\
18.5935467501948	0.887\\
18.5935467501948	0.888\\
18.8139039034899	0.888\\
18.8139039034899	0.889\\
19.0254899759207	0.889\\
19.0254899759207	0.89\\
19.0351342143794	0.89\\
19.0351342143794	0.891\\
19.1467586891734	0.891\\
19.1467586891734	0.892\\
19.1936784425898	0.892\\
19.1936784425898	0.893\\
19.478487666698	0.893\\
19.478487666698	0.894\\
19.5555020852063	0.894\\
19.5555020852063	0.895\\
19.6591885281163	0.895\\
19.6591885281163	0.896\\
19.6682809858347	0.896\\
19.6682809858347	0.897\\
19.7209091241941	0.897\\
19.7209091241941	0.898\\
19.7627903015636	0.898\\
19.7627903015636	0.899\\
19.775871217371	0.899\\
19.775871217371	0.9\\
19.7858584352735	0.9\\
19.7858584352735	0.901\\
19.8141318031278	0.901\\
19.8141318031278	0.902\\
19.8332361077027	0.902\\
19.8332361077027	0.903\\
19.9735262351407	0.903\\
19.9735262351407	0.904\\
20.0926569277519	0.904\\
20.0926569277519	0.905\\
20.172900381999	0.905\\
20.172900381999	0.906\\
20.2127509539328	0.906\\
20.2127509539328	0.907\\
20.2603636520133	0.907\\
20.2603636520133	0.908\\
20.4945376462978	0.908\\
20.4945376462978	0.909\\
20.5117944491669	0.909\\
20.5117944491669	0.91\\
20.5487969343636	0.91\\
20.5487969343636	0.911\\
20.5490839286949	0.911\\
20.5490839286949	0.912\\
20.7273856900889	0.912\\
20.7273856900889	0.913\\
20.9709103800097	0.913\\
20.9709103800097	0.914\\
20.9845713382102	0.914\\
20.9845713382102	0.915\\
20.9944826870816	0.915\\
20.9944826870816	0.916\\
21.0458202927197	0.916\\
21.0458202927197	0.917\\
21.0619273651885	0.917\\
21.0619273651885	0.918\\
21.0895541510439	0.918\\
21.0895541510439	0.919\\
21.1699269611798	0.919\\
21.1699269611798	0.92\\
21.252158165078	0.92\\
21.252158165078	0.921\\
21.3601245154955	0.921\\
21.3601245154955	0.922\\
21.3982752516072	0.922\\
21.3982752516072	0.923\\
21.5074613187355	0.923\\
21.5074613187355	0.924\\
21.5702814416259	0.924\\
21.5702814416259	0.925\\
21.6659614015219	0.925\\
21.6659614015219	0.926\\
21.7488392795347	0.926\\
21.7488392795347	0.927\\
21.7500348367813	0.927\\
21.7500348367813	0.928\\
21.7918309060805	0.928\\
21.7918309060805	0.929\\
21.797716902631	0.929\\
21.797716902631	0.93\\
21.9408885642733	0.93\\
21.9408885642733	0.931\\
22.1879819946316	0.931\\
22.1879819946316	0.932\\
22.3377104405398	0.932\\
22.3377104405398	0.933\\
22.3463337347605	0.933\\
22.3463337347605	0.934\\
22.5284772581662	0.934\\
22.5284772581662	0.935\\
22.553367791202	0.935\\
22.553367791202	0.936\\
22.6427849560037	0.936\\
22.6427849560037	0.937\\
22.6556957543198	0.937\\
22.6556957543198	0.938\\
22.660478112888	0.938\\
22.660478112888	0.939\\
22.7037461872683	0.939\\
22.7037461872683	0.94\\
22.7941653077069	0.94\\
22.7941653077069	0.941\\
22.9934591405318	0.941\\
22.9934591405318	0.942\\
23.0145981356611	0.942\\
23.0145981356611	0.943\\
23.0462829596238	0.943\\
23.0462829596238	0.944\\
23.0827470760296	0.944\\
23.0827470760296	0.945\\
23.1849194088275	0.945\\
23.1849194088275	0.946\\
23.2188972667398	0.946\\
23.2188972667398	0.947\\
23.2245304838637	0.947\\
23.2245304838637	0.948\\
23.2913138486675	0.948\\
23.2913138486675	0.949\\
23.4271772748543	0.949\\
23.4271772748543	0.95\\
23.6438337304116	0.95\\
23.6438337304116	0.951\\
23.8085318644297	0.951\\
23.8085318644297	0.952\\
23.9008312924955	0.952\\
23.9008312924955	0.953\\
23.9335232296359	0.953\\
23.9335232296359	0.954\\
24.0291815815467	0.954\\
24.0291815815467	0.955\\
24.0342498219187	0.955\\
24.0342498219187	0.956\\
24.0811280528	0.956\\
24.0811280528	0.957\\
24.083013042454	0.957\\
24.083013042454	0.958\\
24.0929201396949	0.958\\
24.0929201396949	0.959\\
24.0998258956337	0.959\\
24.0998258956337	0.96\\
24.1275371120147	0.96\\
24.1275371120147	0.961\\
24.1336735153757	0.961\\
24.1336735153757	0.962\\
24.1573513597158	0.962\\
24.1573513597158	0.963\\
24.4853569594703	0.963\\
24.4853569594703	0.964\\
24.489727065864	0.964\\
24.489727065864	0.965\\
24.5181030386827	0.965\\
24.5181030386827	0.966\\
24.5638962737916	0.966\\
24.5638962737916	0.967\\
24.7244895967897	0.967\\
24.7244895967897	0.968\\
24.7660935145068	0.968\\
24.7660935145068	0.969\\
24.8492618857617	0.969\\
24.8492618857617	0.97\\
24.8631892034884	0.97\\
24.8631892034884	0.971\\
24.9900202729957	0.971\\
24.9900202729957	0.972\\
25.1543048533166	0.972\\
25.1543048533166	0.973\\
25.2477713809674	0.973\\
25.2477713809674	0.974\\
25.4803200023823	0.974\\
25.4803200023823	0.975\\
25.4856496262742	0.975\\
25.4856496262742	0.976\\
25.5236012581954	0.976\\
25.5236012581954	0.977\\
25.6848768994015	0.977\\
25.6848768994015	0.978\\
25.7707576300294	0.978\\
25.7707576300294	0.979\\
25.9006050127028	0.979\\
25.9006050127028	0.98\\
26.0749076314943	0.98\\
26.0749076314943	0.981\\
26.110410138869	0.981\\
26.110410138869	0.982\\
26.2139968316304	0.982\\
26.2139968316304	0.983\\
26.3079804456135	0.983\\
26.3079804456135	0.984\\
26.3752721041499	0.984\\
26.3752721041499	0.985\\
26.4113559631783	0.985\\
26.4113559631783	0.986\\
26.4735885562172	0.986\\
26.4735885562172	0.987\\
26.5050647559368	0.987\\
26.5050647559368	0.988\\
26.6155326638192	0.988\\
26.6155326638192	0.989\\
26.6599579883877	0.989\\
26.6599579883877	0.99\\
26.7289167156794	0.99\\
26.7289167156794	0.991\\
26.7327878753901	0.991\\
26.7327878753901	0.992\\
26.8483658692581	0.992\\
26.8483658692581	0.993\\
26.9758877038876	0.993\\
26.9758877038876	0.994\\
27.2938098563285	0.994\\
27.2938098563285	0.995\\
27.3786173446148	0.995\\
27.3786173446148	0.996\\
27.7502895073576	0.996\\
27.7502895073576	0.997\\
28.6820633509959	0.997\\
28.6820633509959	0.998\\
28.7749349071602	0.998\\
28.7749349071602	0.999\\
30.6158865080759	0.999\\
30.6158865080759	1\\
inf	1\\
};
\addlegendentry{\Gls{fnc}}


\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
3.96876901827568	0\\
3.96876901827568	0.001\\
4.07092618285655	0.001\\
4.07092618285655	0.002\\
4.15092171215806	0.002\\
4.15092171215806	0.003\\
4.33029777111742	0.003\\
4.33029777111742	0.004\\
4.5416574616941	0.004\\
4.5416574616941	0.005\\
4.56507142504148	0.005\\
4.56507142504148	0.006\\
4.70807863238253	0.006\\
4.70807863238253	0.007\\
4.73553937965363	0.007\\
4.73553937965363	0.008\\
4.74552838053799	0.008\\
4.74552838053799	0.009\\
4.74944888391051	0.009\\
4.74944888391051	0.01\\
4.89897559294587	0.01\\
4.89897559294587	0.011\\
4.9170191379688	0.011\\
4.9170191379688	0.012\\
5.00480348100192	0.012\\
5.00480348100192	0.013\\
5.13709998292494	0.013\\
5.13709998292494	0.014\\
5.15669160337799	0.014\\
5.15669160337799	0.015\\
5.34656572675612	0.015\\
5.34656572675612	0.016\\
5.36660106040652	0.016\\
5.36660106040652	0.017\\
5.37365975368407	0.017\\
5.37365975368407	0.018\\
5.39299132573693	0.018\\
5.39299132573693	0.019\\
5.59472282744564	0.019\\
5.59472282744564	0.02\\
5.72677219850757	0.02\\
5.72677219850757	0.021\\
5.8111478254461	0.021\\
5.8111478254461	0.022\\
5.87576024718984	0.022\\
5.87576024718984	0.023\\
5.89998492158893	0.023\\
5.89998492158893	0.024\\
5.90252208149069	0.024\\
5.90252208149069	0.025\\
5.90664483907441	0.025\\
5.90664483907441	0.026\\
5.9190178682624	0.026\\
5.9190178682624	0.027\\
5.9632325609555	0.027\\
5.9632325609555	0.028\\
5.9757437050978	0.028\\
5.9757437050978	0.029\\
6.07765541470768	0.029\\
6.07765541470768	0.03\\
6.15048944080734	0.03\\
6.15048944080734	0.031\\
6.16046833979876	0.031\\
6.16046833979876	0.032\\
6.30934908815326	0.032\\
6.30934908815326	0.033\\
6.43137812125431	0.033\\
6.43137812125431	0.034\\
6.49367030133213	0.034\\
6.49367030133213	0.035\\
6.60506684904628	0.035\\
6.60506684904628	0.036\\
6.62247771208582	0.036\\
6.62247771208582	0.037\\
6.65297714946401	0.037\\
6.65297714946401	0.038\\
6.66066086889099	0.038\\
6.66066086889099	0.039\\
6.71089317494229	0.039\\
6.71089317494229	0.04\\
6.76156881005725	0.04\\
6.76156881005725	0.041\\
6.78439349122758	0.041\\
6.78439349122758	0.042\\
6.79716809162244	0.042\\
6.79716809162244	0.043\\
6.80084153159324	0.043\\
6.80084153159324	0.044\\
6.86604452899853	0.044\\
6.86604452899853	0.045\\
6.90142763767945	0.045\\
6.90142763767945	0.046\\
6.92338384129529	0.046\\
6.92338384129529	0.047\\
6.95114819945928	0.047\\
6.95114819945928	0.048\\
6.98777197476301	0.048\\
6.98777197476301	0.049\\
6.99667870286967	0.049\\
6.99667870286967	0.05\\
7.03155515245299	0.05\\
7.03155515245299	0.051\\
7.06004905587218	0.051\\
7.06004905587218	0.052\\
7.07105391077465	0.052\\
7.07105391077465	0.053\\
7.17752547724853	0.053\\
7.17752547724853	0.054\\
7.21546476671124	0.054\\
7.21546476671124	0.055\\
7.28864750347389	0.055\\
7.28864750347389	0.056\\
7.30532886243875	0.056\\
7.30532886243875	0.057\\
7.30882864124806	0.057\\
7.30882864124806	0.058\\
7.32137564174476	0.058\\
7.32137564174476	0.059\\
7.32510385600435	0.059\\
7.32510385600435	0.06\\
7.38649337758017	0.06\\
7.38649337758017	0.061\\
7.39396698139941	0.061\\
7.39396698139941	0.062\\
7.45210670039466	0.062\\
7.45210670039466	0.063\\
7.45468466893232	0.063\\
7.45468466893232	0.064\\
7.49004903128696	0.064\\
7.49004903128696	0.065\\
7.49065183741499	0.065\\
7.49065183741499	0.066\\
7.50728806540189	0.066\\
7.50728806540189	0.067\\
7.52393265021945	0.067\\
7.52393265021945	0.068\\
7.53904349360405	0.068\\
7.53904349360405	0.069\\
7.54125155815459	0.069\\
7.54125155815459	0.07\\
7.57195855083475	0.07\\
7.57195855083475	0.071\\
7.58925395693629	0.071\\
7.58925395693629	0.072\\
7.59861379020406	0.072\\
7.59861379020406	0.073\\
7.60602954462884	0.073\\
7.60602954462884	0.074\\
7.60978567168508	0.074\\
7.60978567168508	0.075\\
7.63640270775423	0.075\\
7.63640270775423	0.076\\
7.67475357131673	0.076\\
7.67475357131673	0.077\\
7.7099457342955	0.077\\
7.7099457342955	0.078\\
7.7121448846489	0.078\\
7.7121448846489	0.079\\
7.73152061389472	0.079\\
7.73152061389472	0.08\\
7.73353380292642	0.08\\
7.73353380292642	0.081\\
7.75976349679744	0.081\\
7.75976349679744	0.082\\
7.7815477356171	0.082\\
7.7815477356171	0.083\\
7.82037752254049	0.083\\
7.82037752254049	0.084\\
7.82674184440249	0.084\\
7.82674184440249	0.085\\
7.87879776851227	0.085\\
7.87879776851227	0.086\\
7.94796781556409	0.086\\
7.94796781556409	0.087\\
8.02221435873032	0.087\\
8.02221435873032	0.088\\
8.0328275431298	0.088\\
8.0328275431298	0.089\\
8.0711708198974	0.089\\
8.0711708198974	0.09\\
8.09781912445649	0.09\\
8.09781912445649	0.091\\
8.11335898373794	0.091\\
8.11335898373794	0.092\\
8.13444093770034	0.092\\
8.13444093770034	0.093\\
8.15674586981437	0.093\\
8.15674586981437	0.094\\
8.16027607476112	0.094\\
8.16027607476112	0.095\\
8.17262221018473	0.095\\
8.17262221018473	0.096\\
8.20070962920669	0.096\\
8.20070962920669	0.097\\
8.20894617902264	0.097\\
8.20894617902264	0.098\\
8.21744057218035	0.098\\
8.21744057218035	0.099\\
8.22604745631473	0.099\\
8.22604745631473	0.1\\
8.24632800726842	0.1\\
8.24632800726842	0.101\\
8.2469548326983	0.101\\
8.2469548326983	0.102\\
8.2548192656713	0.102\\
8.2548192656713	0.103\\
8.31104281864702	0.103\\
8.31104281864702	0.104\\
8.31959302760312	0.104\\
8.31959302760312	0.105\\
8.32140024307073	0.105\\
8.32140024307073	0.106\\
8.32452598115758	0.106\\
8.32452598115758	0.107\\
8.33805661859229	0.107\\
8.33805661859229	0.108\\
8.35023175060999	0.108\\
8.35023175060999	0.109\\
8.36521677846128	0.109\\
8.36521677846128	0.11\\
8.36938549879313	0.11\\
8.36938549879313	0.111\\
8.38217912178979	0.111\\
8.38217912178979	0.112\\
8.39445463944856	0.112\\
8.39445463944856	0.113\\
8.40202176657763	0.113\\
8.40202176657763	0.114\\
8.40561994088763	0.114\\
8.40561994088763	0.115\\
8.47138466755877	0.115\\
8.47138466755877	0.116\\
8.48165844857094	0.116\\
8.48165844857094	0.117\\
8.49599267675254	0.117\\
8.49599267675254	0.118\\
8.50153980345364	0.118\\
8.50153980345364	0.119\\
8.53724123066604	0.119\\
8.53724123066604	0.12\\
8.55377754183261	0.12\\
8.55377754183261	0.121\\
8.58658688848971	0.121\\
8.58658688848971	0.122\\
8.59603335165453	0.122\\
8.59603335165453	0.123\\
8.62618267311035	0.123\\
8.62618267311035	0.124\\
8.63647492270184	0.124\\
8.63647492270184	0.125\\
8.65448264624681	0.125\\
8.65448264624681	0.126\\
8.65936877250653	0.126\\
8.65936877250653	0.127\\
8.65987314838246	0.127\\
8.65987314838246	0.128\\
8.67477058306531	0.128\\
8.67477058306531	0.129\\
8.68823439533619	0.129\\
8.68823439533619	0.13\\
8.69544424710537	0.13\\
8.69544424710537	0.131\\
8.70026139692107	0.131\\
8.70026139692107	0.132\\
8.71420103476851	0.132\\
8.71420103476851	0.133\\
8.73267661153371	0.133\\
8.73267661153371	0.134\\
8.76069931995414	0.134\\
8.76069931995414	0.135\\
8.8554261412704	0.135\\
8.8554261412704	0.136\\
8.86906590782737	0.136\\
8.86906590782737	0.137\\
8.88274690330686	0.137\\
8.88274690330686	0.138\\
8.9069807640768	0.138\\
8.9069807640768	0.139\\
8.93210024568076	0.139\\
8.93210024568076	0.14\\
8.9328787871125	0.14\\
8.9328787871125	0.141\\
8.9472884069114	0.141\\
8.9472884069114	0.142\\
8.95100922838076	0.142\\
8.95100922838076	0.143\\
8.96391337246612	0.143\\
8.96391337246612	0.144\\
8.96517704795965	0.144\\
8.96517704795965	0.145\\
8.98539345793344	0.145\\
8.98539345793344	0.146\\
9.01730244237976	0.146\\
9.01730244237976	0.147\\
9.0233026342387	0.147\\
9.0233026342387	0.148\\
9.03752585941747	0.148\\
9.03752585941747	0.149\\
9.04736262095644	0.149\\
9.04736262095644	0.15\\
9.06811641648924	0.15\\
9.06811641648924	0.151\\
9.07871053521694	0.151\\
9.07871053521694	0.152\\
9.09674865777581	0.152\\
9.09674865777581	0.153\\
9.11588409353291	0.153\\
9.11588409353291	0.154\\
9.13483871565723	0.154\\
9.13483871565723	0.155\\
9.15541319795823	0.155\\
9.15541319795823	0.156\\
9.16383064077526	0.156\\
9.16383064077526	0.157\\
9.16517242093611	0.157\\
9.16517242093611	0.158\\
9.17525226425044	0.158\\
9.17525226425044	0.159\\
9.18359232476276	0.159\\
9.18359232476276	0.16\\
9.19497040457479	0.16\\
9.19497040457479	0.161\\
9.20590372013485	0.161\\
9.20590372013485	0.162\\
9.21488890909285	0.162\\
9.21488890909285	0.163\\
9.24207595238869	0.163\\
9.24207595238869	0.164\\
9.26848360651274	0.164\\
9.26848360651274	0.165\\
9.28520609239966	0.165\\
9.28520609239966	0.166\\
9.28930416551475	0.166\\
9.28930416551475	0.167\\
9.31262709767958	0.167\\
9.31262709767958	0.168\\
9.33586386778715	0.168\\
9.33586386778715	0.169\\
9.36500332226574	0.169\\
9.36500332226574	0.17\\
9.37573005446992	0.17\\
9.37573005446992	0.171\\
9.38794067575592	0.171\\
9.38794067575592	0.172\\
9.39760250680592	0.172\\
9.39760250680592	0.173\\
9.40669112575786	0.173\\
9.40669112575786	0.174\\
9.41819348000854	0.174\\
9.41819348000854	0.175\\
9.42934088162173	0.175\\
9.42934088162173	0.176\\
9.43832569237994	0.176\\
9.43832569237994	0.177\\
9.44500709289534	0.177\\
9.44500709289534	0.178\\
9.45637175272582	0.178\\
9.45637175272582	0.179\\
9.45858874262181	0.179\\
9.45858874262181	0.18\\
9.46478195815022	0.18\\
9.46478195815022	0.181\\
9.46485242921468	0.181\\
9.46485242921468	0.182\\
9.48522683299869	0.182\\
9.48522683299869	0.183\\
9.48978979072694	0.183\\
9.48978979072694	0.184\\
9.49292642915722	0.184\\
9.49292642915722	0.185\\
9.50031384043514	0.185\\
9.50031384043514	0.186\\
9.50916455139906	0.186\\
9.50916455139906	0.187\\
9.53140367019035	0.187\\
9.53140367019035	0.188\\
9.54072321859543	0.188\\
9.54072321859543	0.189\\
9.55003286890802	0.189\\
9.55003286890802	0.19\\
9.55108025302307	0.19\\
9.55108025302307	0.191\\
9.55288543025979	0.191\\
9.55288543025979	0.192\\
9.55917859171213	0.192\\
9.55917859171213	0.193\\
9.56415838007115	0.193\\
9.56415838007115	0.194\\
9.56614481538744	0.194\\
9.56614481538744	0.195\\
9.56757716770693	0.195\\
9.56757716770693	0.196\\
9.58548336266965	0.196\\
9.58548336266965	0.197\\
9.58669577379168	0.197\\
9.58669577379168	0.198\\
9.58710908839583	0.198\\
9.58710908839583	0.199\\
9.6047595802007	0.199\\
9.6047595802007	0.2\\
9.62823752547463	0.2\\
9.62823752547463	0.201\\
9.67234090559699	0.201\\
9.67234090559699	0.202\\
9.67964052253852	0.202\\
9.67964052253852	0.203\\
9.71392121428675	0.203\\
9.71392121428675	0.204\\
9.74910168958423	0.204\\
9.74910168958423	0.205\\
9.75143247649951	0.205\\
9.75143247649951	0.206\\
9.75830532165334	0.206\\
9.75830532165334	0.207\\
9.77476899651369	0.207\\
9.77476899651369	0.208\\
9.81457658304918	0.208\\
9.81457658304918	0.209\\
9.885379505572	0.209\\
9.885379505572	0.21\\
9.8863170223996	0.21\\
9.8863170223996	0.211\\
9.92508833075702	0.211\\
9.92508833075702	0.212\\
9.92535100114472	0.212\\
9.92535100114472	0.213\\
9.92831732115019	0.213\\
9.92831732115019	0.214\\
9.94054634538785	0.214\\
9.94054634538785	0.215\\
9.94603896171992	0.215\\
9.94603896171992	0.216\\
9.9482088232195	0.216\\
9.9482088232195	0.217\\
9.95436066832042	0.217\\
9.95436066832042	0.218\\
9.95629494742727	0.218\\
9.95629494742727	0.219\\
9.99256711411008	0.219\\
9.99256711411008	0.22\\
10.0008992431114	0.22\\
10.0008992431114	0.221\\
10.0045673808325	0.221\\
10.0045673808325	0.222\\
10.0051319601975	0.222\\
10.0051319601975	0.223\\
10.0305582659531	0.223\\
10.0305582659531	0.224\\
10.0366256485282	0.224\\
10.0366256485282	0.225\\
10.0713330180235	0.225\\
10.0713330180235	0.226\\
10.0719617753938	0.226\\
10.0719617753938	0.227\\
10.0740688361915	0.227\\
10.0740688361915	0.228\\
10.0965011768886	0.228\\
10.0965011768886	0.229\\
10.1183921551578	0.229\\
10.1183921551578	0.23\\
10.1277079437943	0.23\\
10.1277079437943	0.231\\
10.1336830121433	0.231\\
10.1336830121433	0.232\\
10.1686131365037	0.232\\
10.1686131365037	0.233\\
10.1754924687285	0.233\\
10.1754924687285	0.234\\
10.1778981417775	0.234\\
10.1778981417775	0.235\\
10.1837215225069	0.235\\
10.1837215225069	0.236\\
10.1998732525112	0.236\\
10.1998732525112	0.237\\
10.2009245822924	0.237\\
10.2009245822924	0.238\\
10.2103606960529	0.238\\
10.2103606960529	0.239\\
10.2354120851997	0.239\\
10.2354120851997	0.24\\
10.2426936755421	0.24\\
10.2426936755421	0.241\\
10.2534184307119	0.241\\
10.2534184307119	0.242\\
10.2549068811097	0.242\\
10.2549068811097	0.243\\
10.2583723414553	0.243\\
10.2583723414553	0.244\\
10.2591655890289	0.244\\
10.2591655890289	0.245\\
10.2651619068867	0.245\\
10.2651619068867	0.246\\
10.2849598310786	0.246\\
10.2849598310786	0.247\\
10.3013879106763	0.247\\
10.3013879106763	0.248\\
10.3147712935307	0.248\\
10.3147712935307	0.249\\
10.3209419119307	0.249\\
10.3209419119307	0.25\\
10.3280917321832	0.25\\
10.3280917321832	0.251\\
10.3293787497927	0.251\\
10.3293787497927	0.252\\
10.3333145863024	0.252\\
10.3333145863024	0.253\\
10.3460019868749	0.253\\
10.3460019868749	0.254\\
10.3488152476515	0.254\\
10.3488152476515	0.255\\
10.3509086545301	0.255\\
10.3509086545301	0.256\\
10.3647220361601	0.256\\
10.3647220361601	0.257\\
10.3680783104674	0.257\\
10.3680783104674	0.258\\
10.3768010373819	0.258\\
10.3768010373819	0.259\\
10.3801654487325	0.259\\
10.3801654487325	0.26\\
10.3914162848197	0.26\\
10.3914162848197	0.261\\
10.3935159115088	0.261\\
10.3935159115088	0.262\\
10.4303428897062	0.262\\
10.4303428897062	0.263\\
10.4545525294189	0.263\\
10.4545525294189	0.264\\
10.4595499331371	0.264\\
10.4595499331371	0.265\\
10.4917566157714	0.265\\
10.4917566157714	0.266\\
10.5074302444471	0.266\\
10.5074302444471	0.267\\
10.5427297604375	0.267\\
10.5427297604375	0.268\\
10.5685432044976	0.268\\
10.5685432044976	0.269\\
10.5715860642624	0.269\\
10.5715860642624	0.27\\
10.6041315770419	0.27\\
10.6041315770419	0.271\\
10.6089149488175	0.271\\
10.6089149488175	0.272\\
10.6177577786452	0.272\\
10.6177577786452	0.273\\
10.6428330112371	0.273\\
10.6428330112371	0.274\\
10.6458985801662	0.274\\
10.6458985801662	0.275\\
10.6477203463783	0.275\\
10.6477203463783	0.276\\
10.648385942158	0.276\\
10.648385942158	0.277\\
10.6542099849102	0.277\\
10.6542099849102	0.278\\
10.6746371055671	0.278\\
10.6746371055671	0.279\\
10.6803910891532	0.279\\
10.6803910891532	0.28\\
10.6819483235801	0.28\\
10.6819483235801	0.281\\
10.6908988343662	0.281\\
10.6908988343662	0.282\\
10.6910790152988	0.282\\
10.6910790152988	0.283\\
10.7047947415989	0.283\\
10.7047947415989	0.284\\
10.70671366611	0.284\\
10.70671366611	0.285\\
10.7268605902027	0.285\\
10.7268605902027	0.286\\
10.7270106067528	0.286\\
10.7270106067528	0.287\\
10.7424071662624	0.287\\
10.7424071662624	0.288\\
10.7504131454273	0.288\\
10.7504131454273	0.289\\
10.7610199853762	0.289\\
10.7610199853762	0.29\\
10.7649515218999	0.29\\
10.7649515218999	0.291\\
10.7682350431773	0.291\\
10.7682350431773	0.292\\
10.7723764083209	0.292\\
10.7723764083209	0.293\\
10.7805251186101	0.293\\
10.7805251186101	0.294\\
10.7839242041247	0.294\\
10.7839242041247	0.295\\
10.796533757029	0.295\\
10.796533757029	0.296\\
10.8143685194914	0.296\\
10.8143685194914	0.297\\
10.8158402841893	0.297\\
10.8158402841893	0.298\\
10.8173442236373	0.298\\
10.8173442236373	0.299\\
10.8444741060085	0.299\\
10.8444741060085	0.3\\
10.8644971392472	0.3\\
10.8644971392472	0.301\\
10.9208607176371	0.301\\
10.9208607176371	0.302\\
10.9286726698309	0.302\\
10.9286726698309	0.303\\
10.9655617743235	0.303\\
10.9655617743235	0.304\\
10.9710200006895	0.304\\
10.9710200006895	0.305\\
10.9792321457793	0.305\\
10.9792321457793	0.306\\
10.9893532647069	0.306\\
10.9893532647069	0.307\\
11.0028449914661	0.307\\
11.0028449914661	0.308\\
11.0038063674669	0.308\\
11.0038063674669	0.309\\
11.0135043526164	0.309\\
11.0135043526164	0.31\\
11.0353602051838	0.31\\
11.0353602051838	0.311\\
11.0354924978119	0.311\\
11.0354924978119	0.312\\
11.0632743850596	0.312\\
11.0632743850596	0.313\\
11.0636137749401	0.313\\
11.0636137749401	0.314\\
11.0692262083312	0.314\\
11.0692262083312	0.315\\
11.0846382976577	0.315\\
11.0846382976577	0.316\\
11.0952568570937	0.316\\
11.0952568570937	0.317\\
11.0960480401167	0.317\\
11.0960480401167	0.318\\
11.0964564485951	0.318\\
11.0964564485951	0.319\\
11.1022823620202	0.319\\
11.1022823620202	0.32\\
11.119722444573	0.32\\
11.119722444573	0.321\\
11.1197633866864	0.321\\
11.1197633866864	0.322\\
11.1316470187342	0.322\\
11.1316470187342	0.323\\
11.136478470531	0.323\\
11.136478470531	0.324\\
11.1402246220909	0.324\\
11.1402246220909	0.325\\
11.1409967455979	0.325\\
11.1409967455979	0.326\\
11.14996965394	0.326\\
11.14996965394	0.327\\
11.1503675101247	0.327\\
11.1503675101247	0.328\\
11.1597138510957	0.328\\
11.1597138510957	0.329\\
11.1690121363158	0.329\\
11.1690121363158	0.33\\
11.1739713001836	0.33\\
11.1739713001836	0.331\\
11.174600595578	0.331\\
11.174600595578	0.332\\
11.1778502629401	0.332\\
11.1778502629401	0.333\\
11.1960121739049	0.333\\
11.1960121739049	0.334\\
11.2070568034623	0.334\\
11.2070568034623	0.335\\
11.2345239765321	0.335\\
11.2345239765321	0.336\\
11.2581526904733	0.336\\
11.2581526904733	0.337\\
11.2678984881079	0.337\\
11.2678984881079	0.338\\
11.2857689178052	0.338\\
11.2857689178052	0.339\\
11.2934133473236	0.339\\
11.2934133473236	0.34\\
11.3074358263883	0.34\\
11.3074358263883	0.341\\
11.3149568451372	0.341\\
11.3149568451372	0.342\\
11.3274666398722	0.342\\
11.3274666398722	0.343\\
11.3327003469222	0.343\\
11.3327003469222	0.344\\
11.3344837120387	0.344\\
11.3344837120387	0.345\\
11.3736650753587	0.345\\
11.3736650753587	0.346\\
11.3769045128828	0.346\\
11.3769045128828	0.347\\
11.3833044857626	0.347\\
11.3833044857626	0.348\\
11.3914104032417	0.348\\
11.3914104032417	0.349\\
11.3986314670554	0.349\\
11.3986314670554	0.35\\
11.4226674002729	0.35\\
11.4226674002729	0.351\\
11.4346743614145	0.351\\
11.4346743614145	0.352\\
11.4530313391113	0.352\\
11.4530313391113	0.353\\
11.468853194599	0.353\\
11.468853194599	0.354\\
11.4767699953475	0.354\\
11.4767699953475	0.355\\
11.4808537887951	0.355\\
11.4808537887951	0.356\\
11.4928819737531	0.356\\
11.4928819737531	0.357\\
11.5839205051555	0.357\\
11.5839205051555	0.358\\
11.5877819355907	0.358\\
11.5877819355907	0.359\\
11.5910468444228	0.359\\
11.5910468444228	0.36\\
11.592179612343	0.36\\
11.592179612343	0.361\\
11.5964187400075	0.361\\
11.5964187400075	0.362\\
11.6121408177458	0.362\\
11.6121408177458	0.363\\
11.6131475079718	0.363\\
11.6131475079718	0.364\\
11.6671150922023	0.364\\
11.6671150922023	0.365\\
11.6784621386912	0.365\\
11.6784621386912	0.366\\
11.6848915462759	0.366\\
11.6848915462759	0.367\\
11.6925997727861	0.367\\
11.6925997727861	0.368\\
11.6939091393047	0.368\\
11.6939091393047	0.369\\
11.7105351018757	0.369\\
11.7105351018757	0.37\\
11.7121142626365	0.37\\
11.7121142626365	0.371\\
11.739295905641	0.371\\
11.739295905641	0.372\\
11.7487776594537	0.372\\
11.7487776594537	0.373\\
11.7761763155225	0.373\\
11.7761763155225	0.374\\
11.8118201211317	0.374\\
11.8118201211317	0.375\\
11.8168749737001	0.375\\
11.8168749737001	0.376\\
11.8170090505464	0.376\\
11.8170090505464	0.377\\
11.8199778622981	0.377\\
11.8199778622981	0.378\\
11.820214600402	0.378\\
11.820214600402	0.379\\
11.8229271586368	0.379\\
11.8229271586368	0.38\\
11.8299738297277	0.38\\
11.8299738297277	0.381\\
11.8325109935437	0.381\\
11.8325109935437	0.382\\
11.8472730127649	0.382\\
11.8472730127649	0.383\\
11.8498790117624	0.383\\
11.8498790117624	0.384\\
11.8634675065594	0.384\\
11.8634675065594	0.385\\
11.8665401259325	0.385\\
11.8665401259325	0.386\\
11.8887220324009	0.386\\
11.8887220324009	0.387\\
11.8910934120979	0.387\\
11.8910934120979	0.388\\
11.8965736280189	0.388\\
11.8965736280189	0.389\\
11.9010083394484	0.389\\
11.9010083394484	0.39\\
11.9052764725341	0.39\\
11.9052764725341	0.391\\
11.9207380063273	0.391\\
11.9207380063273	0.392\\
11.9232864932804	0.392\\
11.9232864932804	0.393\\
11.9411529676691	0.393\\
11.9411529676691	0.394\\
11.9423925049355	0.394\\
11.9423925049355	0.395\\
11.9531053249453	0.395\\
11.9531053249453	0.396\\
11.9644847108349	0.396\\
11.9644847108349	0.397\\
11.9710835772696	0.397\\
11.9710835772696	0.398\\
11.971874549016	0.398\\
11.971874549016	0.399\\
11.9757510232911	0.399\\
11.9757510232911	0.4\\
11.9815948840518	0.4\\
11.9815948840518	0.401\\
12.0005894182853	0.401\\
12.0005894182853	0.402\\
12.0045600270908	0.402\\
12.0045600270908	0.403\\
12.0060065162506	0.403\\
12.0060065162506	0.404\\
12.0100577898046	0.404\\
12.0100577898046	0.405\\
12.0204157661187	0.405\\
12.0204157661187	0.406\\
12.0338653341635	0.406\\
12.0338653341635	0.407\\
12.0383150437098	0.407\\
12.0383150437098	0.408\\
12.0558268301451	0.408\\
12.0558268301451	0.409\\
12.0731520039867	0.409\\
12.0731520039867	0.41\\
12.0960195622442	0.41\\
12.0960195622442	0.411\\
12.1190028771326	0.411\\
12.1190028771326	0.412\\
12.1496176122441	0.412\\
12.1496176122441	0.413\\
12.1607601566383	0.413\\
12.1607601566383	0.414\\
12.1821402824282	0.414\\
12.1821402824282	0.415\\
12.1949975269722	0.415\\
12.1949975269722	0.416\\
12.2099529653412	0.416\\
12.2099529653412	0.417\\
12.2420299420369	0.417\\
12.2420299420369	0.418\\
12.2436025412005	0.418\\
12.2436025412005	0.419\\
12.2694753534538	0.419\\
12.2694753534538	0.42\\
12.3098117216722	0.42\\
12.3098117216722	0.421\\
12.3363113855366	0.421\\
12.3363113855366	0.422\\
12.3825662320699	0.422\\
12.3825662320699	0.423\\
12.3898702591898	0.423\\
12.3898702591898	0.424\\
12.4000311131857	0.424\\
12.4000311131857	0.425\\
12.4177113668882	0.425\\
12.4177113668882	0.426\\
12.4258969474726	0.426\\
12.4258969474726	0.427\\
12.4547068237108	0.427\\
12.4547068237108	0.428\\
12.4607827428614	0.428\\
12.4607827428614	0.429\\
12.4703725370303	0.429\\
12.4703725370303	0.43\\
12.4706067152855	0.43\\
12.4706067152855	0.431\\
12.4929357165924	0.431\\
12.4929357165924	0.432\\
12.5096205865085	0.432\\
12.5096205865085	0.433\\
12.5150267660233	0.433\\
12.5150267660233	0.434\\
12.5263471342677	0.434\\
12.5263471342677	0.435\\
12.5285791931275	0.435\\
12.5285791931275	0.436\\
12.5571273444449	0.436\\
12.5571273444449	0.437\\
12.558016157304	0.437\\
12.558016157304	0.438\\
12.563009171322	0.438\\
12.563009171322	0.439\\
12.5662025481783	0.439\\
12.5662025481783	0.44\\
12.5723529397062	0.44\\
12.5723529397062	0.441\\
12.5743661163389	0.441\\
12.5743661163389	0.442\\
12.5822590513797	0.442\\
12.5822590513797	0.443\\
12.5851011288253	0.443\\
12.5851011288253	0.444\\
12.594270116911	0.444\\
12.594270116911	0.445\\
12.6075408415704	0.445\\
12.6075408415704	0.446\\
12.6284354568581	0.446\\
12.6284354568581	0.447\\
12.6345112708847	0.447\\
12.6345112708847	0.448\\
12.6485769885385	0.448\\
12.6485769885385	0.449\\
12.6601163680151	0.449\\
12.6601163680151	0.45\\
12.6664962412818	0.45\\
12.6664962412818	0.451\\
12.699490702591	0.451\\
12.699490702591	0.452\\
12.7149958972521	0.452\\
12.7149958972521	0.453\\
12.7260478517953	0.453\\
12.7260478517953	0.454\\
12.7312152546178	0.454\\
12.7312152546178	0.455\\
12.7552743966704	0.455\\
12.7552743966704	0.456\\
12.7633027130822	0.456\\
12.7633027130822	0.457\\
12.7966594852398	0.457\\
12.7966594852398	0.458\\
12.7990098413032	0.458\\
12.7990098413032	0.459\\
12.8372553488946	0.459\\
12.8372553488946	0.46\\
12.8520703992399	0.46\\
12.8520703992399	0.461\\
12.8540045023846	0.461\\
12.8540045023846	0.462\\
12.8608242694136	0.462\\
12.8608242694136	0.463\\
12.8619927480646	0.463\\
12.8619927480646	0.464\\
12.8818169008297	0.464\\
12.8818169008297	0.465\\
12.8821965427415	0.465\\
12.8821965427415	0.466\\
12.9200876499258	0.466\\
12.9200876499258	0.467\\
12.9270573571941	0.467\\
12.9270573571941	0.468\\
12.9278279386642	0.468\\
12.9278279386642	0.469\\
12.9389714203987	0.469\\
12.9389714203987	0.47\\
12.9740626430982	0.47\\
12.9740626430982	0.471\\
12.9920358750621	0.471\\
12.9920358750621	0.472\\
12.9964681001001	0.472\\
12.9964681001001	0.473\\
13.0210704630089	0.473\\
13.0210704630089	0.474\\
13.0237411749139	0.474\\
13.0237411749139	0.475\\
13.0331115243645	0.475\\
13.0331115243645	0.476\\
13.0610343482078	0.476\\
13.0610343482078	0.477\\
13.0665539808834	0.477\\
13.0665539808834	0.478\\
13.078039037935	0.478\\
13.078039037935	0.479\\
13.0795277494134	0.479\\
13.0795277494134	0.48\\
13.0815286251564	0.48\\
13.0815286251564	0.481\\
13.0980268695513	0.481\\
13.0980268695513	0.482\\
13.1114573884725	0.482\\
13.1114573884725	0.483\\
13.1151950703637	0.483\\
13.1151950703637	0.484\\
13.1228497115713	0.484\\
13.1228497115713	0.485\\
13.1871700996765	0.485\\
13.1871700996765	0.486\\
13.1907789413398	0.486\\
13.1907789413398	0.487\\
13.2008149971211	0.487\\
13.2008149971211	0.488\\
13.2480447794655	0.488\\
13.2480447794655	0.489\\
13.2600315275681	0.489\\
13.2600315275681	0.49\\
13.2742404813038	0.49\\
13.2742404813038	0.491\\
13.2973641397515	0.491\\
13.2973641397515	0.492\\
13.3134988999555	0.492\\
13.3134988999555	0.493\\
13.3154227157217	0.493\\
13.3154227157217	0.494\\
13.3178944135077	0.494\\
13.3178944135077	0.495\\
13.3255769767258	0.495\\
13.3255769767258	0.496\\
13.3295162585156	0.496\\
13.3295162585156	0.497\\
13.3304522357628	0.497\\
13.3304522357628	0.498\\
13.3353515953664	0.498\\
13.3353515953664	0.499\\
13.412381650706	0.499\\
13.412381650706	0.5\\
13.4245450765828	0.5\\
13.4245450765828	0.501\\
13.4285701913111	0.501\\
13.4285701913111	0.502\\
13.4330506997323	0.502\\
13.4330506997323	0.503\\
13.4455094620886	0.503\\
13.4455094620886	0.504\\
13.4737177349286	0.504\\
13.4737177349286	0.505\\
13.477136586937	0.505\\
13.477136586937	0.506\\
13.5336315594426	0.506\\
13.5336315594426	0.507\\
13.5361574536027	0.507\\
13.5361574536027	0.508\\
13.5399397211918	0.508\\
13.5399397211918	0.509\\
13.5465567862174	0.509\\
13.5465567862174	0.51\\
13.5667189444475	0.51\\
13.5667189444475	0.511\\
13.5802481785919	0.511\\
13.5802481785919	0.512\\
13.5889135496207	0.512\\
13.5889135496207	0.513\\
13.6061543033134	0.513\\
13.6061543033134	0.514\\
13.608246125807	0.514\\
13.608246125807	0.515\\
13.6107584900816	0.515\\
13.6107584900816	0.516\\
13.6203115934973	0.516\\
13.6203115934973	0.517\\
13.6253396626085	0.517\\
13.6253396626085	0.518\\
13.6284827131595	0.518\\
13.6284827131595	0.519\\
13.6397684469372	0.519\\
13.6397684469372	0.52\\
13.6599540305017	0.52\\
13.6599540305017	0.521\\
13.6753952641224	0.521\\
13.6753952641224	0.522\\
13.7035970677676	0.522\\
13.7035970677676	0.523\\
13.704875588783	0.523\\
13.704875588783	0.524\\
13.7143514689898	0.524\\
13.7143514689898	0.525\\
13.7285985545894	0.525\\
13.7285985545894	0.526\\
13.7293536245278	0.526\\
13.7293536245278	0.527\\
13.7325355611806	0.527\\
13.7325355611806	0.528\\
13.7392286719891	0.528\\
13.7392286719891	0.529\\
13.7453654546986	0.529\\
13.7453654546986	0.53\\
13.7823448649981	0.53\\
13.7823448649981	0.531\\
13.7870804935714	0.531\\
13.7870804935714	0.532\\
13.7893534336477	0.532\\
13.7893534336477	0.533\\
13.7895862427106	0.533\\
13.7895862427106	0.534\\
13.8172524582323	0.534\\
13.8172524582323	0.535\\
13.8539449024335	0.535\\
13.8539449024335	0.536\\
13.8621624672895	0.536\\
13.8621624672895	0.537\\
13.9001103091547	0.537\\
13.9001103091547	0.538\\
13.9025875955465	0.538\\
13.9025875955465	0.539\\
13.9152871594024	0.539\\
13.9152871594024	0.54\\
13.93096720673	0.54\\
13.93096720673	0.541\\
13.9349044625339	0.541\\
13.9349044625339	0.542\\
13.9414943488837	0.542\\
13.9414943488837	0.543\\
13.9701686035395	0.543\\
13.9701686035395	0.544\\
13.9960025984038	0.544\\
13.9960025984038	0.545\\
13.9999158830653	0.545\\
13.9999158830653	0.546\\
14.0142402496909	0.546\\
14.0142402496909	0.547\\
14.0181222142174	0.547\\
14.0181222142174	0.548\\
14.0243860197263	0.548\\
14.0243860197263	0.549\\
14.026427827538	0.549\\
14.026427827538	0.55\\
14.0514277444263	0.55\\
14.0514277444263	0.551\\
14.0672576775694	0.551\\
14.0672576775694	0.552\\
14.0952679576272	0.552\\
14.0952679576272	0.553\\
14.0999636615517	0.553\\
14.0999636615517	0.554\\
14.1109295077054	0.554\\
14.1109295077054	0.555\\
14.1182341971573	0.555\\
14.1182341971573	0.556\\
14.1231032283198	0.556\\
14.1231032283198	0.557\\
14.1299471135938	0.557\\
14.1299471135938	0.558\\
14.1408422619664	0.558\\
14.1408422619664	0.559\\
14.1462243604197	0.559\\
14.1462243604197	0.56\\
14.1579577965646	0.56\\
14.1579577965646	0.561\\
14.1658840019071	0.561\\
14.1658840019071	0.562\\
14.1733075593203	0.562\\
14.1733075593203	0.563\\
14.1847969906066	0.563\\
14.1847969906066	0.564\\
14.1904347628063	0.564\\
14.1904347628063	0.565\\
14.2152050506661	0.565\\
14.2152050506661	0.566\\
14.2185757058872	0.566\\
14.2185757058872	0.567\\
14.2196745747597	0.567\\
14.2196745747597	0.568\\
14.2422858696024	0.568\\
14.2422858696024	0.569\\
14.2449784507653	0.569\\
14.2449784507653	0.57\\
14.252428075928	0.57\\
14.252428075928	0.571\\
14.2534911864776	0.571\\
14.2534911864776	0.572\\
14.2864111677314	0.572\\
14.2864111677314	0.573\\
14.2984460114373	0.573\\
14.2984460114373	0.574\\
14.3031262404017	0.574\\
14.3031262404017	0.575\\
14.3340712194896	0.575\\
14.3340712194896	0.576\\
14.334137495243	0.576\\
14.334137495243	0.577\\
14.340133354116	0.577\\
14.340133354116	0.578\\
14.3474798010529	0.578\\
14.3474798010529	0.579\\
14.357805172718	0.579\\
14.357805172718	0.58\\
14.3667980082553	0.58\\
14.3667980082553	0.581\\
14.3725319656568	0.581\\
14.3725319656568	0.582\\
14.3973256840844	0.582\\
14.3973256840844	0.583\\
14.4056479548254	0.583\\
14.4056479548254	0.584\\
14.4071397953338	0.584\\
14.4071397953338	0.585\\
14.4146432050089	0.585\\
14.4146432050089	0.586\\
14.4240750608726	0.586\\
14.4240750608726	0.587\\
14.4416713658157	0.587\\
14.4416713658157	0.588\\
14.4565435522478	0.588\\
14.4565435522478	0.589\\
14.4853079820384	0.589\\
14.4853079820384	0.59\\
14.4855793455487	0.59\\
14.4855793455487	0.591\\
14.5180307329148	0.591\\
14.5180307329148	0.592\\
14.5205396240666	0.592\\
14.5205396240666	0.593\\
14.5409884400255	0.593\\
14.5409884400255	0.594\\
14.5484364374293	0.594\\
14.5484364374293	0.595\\
14.5563141266014	0.595\\
14.5563141266014	0.596\\
14.5731427924063	0.596\\
14.5731427924063	0.597\\
14.5800320980439	0.597\\
14.5800320980439	0.598\\
14.5809291343859	0.598\\
14.5809291343859	0.599\\
14.583330975207	0.599\\
14.583330975207	0.6\\
14.5897751117033	0.6\\
14.5897751117033	0.601\\
14.5926318475151	0.601\\
14.5926318475151	0.602\\
14.5929121826789	0.602\\
14.5929121826789	0.603\\
14.5940443278667	0.603\\
14.5940443278667	0.604\\
14.597405589119	0.604\\
14.597405589119	0.605\\
14.6274790890395	0.605\\
14.6274790890395	0.606\\
14.6782414974766	0.606\\
14.6782414974766	0.607\\
14.7029243804251	0.607\\
14.7029243804251	0.608\\
14.7051995268574	0.608\\
14.7051995268574	0.609\\
14.7375353849958	0.609\\
14.7375353849958	0.61\\
14.7408125452964	0.61\\
14.7408125452964	0.611\\
14.7533381610985	0.611\\
14.7533381610985	0.612\\
14.768444136556	0.612\\
14.768444136556	0.613\\
14.786479953137	0.613\\
14.786479953137	0.614\\
14.7941418003506	0.614\\
14.7941418003506	0.615\\
14.7971615830917	0.615\\
14.7971615830917	0.616\\
14.7982951625274	0.616\\
14.7982951625274	0.617\\
14.817403768784	0.617\\
14.817403768784	0.618\\
14.818090855101	0.618\\
14.818090855101	0.619\\
14.823806238248	0.619\\
14.823806238248	0.62\\
14.836359122773	0.62\\
14.836359122773	0.621\\
14.8859896503036	0.621\\
14.8859896503036	0.622\\
14.9216995607403	0.622\\
14.9216995607403	0.623\\
14.9620327274541	0.623\\
14.9620327274541	0.624\\
15.010646968763	0.624\\
15.010646968763	0.625\\
15.0119820050755	0.625\\
15.0119820050755	0.626\\
15.0186405065731	0.626\\
15.0186405065731	0.627\\
15.0312245242173	0.627\\
15.0312245242173	0.628\\
15.0382642179108	0.628\\
15.0382642179108	0.629\\
15.0646006099888	0.629\\
15.0646006099888	0.63\\
15.074865409559	0.63\\
15.074865409559	0.631\\
15.1290475797261	0.631\\
15.1290475797261	0.632\\
15.1335812568003	0.632\\
15.1335812568003	0.633\\
15.1349115416336	0.633\\
15.1349115416336	0.634\\
15.1353159133873	0.634\\
15.1353159133873	0.635\\
15.1475747362975	0.635\\
15.1475747362975	0.636\\
15.155886340476	0.636\\
15.155886340476	0.637\\
15.1602984103005	0.637\\
15.1602984103005	0.638\\
15.1809330942865	0.638\\
15.1809330942865	0.639\\
15.2111219647916	0.639\\
15.2111219647916	0.64\\
15.2119871232802	0.64\\
15.2119871232802	0.641\\
15.2136729522374	0.641\\
15.2136729522374	0.642\\
15.2290559789541	0.642\\
15.2290559789541	0.643\\
15.2296583261902	0.643\\
15.2296583261902	0.644\\
15.2411488921221	0.644\\
15.2411488921221	0.645\\
15.2668711147267	0.645\\
15.2668711147267	0.646\\
15.2712651146185	0.646\\
15.2712651146185	0.647\\
15.2880121644749	0.647\\
15.2880121644749	0.648\\
15.2944413770135	0.648\\
15.2944413770135	0.649\\
15.3023159125966	0.649\\
15.3023159125966	0.65\\
15.3076497554764	0.65\\
15.3076497554764	0.651\\
15.3351439246129	0.651\\
15.3351439246129	0.652\\
15.3651103304533	0.652\\
15.3651103304533	0.653\\
15.3702306458305	0.653\\
15.3702306458305	0.654\\
15.4089989981306	0.654\\
15.4089989981306	0.655\\
15.4302805684228	0.655\\
15.4302805684228	0.656\\
15.4304996304084	0.656\\
15.4304996304084	0.657\\
15.4370879693918	0.657\\
15.4370879693918	0.658\\
15.4617984882861	0.658\\
15.4617984882861	0.659\\
15.4649052278311	0.659\\
15.4649052278311	0.66\\
15.4674156774737	0.66\\
15.4674156774737	0.661\\
15.4910393674425	0.661\\
15.4910393674425	0.662\\
15.5222572969277	0.662\\
15.5222572969277	0.663\\
15.5227343312423	0.663\\
15.5227343312423	0.664\\
15.5667687895165	0.664\\
15.5667687895165	0.665\\
15.5953603991694	0.665\\
15.5953603991694	0.666\\
15.6113291182317	0.666\\
15.6113291182317	0.667\\
15.6256799274125	0.667\\
15.6256799274125	0.668\\
15.6611593889782	0.668\\
15.6611593889782	0.669\\
15.6642548623285	0.669\\
15.6642548623285	0.67\\
15.6721090584956	0.67\\
15.6721090584956	0.671\\
15.6728729821474	0.671\\
15.6728729821474	0.672\\
15.6788727239152	0.672\\
15.6788727239152	0.673\\
15.7025369410726	0.673\\
15.7025369410726	0.674\\
15.7050403610464	0.674\\
15.7050403610464	0.675\\
15.7080903812509	0.675\\
15.7080903812509	0.676\\
15.7247834722017	0.676\\
15.7247834722017	0.677\\
15.7520780829484	0.677\\
15.7520780829484	0.678\\
15.763160081503	0.678\\
15.763160081503	0.679\\
15.7887551092186	0.679\\
15.7887551092186	0.68\\
15.7968980865104	0.68\\
15.7968980865104	0.681\\
15.8045175191552	0.681\\
15.8045175191552	0.682\\
15.8089289951809	0.682\\
15.8089289951809	0.683\\
15.8090367857667	0.683\\
15.8090367857667	0.684\\
15.818673803701	0.684\\
15.818673803701	0.685\\
15.8212926285216	0.685\\
15.8212926285216	0.686\\
15.8304974669009	0.686\\
15.8304974669009	0.687\\
15.8338075703173	0.687\\
15.8338075703173	0.688\\
15.8339789371328	0.688\\
15.8339789371328	0.689\\
15.8424025821478	0.689\\
15.8424025821478	0.69\\
15.8457557380946	0.69\\
15.8457557380946	0.691\\
15.8766730367398	0.691\\
15.8766730367398	0.692\\
15.8785375813352	0.692\\
15.8785375813352	0.693\\
15.8993784704848	0.693\\
15.8993784704848	0.694\\
15.9012386765903	0.694\\
15.9012386765903	0.695\\
15.9275162551631	0.695\\
15.9275162551631	0.696\\
15.9300099926684	0.696\\
15.9300099926684	0.697\\
15.9536305520858	0.697\\
15.9536305520858	0.698\\
15.9732646506613	0.698\\
15.9732646506613	0.699\\
15.9793710549584	0.699\\
15.9793710549584	0.7\\
15.9985831017252	0.7\\
15.9985831017252	0.701\\
16.0136774651991	0.701\\
16.0136774651991	0.702\\
16.0297668533995	0.702\\
16.0297668533995	0.703\\
16.0312899700444	0.703\\
16.0312899700444	0.704\\
16.0332506291596	0.704\\
16.0332506291596	0.705\\
16.0532579207578	0.705\\
16.0532579207578	0.706\\
16.0646974153774	0.706\\
16.0646974153774	0.707\\
16.1187476861494	0.707\\
16.1187476861494	0.708\\
16.1356965488431	0.708\\
16.1356965488431	0.709\\
16.1390671786895	0.709\\
16.1390671786895	0.71\\
16.1530437721546	0.71\\
16.1530437721546	0.711\\
16.159440866236	0.711\\
16.159440866236	0.712\\
16.1876893149651	0.712\\
16.1876893149651	0.713\\
16.2146171007541	0.713\\
16.2146171007541	0.714\\
16.2334900613562	0.714\\
16.2334900613562	0.715\\
16.2394886986186	0.715\\
16.2394886986186	0.716\\
16.2436784143535	0.716\\
16.2436784143535	0.717\\
16.2488816788423	0.717\\
16.2488816788423	0.718\\
16.2982876238392	0.718\\
16.2982876238392	0.719\\
16.3415678131899	0.719\\
16.3415678131899	0.72\\
16.3486830208056	0.72\\
16.3486830208056	0.721\\
16.3809743873829	0.721\\
16.3809743873829	0.722\\
16.3869017921426	0.722\\
16.3869017921426	0.723\\
16.4136819933894	0.723\\
16.4136819933894	0.724\\
16.5225464202048	0.724\\
16.5225464202048	0.725\\
16.5230574997104	0.725\\
16.5230574997104	0.726\\
16.5312761990068	0.726\\
16.5312761990068	0.727\\
16.5465343499264	0.727\\
16.5465343499264	0.728\\
16.5575310787583	0.728\\
16.5575310787583	0.729\\
16.6727934648568	0.729\\
16.6727934648568	0.73\\
16.6762569243195	0.73\\
16.6762569243195	0.731\\
16.6869463113229	0.731\\
16.6869463113229	0.732\\
16.687805567669	0.732\\
16.687805567669	0.733\\
16.6959377795633	0.733\\
16.6959377795633	0.734\\
16.7000366632781	0.734\\
16.7000366632781	0.735\\
16.7013952665204	0.735\\
16.7013952665204	0.736\\
16.7113920390295	0.736\\
16.7113920390295	0.737\\
16.7124324576888	0.737\\
16.7124324576888	0.738\\
16.71838264094	0.738\\
16.71838264094	0.739\\
16.7205116433264	0.739\\
16.7205116433264	0.74\\
16.748887958491	0.74\\
16.748887958491	0.741\\
16.794069402887	0.741\\
16.794069402887	0.742\\
16.8062138655042	0.742\\
16.8062138655042	0.743\\
16.8568996877752	0.743\\
16.8568996877752	0.744\\
16.865734342414	0.744\\
16.865734342414	0.745\\
16.8797072682497	0.745\\
16.8797072682497	0.746\\
16.9031820175399	0.746\\
16.9031820175399	0.747\\
16.9312774295552	0.747\\
16.9312774295552	0.748\\
16.9424621071176	0.748\\
16.9424621071176	0.749\\
16.9642893257366	0.749\\
16.9642893257366	0.75\\
17.0130883476095	0.75\\
17.0130883476095	0.751\\
17.0489011622672	0.751\\
17.0489011622672	0.752\\
17.1028969508847	0.752\\
17.1028969508847	0.753\\
17.1069874561789	0.753\\
17.1069874561789	0.754\\
17.112080550647	0.754\\
17.112080550647	0.755\\
17.1196041651417	0.755\\
17.1196041651417	0.756\\
17.1402452763562	0.756\\
17.1402452763562	0.757\\
17.1610971857381	0.757\\
17.1610971857381	0.758\\
17.2540104975333	0.758\\
17.2540104975333	0.759\\
17.2599661158875	0.759\\
17.2599661158875	0.76\\
17.2632086683679	0.76\\
17.2632086683679	0.761\\
17.2787373040357	0.761\\
17.2787373040357	0.762\\
17.2809801632353	0.762\\
17.2809801632353	0.763\\
17.2822465436692	0.763\\
17.2822465436692	0.764\\
17.2852593163067	0.764\\
17.2852593163067	0.765\\
17.2952603889704	0.765\\
17.2952603889704	0.766\\
17.3270907030242	0.766\\
17.3270907030242	0.767\\
17.3724812899182	0.767\\
17.3724812899182	0.768\\
17.4060683249442	0.768\\
17.4060683249442	0.769\\
17.4359126387013	0.769\\
17.4359126387013	0.77\\
17.5043628549963	0.77\\
17.5043628549963	0.771\\
17.5066551717248	0.771\\
17.5066551717248	0.772\\
17.5407160501003	0.772\\
17.5407160501003	0.773\\
17.5416648341518	0.773\\
17.5416648341518	0.774\\
17.5583144191461	0.774\\
17.5583144191461	0.775\\
17.5793078027958	0.775\\
17.5793078027958	0.776\\
17.5894771404466	0.776\\
17.5894771404466	0.777\\
17.6061967884304	0.777\\
17.6061967884304	0.778\\
17.6419285307258	0.778\\
17.6419285307258	0.779\\
17.6534572864358	0.779\\
17.6534572864358	0.78\\
17.6810885681453	0.78\\
17.6810885681453	0.781\\
17.7522221353653	0.781\\
17.7522221353653	0.782\\
17.7561360883609	0.782\\
17.7561360883609	0.783\\
17.7631647164071	0.783\\
17.7631647164071	0.784\\
17.7646076375696	0.784\\
17.7646076375696	0.785\\
17.7706951722246	0.785\\
17.7706951722246	0.786\\
17.7789391203823	0.786\\
17.7789391203823	0.787\\
17.783187095614	0.787\\
17.783187095614	0.788\\
17.8212452479784	0.788\\
17.8212452479784	0.789\\
17.8600093574587	0.789\\
17.8600093574587	0.79\\
17.8841736371634	0.79\\
17.8841736371634	0.791\\
17.891783013497	0.791\\
17.891783013497	0.792\\
17.8975788649721	0.792\\
17.8975788649721	0.793\\
17.9482538546697	0.793\\
17.9482538546697	0.794\\
17.9876264500428	0.794\\
17.9876264500428	0.795\\
17.9922467306666	0.795\\
17.9922467306666	0.796\\
18.0321141139023	0.796\\
18.0321141139023	0.797\\
18.0414077899773	0.797\\
18.0414077899773	0.798\\
18.0521974315917	0.798\\
18.0521974315917	0.799\\
18.0554324309798	0.799\\
18.0554324309798	0.8\\
18.1138929295819	0.8\\
18.1138929295819	0.801\\
18.1165810928419	0.801\\
18.1165810928419	0.802\\
18.1260227590434	0.802\\
18.1260227590434	0.803\\
18.1427524181671	0.803\\
18.1427524181671	0.804\\
18.1641245610524	0.804\\
18.1641245610524	0.805\\
18.1764818632028	0.805\\
18.1764818632028	0.806\\
18.191951655461	0.806\\
18.191951655461	0.807\\
18.1921881891449	0.807\\
18.1921881891449	0.808\\
18.2325238769318	0.808\\
18.2325238769318	0.809\\
18.2608429250959	0.809\\
18.2608429250959	0.81\\
18.3023286826263	0.81\\
18.3023286826263	0.811\\
18.3118958177743	0.811\\
18.3118958177743	0.812\\
18.3562695305159	0.812\\
18.3562695305159	0.813\\
18.4143064900894	0.813\\
18.4143064900894	0.814\\
18.4326168698355	0.814\\
18.4326168698355	0.815\\
18.4399414301918	0.815\\
18.4399414301918	0.816\\
18.4723018888867	0.816\\
18.4723018888867	0.817\\
18.5156287847347	0.817\\
18.5156287847347	0.818\\
18.5563909748113	0.818\\
18.5563909748113	0.819\\
18.559767471157	0.819\\
18.559767471157	0.82\\
18.6061779167172	0.82\\
18.6061779167172	0.821\\
18.6573431572596	0.821\\
18.6573431572596	0.822\\
18.6622837331752	0.822\\
18.6622837331752	0.823\\
18.672970775051	0.823\\
18.672970775051	0.824\\
18.6792832933386	0.824\\
18.6792832933386	0.825\\
18.7317573590623	0.825\\
18.7317573590623	0.826\\
18.7382830294416	0.826\\
18.7382830294416	0.827\\
18.762689486388	0.827\\
18.762689486388	0.828\\
18.7656465180701	0.828\\
18.7656465180701	0.829\\
18.7743659735036	0.829\\
18.7743659735036	0.83\\
18.8155709888231	0.83\\
18.8155709888231	0.831\\
18.8227399860634	0.831\\
18.8227399860634	0.832\\
18.8626837381814	0.832\\
18.8626837381814	0.833\\
18.9679426502884	0.833\\
18.9679426502884	0.834\\
19.0202153288751	0.834\\
19.0202153288751	0.835\\
19.0227793298035	0.835\\
19.0227793298035	0.836\\
19.1161242651379	0.836\\
19.1161242651379	0.837\\
19.1271452423126	0.837\\
19.1271452423126	0.838\\
19.152186455842	0.838\\
19.152186455842	0.839\\
19.1623339562162	0.839\\
19.1623339562162	0.84\\
19.18623400173	0.84\\
19.18623400173	0.841\\
19.2170926070222	0.841\\
19.2170926070222	0.842\\
19.2257938360891	0.842\\
19.2257938360891	0.843\\
19.2480550707474	0.843\\
19.2480550707474	0.844\\
19.2660322746629	0.844\\
19.2660322746629	0.845\\
19.281227240894	0.845\\
19.281227240894	0.846\\
19.3075690915987	0.846\\
19.3075690915987	0.847\\
19.3410710665148	0.847\\
19.3410710665148	0.848\\
19.3512029436542	0.848\\
19.3512029436542	0.849\\
19.4142285672106	0.849\\
19.4142285672106	0.85\\
19.4715625125323	0.85\\
19.4715625125323	0.851\\
19.5124819527015	0.851\\
19.5124819527015	0.852\\
19.5169387668205	0.852\\
19.5169387668205	0.853\\
19.5596119761001	0.853\\
19.5596119761001	0.854\\
19.5848626253647	0.854\\
19.5848626253647	0.855\\
19.6079185603716	0.855\\
19.6079185603716	0.856\\
19.6605671294001	0.856\\
19.6605671294001	0.857\\
19.7233187074146	0.857\\
19.7233187074146	0.858\\
19.760371936835	0.858\\
19.760371936835	0.859\\
19.8182051366859	0.859\\
19.8182051366859	0.86\\
19.8291447700176	0.86\\
19.8291447700176	0.861\\
19.89819372464	0.861\\
19.89819372464	0.862\\
19.9063369140247	0.862\\
19.9063369140247	0.863\\
20.0154973064119	0.863\\
20.0154973064119	0.864\\
20.0238890329808	0.864\\
20.0238890329808	0.865\\
20.0741134312938	0.865\\
20.0741134312938	0.866\\
20.076994666112	0.866\\
20.076994666112	0.867\\
20.1417888307537	0.867\\
20.1417888307537	0.868\\
20.1982932352782	0.868\\
20.1982932352782	0.869\\
20.2540375481281	0.869\\
20.2540375481281	0.87\\
20.3810993999297	0.87\\
20.3810993999297	0.871\\
20.7432800346066	0.871\\
20.7432800346066	0.872\\
20.7438579364041	0.872\\
20.7438579364041	0.873\\
20.8309656543342	0.873\\
20.8309656543342	0.874\\
20.8816464340448	0.874\\
20.8816464340448	0.875\\
20.917894622555	0.875\\
20.917894622555	0.876\\
20.9429712184725	0.876\\
20.9429712184725	0.877\\
20.9649592739373	0.877\\
20.9649592739373	0.878\\
20.9771031309724	0.878\\
20.9771031309724	0.879\\
21.056425818306	0.879\\
21.056425818306	0.88\\
21.0717633630403	0.88\\
21.0717633630403	0.881\\
21.1220130130297	0.881\\
21.1220130130297	0.882\\
21.2139213952237	0.882\\
21.2139213952237	0.883\\
21.2802960876574	0.883\\
21.2802960876574	0.884\\
21.3573892799891	0.884\\
21.3573892799891	0.885\\
21.3643554331829	0.885\\
21.3643554331829	0.886\\
21.3780644431861	0.886\\
21.3780644431861	0.887\\
21.5829082839439	0.887\\
21.5829082839439	0.888\\
21.5853944492933	0.888\\
21.5853944492933	0.889\\
21.6094231621101	0.889\\
21.6094231621101	0.89\\
22.0164215333194	0.89\\
22.0164215333194	0.891\\
22.042889022577	0.891\\
22.042889022577	0.892\\
22.0618367421112	0.892\\
22.0618367421112	0.893\\
22.1920169522861	0.893\\
22.1920169522861	0.894\\
22.2157943546753	0.894\\
22.2157943546753	0.895\\
22.2595517871922	0.895\\
22.2595517871922	0.896\\
22.4002433159993	0.896\\
22.4002433159993	0.897\\
22.4154846885286	0.897\\
22.4154846885286	0.898\\
22.4479615359152	0.898\\
22.4479615359152	0.899\\
22.4830117854639	0.899\\
22.4830117854639	0.9\\
22.5162693874186	0.9\\
22.5162693874186	0.901\\
22.5834987795071	0.901\\
22.5834987795071	0.902\\
22.6598948641876	0.902\\
22.6598948641876	0.903\\
22.7887311559918	0.903\\
22.7887311559918	0.904\\
22.8269901106552	0.904\\
22.8269901106552	0.905\\
22.9691283583848	0.905\\
22.9691283583848	0.906\\
22.9723240074644	0.906\\
22.9723240074644	0.907\\
22.9926775313625	0.907\\
22.9926775313625	0.908\\
22.9991488383852	0.908\\
22.9991488383852	0.909\\
23.1917539842341	0.909\\
23.1917539842341	0.91\\
23.2680091769461	0.91\\
23.2680091769461	0.911\\
23.3877663874057	0.911\\
23.3877663874057	0.912\\
23.397881557131	0.912\\
23.397881557131	0.913\\
23.4526291580995	0.913\\
23.4526291580995	0.914\\
23.4566384538055	0.914\\
23.4566384538055	0.915\\
23.4834933051338	0.915\\
23.4834933051338	0.916\\
23.6852460076734	0.916\\
23.6852460076734	0.917\\
23.7626480483981	0.917\\
23.7626480483981	0.918\\
23.8628679637476	0.918\\
23.8628679637476	0.919\\
23.8790612645636	0.919\\
23.8790612645636	0.92\\
23.8804679570134	0.92\\
23.8804679570134	0.921\\
23.8880981428617	0.921\\
23.8880981428617	0.922\\
23.9267618747159	0.922\\
23.9267618747159	0.923\\
23.9405633538692	0.923\\
23.9405633538692	0.924\\
24.0251992073374	0.924\\
24.0251992073374	0.925\\
24.0269260707918	0.925\\
24.0269260707918	0.926\\
24.2020516716482	0.926\\
24.2020516716482	0.927\\
24.313816358355	0.927\\
24.313816358355	0.928\\
24.3734681916413	0.928\\
24.3734681916413	0.929\\
24.4212880539406	0.929\\
24.4212880539406	0.93\\
24.4766262330141	0.93\\
24.4766262330141	0.931\\
24.5068460441448	0.931\\
24.5068460441448	0.932\\
24.5934528135307	0.932\\
24.5934528135307	0.933\\
24.6673707310268	0.933\\
24.6673707310268	0.934\\
24.8195156679385	0.934\\
24.8195156679385	0.935\\
24.8239916413824	0.935\\
24.8239916413824	0.936\\
24.8515069754866	0.936\\
24.8515069754866	0.937\\
24.9880567552368	0.937\\
24.9880567552368	0.938\\
24.993254659309	0.938\\
24.993254659309	0.939\\
25.0388614783445	0.939\\
25.0388614783445	0.94\\
25.0588016509903	0.94\\
25.0588016509903	0.941\\
25.0867002395102	0.941\\
25.0867002395102	0.942\\
25.0908990439208	0.942\\
25.0908990439208	0.943\\
25.2739790086624	0.943\\
25.2739790086624	0.944\\
25.2969412419092	0.944\\
25.2969412419092	0.945\\
25.3498006857126	0.945\\
25.3498006857126	0.946\\
25.529113115193	0.946\\
25.529113115193	0.947\\
25.688998359662	0.947\\
25.688998359662	0.948\\
25.7780942515297	0.948\\
25.7780942515297	0.949\\
25.8414055640801	0.949\\
25.8414055640801	0.95\\
26.0071511901305	0.95\\
26.0071511901305	0.951\\
26.0326902604792	0.951\\
26.0326902604792	0.952\\
26.0432153504911	0.952\\
26.0432153504911	0.953\\
26.0937513878649	0.953\\
26.0937513878649	0.954\\
26.1193004115742	0.954\\
26.1193004115742	0.955\\
26.4055449608759	0.955\\
26.4055449608759	0.956\\
26.420762767378	0.956\\
26.420762767378	0.957\\
26.4412623559887	0.957\\
26.4412623559887	0.958\\
26.5171188894512	0.958\\
26.5171188894512	0.959\\
26.5283642029142	0.959\\
26.5283642029142	0.96\\
26.6870927675806	0.96\\
26.6870927675806	0.961\\
26.7460484181575	0.961\\
26.7460484181575	0.962\\
26.8826348639887	0.962\\
26.8826348639887	0.963\\
27.0363697389068	0.963\\
27.0363697389068	0.964\\
27.0514553069594	0.964\\
27.0514553069594	0.965\\
27.1490163632932	0.965\\
27.1490163632932	0.966\\
27.1669499910878	0.966\\
27.1669499910878	0.967\\
27.1847595678846	0.967\\
27.1847595678846	0.968\\
27.1960692671077	0.968\\
27.1960692671077	0.969\\
27.2580701970969	0.969\\
27.2580701970969	0.97\\
27.3102891799638	0.97\\
27.3102891799638	0.971\\
27.3235567470288	0.971\\
27.3235567470288	0.972\\
27.3272770318645	0.972\\
27.3272770318645	0.973\\
27.3819857051115	0.973\\
27.3819857051115	0.974\\
27.3945930917776	0.974\\
27.3945930917776	0.975\\
27.4028795106823	0.975\\
27.4028795106823	0.976\\
27.6774665792375	0.976\\
27.6774665792375	0.977\\
27.7999480516707	0.977\\
27.7999480516707	0.978\\
27.8286838107278	0.978\\
27.8286838107278	0.979\\
27.9762802261605	0.979\\
27.9762802261605	0.98\\
27.9880651013555	0.98\\
27.9880651013555	0.981\\
28.0477596525775	0.981\\
28.0477596525775	0.982\\
28.2611721860916	0.982\\
28.2611721860916	0.983\\
28.276625046145	0.983\\
28.276625046145	0.984\\
28.3981931042285	0.984\\
28.3981931042285	0.985\\
28.4856532675997	0.985\\
28.4856532675997	0.986\\
28.5222227578538	0.986\\
28.5222227578538	0.987\\
28.5839903833242	0.987\\
28.5839903833242	0.988\\
28.6084623763317	0.988\\
28.6084623763317	0.989\\
28.677196545113	0.989\\
28.677196545113	0.99\\
29.0112716691192	0.99\\
29.0112716691192	0.991\\
29.2991578995167	0.991\\
29.2991578995167	0.992\\
29.4351944086593	0.992\\
29.4351944086593	0.993\\
29.4870791205878	0.993\\
29.4870791205878	0.994\\
29.7291856873615	0.994\\
29.7291856873615	0.995\\
30.5968654372471	0.995\\
30.5968654372471	0.996\\
30.7586405193647	0.996\\
30.7586405193647	0.997\\
31.1602182698982	0.997\\
31.1602182698982	0.998\\
31.9607678230115	0.998\\
31.9607678230115	0.999\\
32.1857066556083	0.999\\
32.1857066556083	1\\
inf	1\\
};
\addlegendentry{\Gls{pcnc}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
8.6345507648443	0\\
8.6345507648443	0.001\\
8.82793068137828	0.001\\
8.82793068137828	0.002\\
9.55696096160287	0.002\\
9.55696096160287	0.003\\
9.62896618859434	0.003\\
9.62896618859434	0.004\\
10.0182507366383	0.004\\
10.0182507366383	0.005\\
10.0324411387471	0.005\\
10.0324411387471	0.006\\
10.0976001829768	0.006\\
10.0976001829768	0.007\\
10.1753699612689	0.007\\
10.1753699612689	0.008\\
10.2535307336001	0.008\\
10.2535307336001	0.009\\
10.2788830701223	0.009\\
10.2788830701223	0.01\\
10.3795546574559	0.01\\
10.3795546574559	0.011\\
10.4164192972827	0.011\\
10.4164192972827	0.012\\
10.4495796609134	0.012\\
10.4495796609134	0.013\\
10.4732899418738	0.013\\
10.4732899418738	0.014\\
10.5238661238787	0.014\\
10.5238661238787	0.015\\
10.5454307226569	0.015\\
10.5454307226569	0.016\\
10.5863576697034	0.016\\
10.5863576697034	0.017\\
10.6198003926089	0.017\\
10.6198003926089	0.018\\
10.6355899920922	0.018\\
10.6355899920922	0.019\\
10.6659756871626	0.019\\
10.6659756871626	0.02\\
10.6705281979379	0.02\\
10.6705281979379	0.021\\
10.7291578633344	0.021\\
10.7291578633344	0.022\\
10.7343392052777	0.022\\
10.7343392052777	0.023\\
10.7900236675495	0.023\\
10.7900236675495	0.024\\
10.8308699122136	0.024\\
10.8308699122136	0.025\\
10.8339332945623	0.025\\
10.8339332945623	0.026\\
10.9232341975352	0.026\\
10.9232341975352	0.027\\
10.9457222876414	0.027\\
10.9457222876414	0.028\\
11.0239899692227	0.028\\
11.0239899692227	0.029\\
11.1151758739801	0.029\\
11.1151758739801	0.03\\
11.1226818758797	0.03\\
11.1226818758797	0.031\\
11.1238676517914	0.031\\
11.1238676517914	0.032\\
11.1329399082305	0.032\\
11.1329399082305	0.033\\
11.1462882726005	0.033\\
11.1462882726005	0.034\\
11.153053186459	0.034\\
11.153053186459	0.035\\
11.1603576247689	0.035\\
11.1603576247689	0.036\\
11.1800292681908	0.036\\
11.1800292681908	0.037\\
11.211189018808	0.037\\
11.211189018808	0.038\\
11.2437586803049	0.038\\
11.2437586803049	0.039\\
11.2516141557711	0.039\\
11.2516141557711	0.04\\
11.2583196710567	0.04\\
11.2583196710567	0.041\\
11.2763634256781	0.041\\
11.2763634256781	0.042\\
11.2796139420349	0.042\\
11.2796139420349	0.043\\
11.2936905682908	0.043\\
11.2936905682908	0.044\\
11.3241350214874	0.044\\
11.3241350214874	0.045\\
11.3247276823698	0.045\\
11.3247276823698	0.046\\
11.3447166065808	0.046\\
11.3447166065808	0.047\\
11.3559363225629	0.047\\
11.3559363225629	0.048\\
11.3651397542312	0.048\\
11.3651397542312	0.049\\
11.3812180506203	0.049\\
11.3812180506203	0.05\\
11.4025302894647	0.05\\
11.4025302894647	0.051\\
11.4074866673547	0.051\\
11.4074866673547	0.052\\
11.4200631882557	0.052\\
11.4200631882557	0.053\\
11.4654940809734	0.053\\
11.4654940809734	0.054\\
11.4660839616191	0.054\\
11.4660839616191	0.055\\
11.5098250972792	0.055\\
11.5098250972792	0.056\\
11.5379536689019	0.056\\
11.5379536689019	0.057\\
11.5513928885111	0.057\\
11.5513928885111	0.058\\
11.5549690303688	0.058\\
11.5549690303688	0.059\\
11.5762470613721	0.059\\
11.5762470613721	0.06\\
11.5857474027945	0.06\\
11.5857474027945	0.061\\
11.607450468049	0.061\\
11.607450468049	0.062\\
11.6630502407172	0.062\\
11.6630502407172	0.063\\
11.6833886715755	0.063\\
11.6833886715755	0.064\\
11.6842766576939	0.064\\
11.6842766576939	0.065\\
11.7008321604547	0.065\\
11.7008321604547	0.066\\
11.7308116582572	0.066\\
11.7308116582572	0.067\\
11.7450855625016	0.067\\
11.7450855625016	0.068\\
11.7509545579133	0.068\\
11.7509545579133	0.069\\
11.7635219624668	0.069\\
11.7635219624668	0.07\\
11.7806712177724	0.07\\
11.7806712177724	0.071\\
11.7839615835277	0.071\\
11.7839615835277	0.072\\
11.7849585300166	0.072\\
11.7849585300166	0.073\\
11.7917791660604	0.073\\
11.7917791660604	0.074\\
11.793630081773	0.074\\
11.793630081773	0.075\\
11.8125238102648	0.075\\
11.8125238102648	0.076\\
11.8220847021165	0.076\\
11.8220847021165	0.077\\
11.8230895779107	0.077\\
11.8230895779107	0.078\\
11.8290988683445	0.078\\
11.8290988683445	0.079\\
11.8439530510939	0.079\\
11.8439530510939	0.08\\
11.8554738796368	0.08\\
11.8554738796368	0.081\\
11.8815839920026	0.081\\
11.8815839920026	0.082\\
11.8897974499361	0.082\\
11.8897974499361	0.083\\
11.9324340412305	0.083\\
11.9324340412305	0.084\\
11.9371583970384	0.084\\
11.9371583970384	0.085\\
11.9409002795055	0.085\\
11.9409002795055	0.086\\
11.9409731551355	0.086\\
11.9409731551355	0.087\\
11.9410134311595	0.087\\
11.9410134311595	0.088\\
11.9465351374551	0.088\\
11.9465351374551	0.089\\
11.9703847693624	0.089\\
11.9703847693624	0.09\\
12.0105601133385	0.09\\
12.0105601133385	0.091\\
12.0582099750249	0.091\\
12.0582099750249	0.092\\
12.0633363996406	0.092\\
12.0633363996406	0.093\\
12.0695819884341	0.093\\
12.0695819884341	0.094\\
12.0811741438759	0.094\\
12.0811741438759	0.095\\
12.0852176494058	0.095\\
12.0852176494058	0.096\\
12.0936432986678	0.096\\
12.0936432986678	0.097\\
12.1113195127334	0.097\\
12.1113195127334	0.098\\
12.1483896098366	0.098\\
12.1483896098366	0.099\\
12.1820130807005	0.099\\
12.1820130807005	0.1\\
12.1840238532938	0.1\\
12.1840238532938	0.101\\
12.1962402775195	0.101\\
12.1962402775195	0.102\\
12.2149205703192	0.102\\
12.2149205703192	0.103\\
12.2159631000487	0.103\\
12.2159631000487	0.104\\
12.2191790619639	0.104\\
12.2191790619639	0.105\\
12.2201658094492	0.105\\
12.2201658094492	0.106\\
12.2253314569766	0.106\\
12.2253314569766	0.107\\
12.2307794131391	0.107\\
12.2307794131391	0.108\\
12.2346605998566	0.108\\
12.2346605998566	0.109\\
12.2413443773712	0.109\\
12.2413443773712	0.11\\
12.2473494574962	0.11\\
12.2473494574962	0.111\\
12.2475309928248	0.111\\
12.2475309928248	0.112\\
12.2548072254	0.112\\
12.2548072254	0.113\\
12.2613144343554	0.113\\
12.2613144343554	0.114\\
12.2654169490864	0.114\\
12.2654169490864	0.115\\
12.2662860772061	0.115\\
12.2662860772061	0.116\\
12.2698489741092	0.116\\
12.2698489741092	0.117\\
12.2732023596209	0.117\\
12.2732023596209	0.118\\
12.2760206042686	0.118\\
12.2760206042686	0.119\\
12.2760389956367	0.119\\
12.2760389956367	0.12\\
12.2774571181124	0.12\\
12.2774571181124	0.121\\
12.2782228304552	0.121\\
12.2782228304552	0.122\\
12.2866529709968	0.122\\
12.2866529709968	0.123\\
12.2927590900838	0.123\\
12.2927590900838	0.124\\
12.312377942917	0.124\\
12.312377942917	0.125\\
12.3282782150193	0.125\\
12.3282782150193	0.126\\
12.3306775413464	0.126\\
12.3306775413464	0.127\\
12.3424197214632	0.127\\
12.3424197214632	0.128\\
12.3474341292957	0.128\\
12.3474341292957	0.129\\
12.3543236303206	0.129\\
12.3543236303206	0.13\\
12.3568367319846	0.13\\
12.3568367319846	0.131\\
12.3589713895914	0.131\\
12.3589713895914	0.132\\
12.382228522229	0.132\\
12.382228522229	0.133\\
12.3838982852898	0.133\\
12.3838982852898	0.134\\
12.391186349339	0.134\\
12.391186349339	0.135\\
12.3936652786704	0.135\\
12.3936652786704	0.136\\
12.397136881595	0.136\\
12.397136881595	0.137\\
12.397603732914	0.137\\
12.397603732914	0.138\\
12.4009618458429	0.138\\
12.4009618458429	0.139\\
12.40302488458	0.139\\
12.40302488458	0.14\\
12.4044805731998	0.14\\
12.4044805731998	0.141\\
12.4070546190439	0.141\\
12.4070546190439	0.142\\
12.4337610823314	0.142\\
12.4337610823314	0.143\\
12.4636229566587	0.143\\
12.4636229566587	0.144\\
12.4655126225944	0.144\\
12.4655126225944	0.145\\
12.4878671818316	0.145\\
12.4878671818316	0.146\\
12.4963995624141	0.146\\
12.4963995624141	0.147\\
12.5046336925571	0.147\\
12.5046336925571	0.148\\
12.5233431036609	0.148\\
12.5233431036609	0.149\\
12.5287601198231	0.149\\
12.5287601198231	0.15\\
12.5289779296771	0.15\\
12.5289779296771	0.151\\
12.5328910107268	0.151\\
12.5328910107268	0.152\\
12.5501456857844	0.152\\
12.5501456857844	0.153\\
12.5554831218875	0.153\\
12.5554831218875	0.154\\
12.5562884116168	0.154\\
12.5562884116168	0.155\\
12.5707979875939	0.155\\
12.5707979875939	0.156\\
12.5916443784316	0.156\\
12.5916443784316	0.157\\
12.6134432575207	0.157\\
12.6134432575207	0.158\\
12.631353251063	0.158\\
12.631353251063	0.159\\
12.6319583428775	0.159\\
12.6319583428775	0.16\\
12.6326628513388	0.16\\
12.6326628513388	0.161\\
12.6332991539388	0.161\\
12.6332991539388	0.162\\
12.6441605139606	0.162\\
12.6441605139606	0.163\\
12.6464978631063	0.163\\
12.6464978631063	0.164\\
12.6623883832419	0.164\\
12.6623883832419	0.165\\
12.6703993086764	0.165\\
12.6703993086764	0.166\\
12.6718819591296	0.166\\
12.6718819591296	0.167\\
12.6849968528282	0.167\\
12.6849968528282	0.168\\
12.6982815796001	0.168\\
12.6982815796001	0.169\\
12.6998870136548	0.169\\
12.6998870136548	0.17\\
12.7145977103574	0.17\\
12.7145977103574	0.171\\
12.7196298770512	0.171\\
12.7196298770512	0.172\\
12.7419650444712	0.172\\
12.7419650444712	0.173\\
12.7419998447524	0.173\\
12.7419998447524	0.174\\
12.7431289574659	0.174\\
12.7431289574659	0.175\\
12.7637890876116	0.175\\
12.7637890876116	0.176\\
12.7638409088684	0.176\\
12.7638409088684	0.177\\
12.7704485148564	0.177\\
12.7704485148564	0.178\\
12.7848859269606	0.178\\
12.7848859269606	0.179\\
12.8097989202743	0.179\\
12.8097989202743	0.18\\
12.8102084747648	0.18\\
12.8102084747648	0.181\\
12.8176904520296	0.181\\
12.8176904520296	0.182\\
12.8202443701406	0.182\\
12.8202443701406	0.183\\
12.8361331154354	0.183\\
12.8361331154354	0.184\\
12.8428489388912	0.184\\
12.8428489388912	0.185\\
12.8476980778569	0.185\\
12.8476980778569	0.186\\
12.8499589490433	0.186\\
12.8499589490433	0.187\\
12.8521394788114	0.187\\
12.8521394788114	0.188\\
12.8673860426821	0.188\\
12.8673860426821	0.189\\
12.8834386653528	0.189\\
12.8834386653528	0.19\\
12.8879831327884	0.19\\
12.8879831327884	0.191\\
12.8886013576034	0.191\\
12.8886013576034	0.192\\
12.892472876894	0.192\\
12.892472876894	0.193\\
12.9044405054689	0.193\\
12.9044405054689	0.194\\
12.9077602678431	0.194\\
12.9077602678431	0.195\\
12.9086472411919	0.195\\
12.9086472411919	0.196\\
12.9101194475074	0.196\\
12.9101194475074	0.197\\
12.915331650648	0.197\\
12.915331650648	0.198\\
12.9195369888699	0.198\\
12.9195369888699	0.199\\
12.9475235855924	0.199\\
12.9475235855924	0.2\\
12.9479723279086	0.2\\
12.9479723279086	0.201\\
12.949226650588	0.201\\
12.949226650588	0.202\\
12.9746097157423	0.202\\
12.9746097157423	0.203\\
12.9871782806945	0.203\\
12.9871782806945	0.204\\
12.9885536565326	0.204\\
12.9885536565326	0.205\\
12.9960562458563	0.205\\
12.9960562458563	0.206\\
12.9999526458136	0.206\\
12.9999526458136	0.207\\
13.0005347653012	0.207\\
13.0005347653012	0.208\\
13.0040104918831	0.208\\
13.0040104918831	0.209\\
13.0206551512268	0.209\\
13.0206551512268	0.21\\
13.0222115514359	0.21\\
13.0222115514359	0.211\\
13.0336348051992	0.211\\
13.0336348051992	0.212\\
13.0345266704534	0.212\\
13.0345266704534	0.213\\
13.0914844942693	0.213\\
13.0914844942693	0.214\\
13.0950301475114	0.214\\
13.0950301475114	0.215\\
13.0957366788631	0.215\\
13.0957366788631	0.216\\
13.1088282744207	0.216\\
13.1088282744207	0.217\\
13.1145014363227	0.217\\
13.1145014363227	0.218\\
13.1183693722244	0.218\\
13.1183693722244	0.219\\
13.1265141391868	0.219\\
13.1265141391868	0.22\\
13.1355608238735	0.22\\
13.1355608238735	0.221\\
13.1365646476125	0.221\\
13.1365646476125	0.222\\
13.1407764756545	0.222\\
13.1407764756545	0.223\\
13.1540114836045	0.223\\
13.1540114836045	0.224\\
13.1567459738524	0.224\\
13.1567459738524	0.225\\
13.1620903802559	0.225\\
13.1620903802559	0.226\\
13.1662939726883	0.226\\
13.1662939726883	0.227\\
13.1679577975088	0.227\\
13.1679577975088	0.228\\
13.1689974096567	0.228\\
13.1689974096567	0.229\\
13.1724559780825	0.229\\
13.1724559780825	0.23\\
13.1754467309192	0.23\\
13.1754467309192	0.231\\
13.1818869999947	0.231\\
13.1818869999947	0.232\\
13.1898090614415	0.232\\
13.1898090614415	0.233\\
13.1925109249826	0.233\\
13.1925109249826	0.234\\
13.1971436322533	0.234\\
13.1971436322533	0.235\\
13.2146756095752	0.235\\
13.2146756095752	0.236\\
13.2267637272843	0.236\\
13.2267637272843	0.237\\
13.2351888365586	0.237\\
13.2351888365586	0.238\\
13.2403167424844	0.238\\
13.2403167424844	0.239\\
13.2424485662168	0.239\\
13.2424485662168	0.24\\
13.2435107451953	0.24\\
13.2435107451953	0.241\\
13.2485168193285	0.241\\
13.2485168193285	0.242\\
13.2491300954141	0.242\\
13.2491300954141	0.243\\
13.2562638391737	0.243\\
13.2562638391737	0.244\\
13.2844288424021	0.244\\
13.2844288424021	0.245\\
13.2978353618777	0.245\\
13.2978353618777	0.246\\
13.2993915257934	0.246\\
13.2993915257934	0.247\\
13.3007167417227	0.247\\
13.3007167417227	0.248\\
13.3036606030774	0.248\\
13.3036606030774	0.249\\
13.3043167982937	0.249\\
13.3043167982937	0.25\\
13.316969182054	0.25\\
13.316969182054	0.251\\
13.3171704054219	0.251\\
13.3171704054219	0.252\\
13.3190100773398	0.252\\
13.3190100773398	0.253\\
13.3193583598826	0.253\\
13.3193583598826	0.254\\
13.3255907011302	0.254\\
13.3255907011302	0.255\\
13.3440946539116	0.255\\
13.3440946539116	0.256\\
13.3513358817517	0.256\\
13.3513358817517	0.257\\
13.3519843944096	0.257\\
13.3519843944096	0.258\\
13.3644400493487	0.258\\
13.3644400493487	0.259\\
13.3695625574305	0.259\\
13.3695625574305	0.26\\
13.3706422910399	0.26\\
13.3706422910399	0.261\\
13.3915157696369	0.261\\
13.3915157696369	0.262\\
13.3924618638691	0.262\\
13.3924618638691	0.263\\
13.3981316598195	0.263\\
13.3981316598195	0.264\\
13.4252894032183	0.264\\
13.4252894032183	0.265\\
13.440854335849	0.265\\
13.440854335849	0.266\\
13.4447472956078	0.266\\
13.4447472956078	0.267\\
13.4584300357305	0.267\\
13.4584300357305	0.268\\
13.462557324764	0.268\\
13.462557324764	0.269\\
13.4724037474706	0.269\\
13.4724037474706	0.27\\
13.4727935537662	0.27\\
13.4727935537662	0.271\\
13.5051051999857	0.271\\
13.5051051999857	0.272\\
13.5084340445871	0.272\\
13.5084340445871	0.273\\
13.5248605542021	0.273\\
13.5248605542021	0.274\\
13.5257338095428	0.274\\
13.5257338095428	0.275\\
13.5329695383615	0.275\\
13.5329695383615	0.276\\
13.5423799609235	0.276\\
13.5423799609235	0.277\\
13.5505200771615	0.277\\
13.5505200771615	0.278\\
13.5686871180487	0.278\\
13.5686871180487	0.279\\
13.5709144388772	0.279\\
13.5709144388772	0.28\\
13.5787335624854	0.28\\
13.5787335624854	0.281\\
13.587497464689	0.281\\
13.587497464689	0.282\\
13.5894484560029	0.282\\
13.5894484560029	0.283\\
13.5927550824488	0.283\\
13.5927550824488	0.284\\
13.5960925763297	0.284\\
13.5960925763297	0.285\\
13.6169280341283	0.285\\
13.6169280341283	0.286\\
13.6422693058829	0.286\\
13.6422693058829	0.287\\
13.6481804078263	0.287\\
13.6481804078263	0.288\\
13.6503050880983	0.288\\
13.6503050880983	0.289\\
13.6511769354735	0.289\\
13.6511769354735	0.29\\
13.6542010764529	0.29\\
13.6542010764529	0.291\\
13.655470697303	0.291\\
13.655470697303	0.292\\
13.671013809446	0.292\\
13.671013809446	0.293\\
13.6738197566385	0.293\\
13.6738197566385	0.294\\
13.680429700558	0.294\\
13.680429700558	0.295\\
13.6804895582708	0.295\\
13.6804895582708	0.296\\
13.6882573293654	0.296\\
13.6882573293654	0.297\\
13.6984971629806	0.297\\
13.6984971629806	0.298\\
13.6997969052278	0.298\\
13.6997969052278	0.299\\
13.7058431681876	0.299\\
13.7058431681876	0.3\\
13.7131460148838	0.3\\
13.7131460148838	0.301\\
13.7226198451541	0.301\\
13.7226198451541	0.302\\
13.7273426595509	0.302\\
13.7273426595509	0.303\\
13.7318379729152	0.303\\
13.7318379729152	0.304\\
13.7449136822183	0.304\\
13.7449136822183	0.305\\
13.7513536895544	0.305\\
13.7513536895544	0.306\\
13.7556823179743	0.306\\
13.7556823179743	0.307\\
13.7663341742205	0.307\\
13.7663341742205	0.308\\
13.7817763091148	0.308\\
13.7817763091148	0.309\\
13.7907981004259	0.309\\
13.7907981004259	0.31\\
13.7951297368755	0.31\\
13.7951297368755	0.311\\
13.7954045766565	0.311\\
13.7954045766565	0.312\\
13.7955738816819	0.312\\
13.7955738816819	0.313\\
13.7970180701166	0.313\\
13.7970180701166	0.314\\
13.8047084417913	0.314\\
13.8047084417913	0.315\\
13.8096243147829	0.315\\
13.8096243147829	0.316\\
13.8168240661618	0.316\\
13.8168240661618	0.317\\
13.8194750410904	0.317\\
13.8194750410904	0.318\\
13.8254038129151	0.318\\
13.8254038129151	0.319\\
13.8318124212401	0.319\\
13.8318124212401	0.32\\
13.8320323854829	0.32\\
13.8320323854829	0.321\\
13.8354522254603	0.321\\
13.8354522254603	0.322\\
13.8489304011762	0.322\\
13.8489304011762	0.323\\
13.859994645625	0.323\\
13.859994645625	0.324\\
13.861727357987	0.324\\
13.861727357987	0.325\\
13.8835118326896	0.325\\
13.8835118326896	0.326\\
13.8890753879642	0.326\\
13.8890753879642	0.327\\
13.8940465978283	0.327\\
13.8940465978283	0.328\\
13.9196335116808	0.328\\
13.9196335116808	0.329\\
13.9206327526859	0.329\\
13.9206327526859	0.33\\
13.9211327850325	0.33\\
13.9211327850325	0.331\\
13.9274540490963	0.331\\
13.9274540490963	0.332\\
13.942172799373	0.332\\
13.942172799373	0.333\\
13.9422043031748	0.333\\
13.9422043031748	0.334\\
13.9528433803527	0.334\\
13.9528433803527	0.335\\
13.9540689671363	0.335\\
13.9540689671363	0.336\\
13.9560495441653	0.336\\
13.9560495441653	0.337\\
13.9573917668626	0.337\\
13.9573917668626	0.338\\
13.9826529459673	0.338\\
13.9826529459673	0.339\\
13.988610659408	0.339\\
13.988610659408	0.34\\
13.9980019433862	0.34\\
13.9980019433862	0.341\\
14.0014870596961	0.341\\
14.0014870596961	0.342\\
14.0118118022643	0.342\\
14.0118118022643	0.343\\
14.0301354388294	0.343\\
14.0301354388294	0.344\\
14.0415247553652	0.344\\
14.0415247553652	0.345\\
14.047343971371	0.345\\
14.047343971371	0.346\\
14.0482673642232	0.346\\
14.0482673642232	0.347\\
14.0490212986703	0.347\\
14.0490212986703	0.348\\
14.0619404657222	0.348\\
14.0619404657222	0.349\\
14.0759564095371	0.349\\
14.0759564095371	0.35\\
14.0811523314178	0.35\\
14.0811523314178	0.351\\
14.0816613675901	0.351\\
14.0816613675901	0.352\\
14.0883686198988	0.352\\
14.0883686198988	0.353\\
14.0889077506175	0.353\\
14.0889077506175	0.354\\
14.0937429002418	0.354\\
14.0937429002418	0.355\\
14.094313965615	0.355\\
14.094313965615	0.356\\
14.1136554086058	0.356\\
14.1136554086058	0.357\\
14.1137172675914	0.357\\
14.1137172675914	0.358\\
14.1303289339512	0.358\\
14.1303289339512	0.359\\
14.1474640849496	0.359\\
14.1474640849496	0.36\\
14.1559486838366	0.36\\
14.1559486838366	0.361\\
14.1761897828573	0.361\\
14.1761897828573	0.362\\
14.1838909860836	0.362\\
14.1838909860836	0.363\\
14.1904238568502	0.363\\
14.1904238568502	0.364\\
14.2010412708264	0.364\\
14.2010412708264	0.365\\
14.2065377157209	0.365\\
14.2065377157209	0.366\\
14.2184664567185	0.366\\
14.2184664567185	0.367\\
14.2233428935801	0.367\\
14.2233428935801	0.368\\
14.2239138903646	0.368\\
14.2239138903646	0.369\\
14.2283539188453	0.369\\
14.2283539188453	0.37\\
14.2302061649611	0.37\\
14.2302061649611	0.371\\
14.2317698141283	0.371\\
14.2317698141283	0.372\\
14.2451474353854	0.372\\
14.2451474353854	0.373\\
14.2471851916105	0.373\\
14.2471851916105	0.374\\
14.2555437888435	0.374\\
14.2555437888435	0.375\\
14.2563424296989	0.375\\
14.2563424296989	0.376\\
14.2636613935047	0.376\\
14.2636613935047	0.377\\
14.2955422505485	0.377\\
14.2955422505485	0.378\\
14.3008113808933	0.378\\
14.3008113808933	0.379\\
14.3018686383199	0.379\\
14.3018686383199	0.38\\
14.3066845124531	0.38\\
14.3066845124531	0.381\\
14.3238078193101	0.381\\
14.3238078193101	0.382\\
14.3261003170493	0.382\\
14.3261003170493	0.383\\
14.3458512644384	0.383\\
14.3458512644384	0.384\\
14.3567539060642	0.384\\
14.3567539060642	0.385\\
14.3648248753954	0.385\\
14.3648248753954	0.386\\
14.3677514653742	0.386\\
14.3677514653742	0.387\\
14.3727569539309	0.387\\
14.3727569539309	0.388\\
14.3939893878521	0.388\\
14.3939893878521	0.389\\
14.398886094755	0.389\\
14.398886094755	0.39\\
14.3990319668543	0.39\\
14.3990319668543	0.391\\
14.4149009952402	0.391\\
14.4149009952402	0.392\\
14.4204424169736	0.392\\
14.4204424169736	0.393\\
14.4247216843237	0.393\\
14.4247216843237	0.394\\
14.4256781944271	0.394\\
14.4256781944271	0.395\\
14.4309332635333	0.395\\
14.4309332635333	0.396\\
14.437344159439	0.396\\
14.437344159439	0.397\\
14.439957453819	0.397\\
14.439957453819	0.398\\
14.4405881191954	0.398\\
14.4405881191954	0.399\\
14.4407562668895	0.399\\
14.4407562668895	0.4\\
14.44561770702	0.4\\
14.44561770702	0.401\\
14.4559003703719	0.401\\
14.4559003703719	0.402\\
14.4713049119306	0.402\\
14.4713049119306	0.403\\
14.4773226564683	0.403\\
14.4773226564683	0.404\\
14.4860407274453	0.404\\
14.4860407274453	0.405\\
14.4972460880146	0.405\\
14.4972460880146	0.406\\
14.519219191228	0.406\\
14.519219191228	0.407\\
14.5236287171923	0.407\\
14.5236287171923	0.408\\
14.5246514586505	0.408\\
14.5246514586505	0.409\\
14.5557782152833	0.409\\
14.5557782152833	0.41\\
14.5559631678934	0.41\\
14.5559631678934	0.411\\
14.5668129700151	0.411\\
14.5668129700151	0.412\\
14.5754948036732	0.412\\
14.5754948036732	0.413\\
14.5756215687901	0.413\\
14.5756215687901	0.414\\
14.576741367181	0.414\\
14.576741367181	0.415\\
14.5781382880317	0.415\\
14.5781382880317	0.416\\
14.5822549381942	0.416\\
14.5822549381942	0.417\\
14.589179449073	0.417\\
14.589179449073	0.418\\
14.591813994418	0.418\\
14.591813994418	0.419\\
14.6104336004354	0.419\\
14.6104336004354	0.42\\
14.6113420436821	0.42\\
14.6113420436821	0.421\\
14.617252417979	0.421\\
14.617252417979	0.422\\
14.6210901908625	0.422\\
14.6210901908625	0.423\\
14.6218433505624	0.423\\
14.6218433505624	0.424\\
14.6271179809719	0.424\\
14.6271179809719	0.425\\
14.6294409211493	0.425\\
14.6294409211493	0.426\\
14.6316247041024	0.426\\
14.6316247041024	0.427\\
14.638378591419	0.427\\
14.638378591419	0.428\\
14.6556128993652	0.428\\
14.6556128993652	0.429\\
14.6572141737647	0.429\\
14.6572141737647	0.43\\
14.6686452198113	0.43\\
14.6686452198113	0.431\\
14.7008108122051	0.431\\
14.7008108122051	0.432\\
14.7051674043806	0.432\\
14.7051674043806	0.433\\
14.7086237998757	0.433\\
14.7086237998757	0.434\\
14.7459260408538	0.434\\
14.7459260408538	0.435\\
14.7468527146567	0.435\\
14.7468527146567	0.436\\
14.7528239290597	0.436\\
14.7528239290597	0.437\\
14.7553515960536	0.437\\
14.7553515960536	0.438\\
14.7733643791821	0.438\\
14.7733643791821	0.439\\
14.7746650424724	0.439\\
14.7746650424724	0.44\\
14.7755714630872	0.44\\
14.7755714630872	0.441\\
14.7787750379836	0.441\\
14.7787750379836	0.442\\
14.7915289772083	0.442\\
14.7915289772083	0.443\\
14.8083511580552	0.443\\
14.8083511580552	0.444\\
14.8225389410418	0.444\\
14.8225389410418	0.445\\
14.831097185027	0.445\\
14.831097185027	0.446\\
14.8389773425306	0.446\\
14.8389773425306	0.447\\
14.8409766624154	0.447\\
14.8409766624154	0.448\\
14.8414533757125	0.448\\
14.8414533757125	0.449\\
14.8495896521031	0.449\\
14.8495896521031	0.45\\
14.8606106581357	0.45\\
14.8606106581357	0.451\\
14.8616586980327	0.451\\
14.8616586980327	0.452\\
14.8659926186583	0.452\\
14.8659926186583	0.453\\
14.8669950695315	0.453\\
14.8669950695315	0.454\\
14.8681212138055	0.454\\
14.8681212138055	0.455\\
14.8820171516678	0.455\\
14.8820171516678	0.456\\
14.8831275485276	0.456\\
14.8831275485276	0.457\\
14.8929808002251	0.457\\
14.8929808002251	0.458\\
14.8930373211974	0.458\\
14.8930373211974	0.459\\
14.8950760438637	0.459\\
14.8950760438637	0.46\\
14.9007190993967	0.46\\
14.9007190993967	0.461\\
14.9184081535778	0.461\\
14.9184081535778	0.462\\
14.9310018123948	0.462\\
14.9310018123948	0.463\\
14.9325658600708	0.463\\
14.9325658600708	0.464\\
14.9338109476703	0.464\\
14.9338109476703	0.465\\
14.9350128538053	0.465\\
14.9350128538053	0.466\\
14.9371052897423	0.466\\
14.9371052897423	0.467\\
14.9398761486228	0.467\\
14.9398761486228	0.468\\
14.9457728745652	0.468\\
14.9457728745652	0.469\\
14.9570795051722	0.469\\
14.9570795051722	0.47\\
14.9747837858093	0.47\\
14.9747837858093	0.471\\
14.9840430253618	0.471\\
14.9840430253618	0.472\\
14.9918621017902	0.472\\
14.9918621017902	0.473\\
15.0024804730302	0.473\\
15.0024804730302	0.474\\
15.0089784285507	0.474\\
15.0089784285507	0.475\\
15.0134387205723	0.475\\
15.0134387205723	0.476\\
15.038228010413	0.476\\
15.038228010413	0.477\\
15.0582173810627	0.477\\
15.0582173810627	0.478\\
15.0669824613714	0.478\\
15.0669824613714	0.479\\
15.0793238581137	0.479\\
15.0793238581137	0.48\\
15.0819211273252	0.48\\
15.0819211273252	0.481\\
15.089585600937	0.481\\
15.089585600937	0.482\\
15.1034977606335	0.482\\
15.1034977606335	0.483\\
15.1114169199374	0.483\\
15.1114169199374	0.484\\
15.1131911124816	0.484\\
15.1131911124816	0.485\\
15.1342007740138	0.485\\
15.1342007740138	0.486\\
15.1546994030202	0.486\\
15.1546994030202	0.487\\
15.1553569110041	0.487\\
15.1553569110041	0.488\\
15.1663780117412	0.488\\
15.1663780117412	0.489\\
15.1698345791206	0.489\\
15.1698345791206	0.49\\
15.1759536280159	0.49\\
15.1759536280159	0.491\\
15.176556724572	0.491\\
15.176556724572	0.492\\
15.1778155554806	0.492\\
15.1778155554806	0.493\\
15.2154122106496	0.493\\
15.2154122106496	0.494\\
15.2195179219801	0.494\\
15.2195179219801	0.495\\
15.2331436343186	0.495\\
15.2331436343186	0.496\\
15.2341712607755	0.496\\
15.2341712607755	0.497\\
15.2356066405297	0.497\\
15.2356066405297	0.498\\
15.2506898923307	0.498\\
15.2506898923307	0.499\\
15.2560861023271	0.499\\
15.2560861023271	0.5\\
15.2639175931087	0.5\\
15.2639175931087	0.501\\
15.2717148063977	0.501\\
15.2717148063977	0.502\\
15.2771593054998	0.502\\
15.2771593054998	0.503\\
15.3101703908965	0.503\\
15.3101703908965	0.504\\
15.3127781309961	0.504\\
15.3127781309961	0.505\\
15.3151307848853	0.505\\
15.3151307848853	0.506\\
15.3153386884198	0.506\\
15.3153386884198	0.507\\
15.3240627270457	0.507\\
15.3240627270457	0.508\\
15.3255864255295	0.508\\
15.3255864255295	0.509\\
15.3368402357156	0.509\\
15.3368402357156	0.51\\
15.3401415319228	0.51\\
15.3401415319228	0.511\\
15.3467048701399	0.511\\
15.3467048701399	0.512\\
15.3481701395475	0.512\\
15.3481701395475	0.513\\
15.3617689072309	0.513\\
15.3617689072309	0.514\\
15.3632809190334	0.514\\
15.3632809190334	0.515\\
15.3669841433058	0.515\\
15.3669841433058	0.516\\
15.376919424345	0.516\\
15.376919424345	0.517\\
15.3992730937964	0.517\\
15.3992730937964	0.518\\
15.4068240313063	0.518\\
15.4068240313063	0.519\\
15.4114848345186	0.519\\
15.4114848345186	0.52\\
15.4150343272218	0.52\\
15.4150343272218	0.521\\
15.4187472941365	0.521\\
15.4187472941365	0.522\\
15.4382473139655	0.522\\
15.4382473139655	0.523\\
15.4559667426471	0.523\\
15.4559667426471	0.524\\
15.4598429797973	0.524\\
15.4598429797973	0.525\\
15.4946422755855	0.525\\
15.4946422755855	0.526\\
15.5105121894044	0.526\\
15.5105121894044	0.527\\
15.5117995683469	0.527\\
15.5117995683469	0.528\\
15.5285533433808	0.528\\
15.5285533433808	0.529\\
15.5303289714202	0.529\\
15.5303289714202	0.53\\
15.539522011129	0.53\\
15.539522011129	0.531\\
15.5459272069775	0.531\\
15.5459272069775	0.532\\
15.5480771918321	0.532\\
15.5480771918321	0.533\\
15.549192994325	0.533\\
15.549192994325	0.534\\
15.5522311787515	0.534\\
15.5522311787515	0.535\\
15.565957831837	0.535\\
15.565957831837	0.536\\
15.5687593020732	0.536\\
15.5687593020732	0.537\\
15.5735642839669	0.537\\
15.5735642839669	0.538\\
15.5835305015066	0.538\\
15.5835305015066	0.539\\
15.5887202713292	0.539\\
15.5887202713292	0.54\\
15.5981965910927	0.54\\
15.5981965910927	0.541\\
15.6182960875436	0.541\\
15.6182960875436	0.542\\
15.6251127026383	0.542\\
15.6251127026383	0.543\\
15.6305091232896	0.543\\
15.6305091232896	0.544\\
15.63215360908	0.544\\
15.63215360908	0.545\\
15.6345915182746	0.545\\
15.6345915182746	0.546\\
15.6397666599968	0.546\\
15.6397666599968	0.547\\
15.6410952783524	0.547\\
15.6410952783524	0.548\\
15.6475730367609	0.548\\
15.6475730367609	0.549\\
15.6582572592494	0.549\\
15.6582572592494	0.55\\
15.6724830527752	0.55\\
15.6724830527752	0.551\\
15.6736586565594	0.551\\
15.6736586565594	0.552\\
15.677507800882	0.552\\
15.677507800882	0.553\\
15.7040119977541	0.553\\
15.7040119977541	0.554\\
15.7069112283844	0.554\\
15.7069112283844	0.555\\
15.7100420031383	0.555\\
15.7100420031383	0.556\\
15.7106625850491	0.556\\
15.7106625850491	0.557\\
15.7112036373338	0.557\\
15.7112036373338	0.558\\
15.7194922222321	0.558\\
15.7194922222321	0.559\\
15.7664308601213	0.559\\
15.7664308601213	0.56\\
15.7786589057156	0.56\\
15.7786589057156	0.561\\
15.7853229686174	0.561\\
15.7853229686174	0.562\\
15.7998553601505	0.562\\
15.7998553601505	0.563\\
15.8240659956788	0.563\\
15.8240659956788	0.564\\
15.8281773183152	0.564\\
15.8281773183152	0.565\\
15.8302625136767	0.565\\
15.8302625136767	0.566\\
15.8341393033455	0.566\\
15.8341393033455	0.567\\
15.8348075607513	0.567\\
15.8348075607513	0.568\\
15.8557689813926	0.568\\
15.8557689813926	0.569\\
15.8612520450743	0.569\\
15.8612520450743	0.57\\
15.8654388050913	0.57\\
15.8654388050913	0.571\\
15.9070092548675	0.571\\
15.9070092548675	0.572\\
15.9137021909765	0.572\\
15.9137021909765	0.573\\
15.9138592098336	0.573\\
15.9138592098336	0.574\\
15.9156187332992	0.574\\
15.9156187332992	0.575\\
15.9530100613439	0.575\\
15.9530100613439	0.576\\
15.9655628367028	0.576\\
15.9655628367028	0.577\\
15.9661128704854	0.577\\
15.9661128704854	0.578\\
15.9744480838109	0.578\\
15.9744480838109	0.579\\
15.9962343944076	0.579\\
15.9962343944076	0.58\\
16.0104047623772	0.58\\
16.0104047623772	0.581\\
16.0209683388655	0.581\\
16.0209683388655	0.582\\
16.0265211770802	0.582\\
16.0265211770802	0.583\\
16.0332560449029	0.583\\
16.0332560449029	0.584\\
16.0445381334996	0.584\\
16.0445381334996	0.585\\
16.0468016811255	0.585\\
16.0468016811255	0.586\\
16.0475952837979	0.586\\
16.0475952837979	0.587\\
16.0606079333501	0.587\\
16.0606079333501	0.588\\
16.0883362647783	0.588\\
16.0883362647783	0.589\\
16.0898185618175	0.589\\
16.0898185618175	0.59\\
16.0936177636952	0.59\\
16.0936177636952	0.591\\
16.1362006307938	0.591\\
16.1362006307938	0.592\\
16.1449902523671	0.592\\
16.1449902523671	0.593\\
16.1660653829987	0.593\\
16.1660653829987	0.594\\
16.1769002748463	0.594\\
16.1769002748463	0.595\\
16.1928092733433	0.595\\
16.1928092733433	0.596\\
16.1998978259601	0.596\\
16.1998978259601	0.597\\
16.2059760766662	0.597\\
16.2059760766662	0.598\\
16.2104468730432	0.598\\
16.2104468730432	0.599\\
16.211924095032	0.599\\
16.211924095032	0.6\\
16.2125574142943	0.6\\
16.2125574142943	0.601\\
16.214159566141	0.601\\
16.214159566141	0.602\\
16.228166549921	0.602\\
16.228166549921	0.603\\
16.2341476172817	0.603\\
16.2341476172817	0.604\\
16.2386209718784	0.604\\
16.2386209718784	0.605\\
16.2410966816844	0.605\\
16.2410966816844	0.606\\
16.2435871503827	0.606\\
16.2435871503827	0.607\\
16.2525817062859	0.607\\
16.2525817062859	0.608\\
16.2604592761037	0.608\\
16.2604592761037	0.609\\
16.2620575736248	0.609\\
16.2620575736248	0.61\\
16.2645262749769	0.61\\
16.2645262749769	0.611\\
16.2692506171156	0.611\\
16.2692506171156	0.612\\
16.2821733858385	0.612\\
16.2821733858385	0.613\\
16.3010786559544	0.613\\
16.3010786559544	0.614\\
16.3113685004826	0.614\\
16.3113685004826	0.615\\
16.3133328185291	0.615\\
16.3133328185291	0.616\\
16.3768835866199	0.616\\
16.3768835866199	0.617\\
16.3770531961683	0.617\\
16.3770531961683	0.618\\
16.411850643648	0.618\\
16.411850643648	0.619\\
16.4210479264203	0.619\\
16.4210479264203	0.62\\
16.4241758929411	0.62\\
16.4241758929411	0.621\\
16.4501605675507	0.621\\
16.4501605675507	0.622\\
16.4559899569193	0.622\\
16.4559899569193	0.623\\
16.4588461488431	0.623\\
16.4588461488431	0.624\\
16.4800843774908	0.624\\
16.4800843774908	0.625\\
16.4888178638246	0.625\\
16.4888178638246	0.626\\
16.4898391985356	0.626\\
16.4898391985356	0.627\\
16.4909917034888	0.627\\
16.4909917034888	0.628\\
16.5417726686212	0.628\\
16.5417726686212	0.629\\
16.5420170492939	0.629\\
16.5420170492939	0.63\\
16.548495155598	0.63\\
16.548495155598	0.631\\
16.5537870379751	0.631\\
16.5537870379751	0.632\\
16.5557701607245	0.632\\
16.5557701607245	0.633\\
16.5580876298499	0.633\\
16.5580876298499	0.634\\
16.5687862423557	0.634\\
16.5687862423557	0.635\\
16.5806370873178	0.635\\
16.5806370873178	0.636\\
16.5912511543209	0.636\\
16.5912511543209	0.637\\
16.6108604102881	0.637\\
16.6108604102881	0.638\\
16.6144550162796	0.638\\
16.6144550162796	0.639\\
16.6395795100185	0.639\\
16.6395795100185	0.64\\
16.6451918684096	0.64\\
16.6451918684096	0.641\\
16.6490836187253	0.641\\
16.6490836187253	0.642\\
16.6536344859593	0.642\\
16.6536344859593	0.643\\
16.656585508816	0.643\\
16.656585508816	0.644\\
16.6575013211976	0.644\\
16.6575013211976	0.645\\
16.6575653736553	0.645\\
16.6575653736553	0.646\\
16.6599157309418	0.646\\
16.6599157309418	0.647\\
16.6613691507336	0.647\\
16.6613691507336	0.648\\
16.6776417648525	0.648\\
16.6776417648525	0.649\\
16.6799535104416	0.649\\
16.6799535104416	0.65\\
16.6843462680562	0.65\\
16.6843462680562	0.651\\
16.6932402071884	0.651\\
16.6932402071884	0.652\\
16.6968111846745	0.652\\
16.6968111846745	0.653\\
16.7039038312723	0.653\\
16.7039038312723	0.654\\
16.7183077975361	0.654\\
16.7183077975361	0.655\\
16.7215993018917	0.655\\
16.7215993018917	0.656\\
16.7357501252137	0.656\\
16.7357501252137	0.657\\
16.7490215574139	0.657\\
16.7490215574139	0.658\\
16.7511006643103	0.658\\
16.7511006643103	0.659\\
16.7530575455509	0.659\\
16.7530575455509	0.66\\
16.7624269399035	0.66\\
16.7624269399035	0.661\\
16.779909304644	0.661\\
16.779909304644	0.662\\
16.7841632120684	0.662\\
16.7841632120684	0.663\\
16.7950574656236	0.663\\
16.7950574656236	0.664\\
16.7960238846875	0.664\\
16.7960238846875	0.665\\
16.8016336514014	0.665\\
16.8016336514014	0.666\\
16.8116837457178	0.666\\
16.8116837457178	0.667\\
16.8167290553043	0.667\\
16.8167290553043	0.668\\
16.8205052039569	0.668\\
16.8205052039569	0.669\\
16.8270154679504	0.669\\
16.8270154679504	0.67\\
16.8453838609798	0.67\\
16.8453838609798	0.671\\
16.8590871774394	0.671\\
16.8590871774394	0.672\\
16.8629705822057	0.672\\
16.8629705822057	0.673\\
16.8650161653613	0.673\\
16.8650161653613	0.674\\
16.8656970203063	0.674\\
16.8656970203063	0.675\\
16.8690649687529	0.675\\
16.8690649687529	0.676\\
16.8767372131919	0.676\\
16.8767372131919	0.677\\
16.8895951503468	0.677\\
16.8895951503468	0.678\\
16.9344420150636	0.678\\
16.9344420150636	0.679\\
16.9386311278638	0.679\\
16.9386311278638	0.68\\
16.9483159662042	0.68\\
16.9483159662042	0.681\\
16.9845312481527	0.681\\
16.9845312481527	0.682\\
16.9893752505506	0.682\\
16.9893752505506	0.683\\
16.9930372065193	0.683\\
16.9930372065193	0.684\\
17.0250292832431	0.684\\
17.0250292832431	0.685\\
17.0260147883918	0.685\\
17.0260147883918	0.686\\
17.028318192849	0.686\\
17.028318192849	0.687\\
17.029413482613	0.687\\
17.029413482613	0.688\\
17.0344018369896	0.688\\
17.0344018369896	0.689\\
17.0377170580954	0.689\\
17.0377170580954	0.69\\
17.0524681600245	0.69\\
17.0524681600245	0.691\\
17.0570624338543	0.691\\
17.0570624338543	0.692\\
17.0746710264305	0.692\\
17.0746710264305	0.693\\
17.0921729142213	0.693\\
17.0921729142213	0.694\\
17.0982782344068	0.694\\
17.0982782344068	0.695\\
17.1140500565185	0.695\\
17.1140500565185	0.696\\
17.1363579308503	0.696\\
17.1363579308503	0.697\\
17.1506035562801	0.697\\
17.1506035562801	0.698\\
17.1540401419798	0.698\\
17.1540401419798	0.699\\
17.1669994133903	0.699\\
17.1669994133903	0.7\\
17.1670145609094	0.7\\
17.1670145609094	0.701\\
17.1698437390978	0.701\\
17.1698437390978	0.702\\
17.1798355299882	0.702\\
17.1798355299882	0.703\\
17.1817880279819	0.703\\
17.1817880279819	0.704\\
17.182449669862	0.704\\
17.182449669862	0.705\\
17.1864009528664	0.705\\
17.1864009528664	0.706\\
17.1872171110175	0.706\\
17.1872171110175	0.707\\
17.193426361458	0.707\\
17.193426361458	0.708\\
17.1996081547439	0.708\\
17.1996081547439	0.709\\
17.2225617215963	0.709\\
17.2225617215963	0.71\\
17.2476937198252	0.71\\
17.2476937198252	0.711\\
17.2792250252634	0.711\\
17.2792250252634	0.712\\
17.3460019896195	0.712\\
17.3460019896195	0.713\\
17.3888809852103	0.713\\
17.3888809852103	0.714\\
17.3906396518957	0.714\\
17.3906396518957	0.715\\
17.3946521389056	0.715\\
17.3946521389056	0.716\\
17.4110622096717	0.716\\
17.4110622096717	0.717\\
17.4307910076282	0.717\\
17.4307910076282	0.718\\
17.450208296152	0.718\\
17.450208296152	0.719\\
17.4636996241478	0.719\\
17.4636996241478	0.72\\
17.5038473528831	0.72\\
17.5038473528831	0.721\\
17.5110838870166	0.721\\
17.5110838870166	0.722\\
17.5167756083218	0.722\\
17.5167756083218	0.723\\
17.5374670110562	0.723\\
17.5374670110562	0.724\\
17.5503449463646	0.724\\
17.5503449463646	0.725\\
17.5696380050502	0.725\\
17.5696380050502	0.726\\
17.5763490740299	0.726\\
17.5763490740299	0.727\\
17.5911484566945	0.727\\
17.5911484566945	0.728\\
17.6009133266844	0.728\\
17.6009133266844	0.729\\
17.6101515130156	0.729\\
17.6101515130156	0.73\\
17.6850072347004	0.73\\
17.6850072347004	0.731\\
17.6885507536319	0.731\\
17.6885507536319	0.732\\
17.6921055344161	0.732\\
17.6921055344161	0.733\\
17.6941846701712	0.733\\
17.6941846701712	0.734\\
17.7014961352846	0.734\\
17.7014961352846	0.735\\
17.7180075673038	0.735\\
17.7180075673038	0.736\\
17.763239583491	0.736\\
17.763239583491	0.737\\
17.7743872802824	0.737\\
17.7743872802824	0.738\\
17.7774997329836	0.738\\
17.7774997329836	0.739\\
17.8021911028644	0.739\\
17.8021911028644	0.74\\
17.8106823592522	0.74\\
17.8106823592522	0.741\\
17.8391514656405	0.741\\
17.8391514656405	0.742\\
17.8433496681545	0.742\\
17.8433496681545	0.743\\
17.8559587128924	0.743\\
17.8559587128924	0.744\\
17.8927298612703	0.744\\
17.8927298612703	0.745\\
17.9297087446221	0.745\\
17.9297087446221	0.746\\
17.9332671664716	0.746\\
17.9332671664716	0.747\\
17.9332832604136	0.747\\
17.9332832604136	0.748\\
17.937992708714	0.748\\
17.937992708714	0.749\\
17.9708597251806	0.749\\
17.9708597251806	0.75\\
17.9759918923415	0.75\\
17.9759918923415	0.751\\
18.007431408907	0.751\\
18.007431408907	0.752\\
18.0120987785664	0.752\\
18.0120987785664	0.753\\
18.0126177387302	0.753\\
18.0126177387302	0.754\\
18.0197530841968	0.754\\
18.0197530841968	0.755\\
18.0342185956025	0.755\\
18.0342185956025	0.756\\
18.0707759835779	0.756\\
18.0707759835779	0.757\\
18.0942989776978	0.757\\
18.0942989776978	0.758\\
18.1159282670634	0.758\\
18.1159282670634	0.759\\
18.1177989847278	0.759\\
18.1177989847278	0.76\\
18.1339602601512	0.76\\
18.1339602601512	0.761\\
18.1390125757672	0.761\\
18.1390125757672	0.762\\
18.1630825974549	0.762\\
18.1630825974549	0.763\\
18.1768356579465	0.763\\
18.1768356579465	0.764\\
18.1863761182247	0.764\\
18.1863761182247	0.765\\
18.1995696055998	0.765\\
18.1995696055998	0.766\\
18.2067072836255	0.766\\
18.2067072836255	0.767\\
18.2487904907027	0.767\\
18.2487904907027	0.768\\
18.2562317574312	0.768\\
18.2562317574312	0.769\\
18.2655885775217	0.769\\
18.2655885775217	0.77\\
18.2944370675722	0.77\\
18.2944370675722	0.771\\
18.304442522217	0.771\\
18.304442522217	0.772\\
18.3055853882869	0.772\\
18.3055853882869	0.773\\
18.3269033350798	0.773\\
18.3269033350798	0.774\\
18.3329839490123	0.774\\
18.3329839490123	0.775\\
18.3419867908423	0.775\\
18.3419867908423	0.776\\
18.3543124159017	0.776\\
18.3543124159017	0.777\\
18.3567392893789	0.777\\
18.3567392893789	0.778\\
18.3900204362743	0.778\\
18.3900204362743	0.779\\
18.402595030139	0.779\\
18.402595030139	0.78\\
18.4099202665237	0.78\\
18.4099202665237	0.781\\
18.4197163653226	0.781\\
18.4197163653226	0.782\\
18.434532929821	0.782\\
18.434532929821	0.783\\
18.4347120090083	0.783\\
18.4347120090083	0.784\\
18.4525367401857	0.784\\
18.4525367401857	0.785\\
18.4673450504826	0.785\\
18.4673450504826	0.786\\
18.4880771458447	0.786\\
18.4880771458447	0.787\\
18.5044693350331	0.787\\
18.5044693350331	0.788\\
18.5303003058303	0.788\\
18.5303003058303	0.789\\
18.5365660977165	0.789\\
18.5365660977165	0.79\\
18.589819966308	0.79\\
18.589819966308	0.791\\
18.5995665060779	0.791\\
18.5995665060779	0.792\\
18.6091810984685	0.792\\
18.6091810984685	0.793\\
18.6900280768617	0.793\\
18.6900280768617	0.794\\
18.6909479068771	0.794\\
18.6909479068771	0.795\\
18.7175491254952	0.795\\
18.7175491254952	0.796\\
18.7353589345409	0.796\\
18.7353589345409	0.797\\
18.742300843908	0.797\\
18.742300843908	0.798\\
18.7461630624376	0.798\\
18.7461630624376	0.799\\
18.7532010534207	0.799\\
18.7532010534207	0.8\\
18.7703201175888	0.8\\
18.7703201175888	0.801\\
18.8710074306228	0.801\\
18.8710074306228	0.802\\
18.8759149757772	0.802\\
18.8759149757772	0.803\\
18.9166364261346	0.803\\
18.9166364261346	0.804\\
18.9212698365682	0.804\\
18.9212698365682	0.805\\
18.9383384014863	0.805\\
18.9383384014863	0.806\\
18.997875994513	0.806\\
18.997875994513	0.807\\
19.0187556522603	0.807\\
19.0187556522603	0.808\\
19.0351505867566	0.808\\
19.0351505867566	0.809\\
19.036129978758	0.809\\
19.036129978758	0.81\\
19.0809256895301	0.81\\
19.0809256895301	0.811\\
19.1307639841725	0.811\\
19.1307639841725	0.812\\
19.1773766020531	0.812\\
19.1773766020531	0.813\\
19.1786043316465	0.813\\
19.1786043316465	0.814\\
19.1816739765995	0.814\\
19.1816739765995	0.815\\
19.1834678566129	0.815\\
19.1834678566129	0.816\\
19.1849053569791	0.816\\
19.1849053569791	0.817\\
19.1895622345666	0.817\\
19.1895622345666	0.818\\
19.2632816013237	0.818\\
19.2632816013237	0.819\\
19.2667796606845	0.819\\
19.2667796606845	0.82\\
19.3418001588863	0.82\\
19.3418001588863	0.821\\
19.3529154525024	0.821\\
19.3529154525024	0.822\\
19.3598168826183	0.822\\
19.3598168826183	0.823\\
19.360563738752	0.823\\
19.360563738752	0.824\\
19.375307799103	0.824\\
19.375307799103	0.825\\
19.4280779791395	0.825\\
19.4280779791395	0.826\\
19.4727955256896	0.826\\
19.4727955256896	0.827\\
19.4780090161703	0.827\\
19.4780090161703	0.828\\
19.5386837103421	0.828\\
19.5386837103421	0.829\\
19.5441713651295	0.829\\
19.5441713651295	0.83\\
19.5528449102405	0.83\\
19.5528449102405	0.831\\
19.5604493083903	0.831\\
19.5604493083903	0.832\\
19.6026943796359	0.832\\
19.6026943796359	0.833\\
19.6237902982574	0.833\\
19.6237902982574	0.834\\
19.6623420648584	0.834\\
19.6623420648584	0.835\\
19.7128280567296	0.835\\
19.7128280567296	0.836\\
19.7282351072344	0.836\\
19.7282351072344	0.837\\
19.7295966039238	0.837\\
19.7295966039238	0.838\\
19.7383923216781	0.838\\
19.7383923216781	0.839\\
19.7624245016411	0.839\\
19.7624245016411	0.84\\
19.7844200401108	0.84\\
19.7844200401108	0.841\\
19.8084356984219	0.841\\
19.8084356984219	0.842\\
19.8204437005461	0.842\\
19.8204437005461	0.843\\
19.8598067966895	0.843\\
19.8598067966895	0.844\\
19.8738935361939	0.844\\
19.8738935361939	0.845\\
19.8760487439941	0.845\\
19.8760487439941	0.846\\
19.949390710025	0.846\\
19.949390710025	0.847\\
20.0128351664738	0.847\\
20.0128351664738	0.848\\
20.0350260405931	0.848\\
20.0350260405931	0.849\\
20.1089079876946	0.849\\
20.1089079876946	0.85\\
20.1471471890699	0.85\\
20.1471471890699	0.851\\
20.2228302455148	0.851\\
20.2228302455148	0.852\\
20.3623910279765	0.852\\
20.3623910279765	0.853\\
20.3697702638056	0.853\\
20.3697702638056	0.854\\
20.3970647637383	0.854\\
20.3970647637383	0.855\\
20.4818386510903	0.855\\
20.4818386510903	0.856\\
20.5662286512274	0.856\\
20.5662286512274	0.857\\
20.5830979008848	0.857\\
20.5830979008848	0.858\\
20.6010044304531	0.858\\
20.6010044304531	0.859\\
20.6236627832577	0.859\\
20.6236627832577	0.86\\
20.6469944238205	0.86\\
20.6469944238205	0.861\\
20.653294446189	0.861\\
20.653294446189	0.862\\
20.692226112875	0.862\\
20.692226112875	0.863\\
20.7417632171144	0.863\\
20.7417632171144	0.864\\
20.7701928640378	0.864\\
20.7701928640378	0.865\\
20.7711880557554	0.865\\
20.7711880557554	0.866\\
20.974650430964	0.866\\
20.974650430964	0.867\\
21.0157305385747	0.867\\
21.0157305385747	0.868\\
21.0301778247086	0.868\\
21.0301778247086	0.869\\
21.0648953659361	0.869\\
21.0648953659361	0.87\\
21.0991033653228	0.87\\
21.0991033653228	0.871\\
21.1534687723007	0.871\\
21.1534687723007	0.872\\
21.2417967162639	0.872\\
21.2417967162639	0.873\\
21.2832649648339	0.873\\
21.2832649648339	0.874\\
21.3019230966381	0.874\\
21.3019230966381	0.875\\
21.3989632172598	0.875\\
21.3989632172598	0.876\\
21.529010324541	0.876\\
21.529010324541	0.877\\
21.5933006716594	0.877\\
21.5933006716594	0.878\\
21.6152883100855	0.878\\
21.6152883100855	0.879\\
21.6477616990153	0.879\\
21.6477616990153	0.88\\
21.7103735057733	0.88\\
21.7103735057733	0.881\\
21.7308119606021	0.881\\
21.7308119606021	0.882\\
21.7373831469468	0.882\\
21.7373831469468	0.883\\
21.7458586696558	0.883\\
21.7458586696558	0.884\\
21.7718285640875	0.884\\
21.7718285640875	0.885\\
21.8253313708569	0.885\\
21.8253313708569	0.886\\
22.1460630268644	0.886\\
22.1460630268644	0.887\\
22.301092386206	0.887\\
22.301092386206	0.888\\
22.3200534729384	0.888\\
22.3200534729384	0.889\\
22.437769305674	0.889\\
22.437769305674	0.89\\
22.5373205116071	0.89\\
22.5373205116071	0.891\\
22.6591069718865	0.891\\
22.6591069718865	0.892\\
22.7558010434997	0.892\\
22.7558010434997	0.893\\
22.7778595597735	0.893\\
22.7778595597735	0.894\\
22.7795007933132	0.894\\
22.7795007933132	0.895\\
22.8129254085201	0.895\\
22.8129254085201	0.896\\
22.8282485741085	0.896\\
22.8282485741085	0.897\\
22.9455867857631	0.897\\
22.9455867857631	0.898\\
22.951975666334	0.898\\
22.951975666334	0.899\\
22.9642747018493	0.899\\
22.9642747018493	0.9\\
23.0838370148878	0.9\\
23.0838370148878	0.901\\
23.0919888443248	0.901\\
23.0919888443248	0.902\\
23.2948312112458	0.902\\
23.2948312112458	0.903\\
23.30776199779	0.903\\
23.30776199779	0.904\\
23.442439165222	0.904\\
23.442439165222	0.905\\
23.6596419317666	0.905\\
23.6596419317666	0.906\\
23.7241527044738	0.906\\
23.7241527044738	0.907\\
23.7588815346146	0.907\\
23.7588815346146	0.908\\
23.7806723500741	0.908\\
23.7806723500741	0.909\\
23.7833173142472	0.909\\
23.7833173142472	0.91\\
23.7923410184766	0.91\\
23.7923410184766	0.911\\
23.8242355976557	0.911\\
23.8242355976557	0.912\\
24.005337652295	0.912\\
24.005337652295	0.913\\
24.0761768056998	0.913\\
24.0761768056998	0.914\\
24.1387339643968	0.914\\
24.1387339643968	0.915\\
24.2498479433292	0.915\\
24.2498479433292	0.916\\
24.3015562569631	0.916\\
24.3015562569631	0.917\\
24.3337897040604	0.917\\
24.3337897040604	0.918\\
24.3440736382881	0.918\\
24.3440736382881	0.919\\
24.3613867848127	0.919\\
24.3613867848127	0.92\\
24.4069743712684	0.92\\
24.4069743712684	0.921\\
24.4113132750769	0.921\\
24.4113132750769	0.922\\
24.4530758824213	0.922\\
24.4530758824213	0.923\\
24.5134253502703	0.923\\
24.5134253502703	0.924\\
24.5827668081564	0.924\\
24.5827668081564	0.925\\
24.7075255637329	0.925\\
24.7075255637329	0.926\\
24.7582783652155	0.926\\
24.7582783652155	0.927\\
24.7783184269458	0.927\\
24.7783184269458	0.928\\
24.7940050868808	0.928\\
24.7940050868808	0.929\\
24.8351939467181	0.929\\
24.8351939467181	0.93\\
24.9421025975322	0.93\\
24.9421025975322	0.931\\
25.0444573586437	0.931\\
25.0444573586437	0.932\\
25.0982356189792	0.932\\
25.0982356189792	0.933\\
25.1641850010779	0.933\\
25.1641850010779	0.934\\
25.168699268143	0.934\\
25.168699268143	0.935\\
25.2472102391857	0.935\\
25.2472102391857	0.936\\
25.2888128456343	0.936\\
25.2888128456343	0.937\\
25.4569598633411	0.937\\
25.4569598633411	0.938\\
25.4952629960007	0.938\\
25.4952629960007	0.939\\
25.6082624640574	0.939\\
25.6082624640574	0.94\\
25.635705757982	0.94\\
25.635705757982	0.941\\
25.7054663084728	0.941\\
25.7054663084728	0.942\\
25.778831096274	0.942\\
25.778831096274	0.943\\
25.9684251338601	0.943\\
25.9684251338601	0.944\\
26.1007067372518	0.944\\
26.1007067372518	0.945\\
26.2045161836364	0.945\\
26.2045161836364	0.946\\
26.2300537088461	0.946\\
26.2300537088461	0.947\\
26.2948421116495	0.947\\
26.2948421116495	0.948\\
26.3583724969023	0.948\\
26.3583724969023	0.949\\
26.6594862993939	0.949\\
26.6594862993939	0.95\\
26.6636954030966	0.95\\
26.6636954030966	0.951\\
26.758482159598	0.951\\
26.758482159598	0.952\\
26.7977667320889	0.952\\
26.7977667320889	0.953\\
26.7994756638419	0.953\\
26.7994756638419	0.954\\
26.8330245198793	0.954\\
26.8330245198793	0.955\\
26.9021320321626	0.955\\
26.9021320321626	0.956\\
26.9724853730794	0.956\\
26.9724853730794	0.957\\
27.0023644944684	0.957\\
27.0023644944684	0.958\\
27.0582730746953	0.958\\
27.0582730746953	0.959\\
27.1348796103574	0.959\\
27.1348796103574	0.96\\
27.1361870952356	0.96\\
27.1361870952356	0.961\\
27.1386823456092	0.961\\
27.1386823456092	0.962\\
27.1484716928639	0.962\\
27.1484716928639	0.963\\
27.3259375893612	0.963\\
27.3259375893612	0.964\\
27.3284307420587	0.964\\
27.3284307420587	0.965\\
27.4114817647722	0.965\\
27.4114817647722	0.966\\
27.428543996447	0.966\\
27.428543996447	0.967\\
27.5182005157523	0.967\\
27.5182005157523	0.968\\
27.6483542006975	0.968\\
27.6483542006975	0.969\\
27.898276021028	0.969\\
27.898276021028	0.97\\
28.4070668468202	0.97\\
28.4070668468202	0.971\\
28.4584888475156	0.971\\
28.4584888475156	0.972\\
28.5007518172168	0.972\\
28.5007518172168	0.973\\
28.5046154767859	0.973\\
28.5046154767859	0.974\\
28.5063227871947	0.974\\
28.5063227871947	0.975\\
28.5209238837177	0.975\\
28.5209238837177	0.976\\
28.539660938521	0.976\\
28.539660938521	0.977\\
28.5781650455422	0.977\\
28.5781650455422	0.978\\
28.6491333666008	0.978\\
28.6491333666008	0.979\\
28.6549649285899	0.979\\
28.6549649285899	0.98\\
28.7047483549671	0.98\\
28.7047483549671	0.981\\
28.7223498853178	0.981\\
28.7223498853178	0.982\\
28.7277597006613	0.982\\
28.7277597006613	0.983\\
28.862602458234	0.983\\
28.862602458234	0.984\\
28.9778126053053	0.984\\
28.9778126053053	0.985\\
28.9951604677356	0.985\\
28.9951604677356	0.986\\
28.9970463404663	0.986\\
28.9970463404663	0.987\\
29.1212010781366	0.987\\
29.1212010781366	0.988\\
29.12523155121	0.988\\
29.12523155121	0.989\\
29.1847582339898	0.989\\
29.1847582339898	0.99\\
29.262718638846	0.99\\
29.262718638846	0.991\\
29.7429368061204	0.991\\
29.7429368061204	0.992\\
29.9539614215105	0.992\\
29.9539614215105	0.993\\
30.0125720666074	0.993\\
30.0125720666074	0.994\\
30.1042159418723	0.994\\
30.1042159418723	0.995\\
30.8291885471339	0.995\\
30.8291885471339	0.996\\
30.8504377012649	0.996\\
30.8504377012649	0.997\\
31.0663451970339	0.997\\
31.0663451970339	0.998\\
31.9094532278274	0.998\\
31.9094532278274	0.999\\
32.4687301659675	0.999\\
32.4687301659675	1\\
inf	1\\
};
\addlegendentry{\Gls{fc}}

\end{axis}

\end{tikzpicture}%

==> clusteringAlgoEfficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=30,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={Sum Rate (bpcu)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
35.7473611508165	0\\
35.7473611508165	0.005\\
36.0295062203548	0.005\\
36.0295062203548	0.01\\
36.4362743645538	0.01\\
36.4362743645538	0.015\\
37.6267212493362	0.015\\
37.6267212493362	0.02\\
38.2189323614484	0.02\\
38.2189323614484	0.025\\
39.067532480113	0.025\\
39.067532480113	0.03\\
39.1779660991912	0.03\\
39.1779660991912	0.035\\
39.9823237910846	0.035\\
39.9823237910846	0.04\\
40.1836686167171	0.04\\
40.1836686167171	0.045\\
40.6892747044035	0.045\\
40.6892747044035	0.05\\
41.6846611602399	0.05\\
41.6846611602399	0.055\\
42.5249826491974	0.055\\
42.5249826491974	0.06\\
43.169402316192	0.06\\
43.169402316192	0.065\\
43.4533168253903	0.065\\
43.4533168253903	0.07\\
44.2899005913758	0.07\\
44.2899005913758	0.075\\
44.8127906103188	0.075\\
44.8127906103188	0.08\\
44.9474036754912	0.08\\
44.9474036754912	0.085\\
45.1805964731336	0.085\\
45.1805964731336	0.09\\
45.2377027050879	0.09\\
45.2377027050879	0.095\\
45.3815708259531	0.095\\
45.3815708259531	0.1\\
45.4516301516614	0.1\\
45.4516301516614	0.105\\
45.4933354001915	0.105\\
45.4933354001915	0.11\\
45.8278646636781	0.11\\
45.8278646636781	0.115\\
46.2277976494034	0.115\\
46.2277976494034	0.12\\
46.5020193700115	0.12\\
46.5020193700115	0.125\\
47.0360958497414	0.125\\
47.0360958497414	0.13\\
47.1236401020161	0.13\\
47.1236401020161	0.135\\
47.2581856770443	0.135\\
47.2581856770443	0.14\\
47.3047182767556	0.14\\
47.3047182767556	0.145\\
47.6472291740185	0.145\\
47.6472291740185	0.15\\
47.6982791124206	0.15\\
47.6982791124206	0.155\\
47.9497951014137	0.155\\
47.9497951014137	0.16\\
47.9732690389457	0.16\\
47.9732690389457	0.165\\
48.03372343267	0.165\\
48.03372343267	0.17\\
48.1482333161428	0.17\\
48.1482333161428	0.175\\
48.3861459730423	0.175\\
48.3861459730423	0.18\\
48.5471871427287	0.18\\
48.5471871427287	0.185\\
48.6726993349854	0.185\\
48.6726993349854	0.19\\
48.939327476708	0.19\\
48.939327476708	0.195\\
49.2550878159019	0.195\\
49.2550878159019	0.2\\
49.2563395743145	0.2\\
49.2563395743145	0.205\\
49.329673282055	0.205\\
49.329673282055	0.21\\
49.3480644916251	0.21\\
49.3480644916251	0.215\\
49.4505678842918	0.215\\
49.4505678842918	0.22\\
49.4953052815822	0.22\\
49.4953052815822	0.225\\
49.9567533881261	0.225\\
49.9567533881261	0.23\\
50.0365122759748	0.23\\
50.0365122759748	0.235\\
50.1189483595088	0.235\\
50.1189483595088	0.24\\
50.2447591888158	0.24\\
50.2447591888158	0.245\\
50.3429106461436	0.245\\
50.3429106461436	0.25\\
50.4114251548638	0.25\\
50.4114251548638	0.255\\
50.4315384091039	0.255\\
50.4315384091039	0.26\\
51.0212046661511	0.26\\
51.0212046661511	0.265\\
51.0523897731265	0.265\\
51.0523897731265	0.27\\
51.1129637916345	0.27\\
51.1129637916345	0.275\\
51.3546670359833	0.275\\
51.3546670359833	0.28\\
51.3806035346129	0.28\\
51.3806035346129	0.285\\
51.5315197117499	0.285\\
51.5315197117499	0.29\\
51.909806134644	0.29\\
51.909806134644	0.295\\
52.0863768760555	0.295\\
52.0863768760555	0.3\\
52.7662950494297	0.3\\
52.7662950494297	0.305\\
52.8104916889255	0.305\\
52.8104916889255	0.31\\
52.8404230924229	0.31\\
52.8404230924229	0.315\\
53.7300175571056	0.315\\
53.7300175571056	0.32\\
53.9291321805782	0.32\\
53.9291321805782	0.325\\
53.9888962702514	0.325\\
53.9888962702514	0.33\\
54.067883313868	0.33\\
54.067883313868	0.335\\
54.3123973156249	0.335\\
54.3123973156249	0.34\\
54.3470910464863	0.34\\
54.3470910464863	0.345\\
54.4671488398903	0.345\\
54.4671488398903	0.35\\
54.4736190105899	0.35\\
54.4736190105899	0.355\\
54.4867027682343	0.355\\
54.4867027682343	0.36\\
54.9110159625745	0.36\\
54.9110159625745	0.365\\
54.9201270008959	0.365\\
54.9201270008959	0.37\\
54.9455471984964	0.37\\
54.9455471984964	0.375\\
55.275479126636	0.375\\
55.275479126636	0.38\\
55.3757871684394	0.38\\
55.3757871684394	0.385\\
55.511107398441	0.385\\
55.511107398441	0.39\\
55.7195782727615	0.39\\
55.7195782727615	0.395\\
55.7362391817758	0.395\\
55.7362391817758	0.4\\
55.8342070579874	0.4\\
55.8342070579874	0.405\\
55.8773260652316	0.405\\
55.8773260652316	0.41\\
55.9918016715548	0.41\\
55.9918016715548	0.415\\
56.0822795697695	0.415\\
56.0822795697695	0.42\\
56.2384631783268	0.42\\
56.2384631783268	0.425\\
56.3077951640573	0.425\\
56.3077951640573	0.43\\
56.341840267221	0.43\\
56.341840267221	0.435\\
56.5681535350725	0.435\\
56.5681535350725	0.44\\
56.7713423945042	0.44\\
56.7713423945042	0.445\\
56.8128124008815	0.445\\
56.8128124008815	0.45\\
57.0031689693526	0.45\\
57.0031689693526	0.455\\
57.1398889996067	0.455\\
57.1398889996067	0.46\\
57.2707224533709	0.46\\
57.2707224533709	0.465\\
57.3368491964284	0.465\\
57.3368491964284	0.47\\
57.4590838114549	0.47\\
57.4590838114549	0.475\\
57.4990198427245	0.475\\
57.4990198427245	0.48\\
57.5169902389298	0.48\\
57.5169902389298	0.485\\
57.6209580014388	0.485\\
57.6209580014388	0.49\\
57.6919356586684	0.49\\
57.6919356586684	0.495\\
58.0831243990423	0.495\\
58.0831243990423	0.5\\
58.2607569670448	0.5\\
58.2607569670448	0.505\\
58.6524266417449	0.505\\
58.6524266417449	0.51\\
58.833218688986	0.51\\
58.833218688986	0.515\\
58.9529680502895	0.515\\
58.9529680502895	0.52\\
59.0054989969806	0.52\\
59.0054989969806	0.525\\
59.0533915493513	0.525\\
59.0533915493513	0.53\\
59.2751340879775	0.53\\
59.2751340879775	0.535\\
59.484238764247	0.535\\
59.484238764247	0.54\\
59.5172698671457	0.54\\
59.5172698671457	0.545\\
59.5508620447767	0.545\\
59.5508620447767	0.55\\
60.0740271679408	0.55\\
60.0740271679408	0.555\\
60.155194878066	0.555\\
60.155194878066	0.56\\
60.1732633026021	0.56\\
60.1732633026021	0.565\\
60.3322258737608	0.565\\
60.3322258737608	0.57\\
60.3351825648103	0.57\\
60.3351825648103	0.575\\
60.6752790482591	0.575\\
60.6752790482591	0.58\\
60.704036048636	0.58\\
60.704036048636	0.585\\
61.0226692273348	0.585\\
61.0226692273348	0.59\\
61.0499885961544	0.59\\
61.0499885961544	0.595\\
61.1021497449505	0.595\\
61.1021497449505	0.6\\
61.2187491976302	0.6\\
61.2187491976302	0.605\\
61.4894856436693	0.605\\
61.4894856436693	0.61\\
61.6807401132718	0.61\\
61.6807401132718	0.615\\
61.7826204274714	0.615\\
61.7826204274714	0.62\\
62.0393801772394	0.62\\
62.0393801772394	0.625\\
62.256680365759	0.625\\
62.256680365759	0.63\\
62.3904484219205	0.63\\
62.3904484219205	0.635\\
62.4877202209593	0.635\\
62.4877202209593	0.64\\
62.5194028362882	0.64\\
62.5194028362882	0.645\\
62.5215013885251	0.645\\
62.5215013885251	0.65\\
62.6195710747714	0.65\\
62.6195710747714	0.655\\
62.728840415406	0.655\\
62.728840415406	0.66\\
62.7406050740989	0.66\\
62.7406050740989	0.665\\
62.9064118420217	0.665\\
62.9064118420217	0.67\\
63.0517209962699	0.67\\
63.0517209962699	0.675\\
63.145948454155	0.675\\
63.145948454155	0.68\\
63.5136499798279	0.68\\
63.5136499798279	0.685\\
64.142780918634	0.685\\
64.142780918634	0.69\\
64.1693535343273	0.69\\
64.1693535343273	0.695\\
64.5500638403404	0.695\\
64.5500638403404	0.7\\
64.6035265818408	0.7\\
64.6035265818408	0.705\\
64.8357725708105	0.705\\
64.8357725708105	0.71\\
65.0827080730322	0.71\\
65.0827080730322	0.715\\
65.1607055629185	0.715\\
65.1607055629185	0.72\\
65.5004743474568	0.72\\
65.5004743474568	0.725\\
65.8729634921304	0.725\\
65.8729634921304	0.73\\
65.9379799098197	0.73\\
65.9379799098197	0.735\\
66.110166473481	0.735\\
66.110166473481	0.74\\
66.4727641068872	0.74\\
66.4727641068872	0.745\\
66.541141882967	0.745\\
66.541141882967	0.75\\
66.7280785308183	0.75\\
66.7280785308183	0.755\\
66.7911306941506	0.755\\
66.7911306941506	0.76\\
66.81821135521	0.76\\
66.81821135521	0.765\\
67.3690530691729	0.765\\
67.3690530691729	0.77\\
67.4375340818985	0.77\\
67.4375340818985	0.775\\
67.6387464753305	0.775\\
67.6387464753305	0.78\\
67.7192455994439	0.78\\
67.7192455994439	0.785\\
68.0064887553863	0.785\\
68.0064887553863	0.79\\
68.4726143247148	0.79\\
68.4726143247148	0.795\\
68.5596403009953	0.795\\
68.5596403009953	0.8\\
68.7851722024619	0.8\\
68.7851722024619	0.805\\
68.7984825606969	0.805\\
68.7984825606969	0.81\\
68.8117571153664	0.81\\
68.8117571153664	0.815\\
69.0096333334597	0.815\\
69.0096333334597	0.82\\
69.5969248159355	0.82\\
69.5969248159355	0.825\\
69.7543306319797	0.825\\
69.7543306319797	0.83\\
69.8259456685947	0.83\\
69.8259456685947	0.835\\
69.837526487562	0.835\\
69.837526487562	0.84\\
69.9664203691737	0.84\\
69.9664203691737	0.845\\
70.0241475095472	0.845\\
70.0241475095472	0.85\\
70.2709740457434	0.85\\
70.2709740457434	0.855\\
70.5626685685327	0.855\\
70.5626685685327	0.86\\
71.1429777553254	0.86\\
71.1429777553254	0.865\\
71.4135607671685	0.865\\
71.4135607671685	0.87\\
72.5440160376058	0.87\\
72.5440160376058	0.875\\
73.3480590239924	0.875\\
73.3480590239924	0.88\\
73.668344401733	0.88\\
73.668344401733	0.885\\
73.6792285088956	0.885\\
73.6792285088956	0.89\\
73.9822593293508	0.89\\
73.9822593293508	0.895\\
74.2089750424858	0.895\\
74.2089750424858	0.9\\
74.6011206587324	0.9\\
74.6011206587324	0.905\\
74.9494614594949	0.905\\
74.9494614594949	0.91\\
75.1100122062493	0.91\\
75.1100122062493	0.915\\
75.5069223794488	0.915\\
75.5069223794488	0.92\\
75.687483224658	0.92\\
75.687483224658	0.925\\
75.8500542703994	0.925\\
75.8500542703994	0.93\\
75.8550956983963	0.93\\
75.8550956983963	0.935\\
76.1957226125589	0.935\\
76.1957226125589	0.94\\
76.203209863356	0.94\\
76.203209863356	0.945\\
76.4766861368614	0.945\\
76.4766861368614	0.95\\
78.9854033988043	0.95\\
78.9854033988043	0.955\\
79.0209172364222	0.955\\
79.0209172364222	0.96\\
79.2690236050114	0.96\\
79.2690236050114	0.965\\
79.2892379161401	0.965\\
79.2892379161401	0.97\\
80.6455948247925	0.97\\
80.6455948247925	0.975\\
82.1273920514682	0.975\\
82.1273920514682	0.98\\
82.7292034412366	0.98\\
82.7292034412366	0.985\\
84.8164889677433	0.985\\
84.8164889677433	0.99\\
86.9327594910978	0.99\\
86.9327594910978	0.995\\
88.2169848023992	0.995\\
88.2169848023992	1\\
inf	1\\
};
\addlegendentry{$2$ APs per cluster}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
39.1021671828838	0\\
39.1021671828838	0.005\\
39.1459276778249	0.005\\
39.1459276778249	0.01\\
40.9843161445662	0.01\\
40.9843161445662	0.015\\
41.892460212386	0.015\\
41.892460212386	0.02\\
42.0953131709417	0.02\\
42.0953131709417	0.025\\
42.3291671718536	0.025\\
42.3291671718536	0.03\\
42.719452758599	0.03\\
42.719452758599	0.035\\
43.5516285975943	0.035\\
43.5516285975943	0.04\\
43.9751788022295	0.04\\
43.9751788022295	0.045\\
44.0863019208858	0.045\\
44.0863019208858	0.05\\
44.9990928839261	0.05\\
44.9990928839261	0.055\\
45.1602647863995	0.055\\
45.1602647863995	0.06\\
45.1702847430346	0.06\\
45.1702847430346	0.065\\
45.618802854482	0.065\\
45.618802854482	0.07\\
45.9304839468034	0.07\\
45.9304839468034	0.075\\
46.7653458091383	0.075\\
46.7653458091383	0.08\\
47.760760040403	0.08\\
47.760760040403	0.085\\
48.309939587676	0.085\\
48.309939587676	0.09\\
48.4359261478134	0.09\\
48.4359261478134	0.095\\
48.5862425060223	0.095\\
48.5862425060223	0.1\\
48.7493803639163	0.1\\
48.7493803639163	0.105\\
49.0458430658265	0.105\\
49.0458430658265	0.11\\
49.1765806066635	0.11\\
49.1765806066635	0.115\\
49.5302750215111	0.115\\
49.5302750215111	0.12\\
50.0842636165876	0.12\\
50.0842636165876	0.125\\
50.5980314247647	0.125\\
50.5980314247647	0.13\\
50.6287093187737	0.13\\
50.6287093187737	0.135\\
50.6457054146574	0.135\\
50.6457054146574	0.14\\
50.7352463627877	0.14\\
50.7352463627877	0.145\\
50.7806418161705	0.145\\
50.7806418161705	0.15\\
51.0466822466112	0.15\\
51.0466822466112	0.155\\
51.1667880588941	0.155\\
51.1667880588941	0.16\\
51.4910706151684	0.16\\
51.4910706151684	0.165\\
51.5387710490991	0.165\\
51.5387710490991	0.17\\
51.599386157334	0.17\\
51.599386157334	0.175\\
51.6209968056437	0.175\\
51.6209968056437	0.18\\
51.6243504567902	0.18\\
51.6243504567902	0.185\\
51.6903050792321	0.185\\
51.6903050792321	0.19\\
52.1315556179823	0.19\\
52.1315556179823	0.195\\
52.1852180008061	0.195\\
52.1852180008061	0.2\\
52.4843378270076	0.2\\
52.4843378270076	0.205\\
52.5797767449951	0.205\\
52.5797767449951	0.21\\
52.7690133721108	0.21\\
52.7690133721108	0.215\\
52.8675251527573	0.215\\
52.8675251527573	0.22\\
53.7480589509543	0.22\\
53.7480589509543	0.225\\
54.2035321144054	0.225\\
54.2035321144054	0.23\\
54.4216858242636	0.23\\
54.4216858242636	0.235\\
54.5272172931925	0.235\\
54.5272172931925	0.24\\
54.6574348523817	0.24\\
54.6574348523817	0.245\\
54.8420591667418	0.245\\
54.8420591667418	0.25\\
55.4121123958777	0.25\\
55.4121123958777	0.255\\
55.4600209422279	0.255\\
55.4600209422279	0.26\\
55.5703049183502	0.26\\
55.5703049183502	0.265\\
55.6929947076848	0.265\\
55.6929947076848	0.27\\
55.8012399942416	0.27\\
55.8012399942416	0.275\\
55.9160128369879	0.275\\
55.9160128369879	0.28\\
55.9891135604822	0.28\\
55.9891135604822	0.285\\
55.9973495566314	0.285\\
55.9973495566314	0.29\\
56.1747368232772	0.29\\
56.1747368232772	0.295\\
56.3120055658608	0.295\\
56.3120055658608	0.3\\
56.4797939221101	0.3\\
56.4797939221101	0.305\\
56.5742334504734	0.305\\
56.5742334504734	0.31\\
56.7706819422839	0.31\\
56.7706819422839	0.315\\
56.7946848157276	0.315\\
56.7946848157276	0.32\\
56.9913407828049	0.32\\
56.9913407828049	0.325\\
57.0736278598511	0.325\\
57.0736278598511	0.33\\
57.293996168936	0.33\\
57.293996168936	0.335\\
57.3236853929909	0.335\\
57.3236853929909	0.34\\
57.5235336258756	0.34\\
57.5235336258756	0.345\\
57.6371028098185	0.345\\
57.6371028098185	0.35\\
57.7831271074308	0.35\\
57.7831271074308	0.355\\
57.8435600000945	0.355\\
57.8435600000945	0.36\\
58.2206649295893	0.36\\
58.2206649295893	0.365\\
58.2838867050806	0.365\\
58.2838867050806	0.37\\
58.356073777329	0.37\\
58.356073777329	0.375\\
58.4308807587567	0.375\\
58.4308807587567	0.38\\
58.8266349315119	0.38\\
58.8266349315119	0.385\\
58.8394184622289	0.385\\
58.8394184622289	0.39\\
59.0267217900991	0.39\\
59.0267217900991	0.395\\
59.0404458516545	0.395\\
59.0404458516545	0.4\\
59.238570261702	0.4\\
59.238570261702	0.405\\
59.3158988391441	0.405\\
59.3158988391441	0.41\\
59.3828289357739	0.41\\
59.3828289357739	0.415\\
59.4557529185531	0.415\\
59.4557529185531	0.42\\
59.5545493388066	0.42\\
59.5545493388066	0.425\\
59.8106823189095	0.425\\
59.8106823189095	0.43\\
59.8924050829129	0.43\\
59.8924050829129	0.435\\
59.9087650551751	0.435\\
59.9087650551751	0.44\\
59.9106469865146	0.44\\
59.9106469865146	0.445\\
60.230776753655	0.445\\
60.230776753655	0.45\\
60.3577894232089	0.45\\
60.3577894232089	0.455\\
60.4013358313906	0.455\\
60.4013358313906	0.46\\
60.5662894740628	0.46\\
60.5662894740628	0.465\\
60.7621566090482	0.465\\
60.7621566090482	0.47\\
60.7843545186565	0.47\\
60.7843545186565	0.475\\
60.8388002238832	0.475\\
60.8388002238832	0.48\\
60.8838563178904	0.48\\
60.8838563178904	0.485\\
61.1026321160594	0.485\\
61.1026321160594	0.49\\
61.395861466879	0.49\\
61.395861466879	0.495\\
61.6425024443198	0.495\\
61.6425024443198	0.5\\
61.8447042347515	0.5\\
61.8447042347515	0.505\\
62.0058792151382	0.505\\
62.0058792151382	0.51\\
62.3213941179928	0.51\\
62.3213941179928	0.515\\
62.3789093387056	0.515\\
62.3789093387056	0.52\\
62.5673995402717	0.52\\
62.5673995402717	0.525\\
63.1886330600199	0.525\\
63.1886330600199	0.53\\
63.2795987803732	0.53\\
63.2795987803732	0.535\\
63.7141171617044	0.535\\
63.7141171617044	0.54\\
63.9187517098533	0.54\\
63.9187517098533	0.545\\
64.1890572732189	0.545\\
64.1890572732189	0.55\\
64.5003004721762	0.55\\
64.5003004721762	0.555\\
64.5097108254226	0.555\\
64.5097108254226	0.56\\
64.5533511360689	0.56\\
64.5533511360689	0.565\\
64.5924460325865	0.565\\
64.5924460325865	0.57\\
64.7704092526418	0.57\\
64.7704092526418	0.575\\
64.7803170886504	0.575\\
64.7803170886504	0.58\\
64.8645807276877	0.58\\
64.8645807276877	0.585\\
65.189874745827	0.585\\
65.189874745827	0.59\\
65.8073489756696	0.59\\
65.8073489756696	0.595\\
65.824681390143	0.595\\
65.824681390143	0.6\\
65.8452884929423	0.6\\
65.8452884929423	0.605\\
65.9183660582852	0.605\\
65.9183660582852	0.61\\
66.0365738265922	0.61\\
66.0365738265922	0.615\\
66.1793257346968	0.615\\
66.1793257346968	0.62\\
66.2325161862299	0.62\\
66.2325161862299	0.625\\
66.2780424241185	0.625\\
66.2780424241185	0.63\\
66.6531119412188	0.63\\
66.6531119412188	0.635\\
66.7956053786411	0.635\\
66.7956053786411	0.64\\
67.143726877042	0.64\\
67.143726877042	0.645\\
67.2650399763654	0.645\\
67.2650399763654	0.65\\
67.385746911505	0.65\\
67.385746911505	0.655\\
67.431203317307	0.655\\
67.431203317307	0.66\\
67.5036723513204	0.66\\
67.5036723513204	0.665\\
67.5238535324227	0.665\\
67.5238535324227	0.67\\
67.7285190530063	0.67\\
67.7285190530063	0.675\\
67.8908815318496	0.675\\
67.8908815318496	0.68\\
67.9257953817863	0.68\\
67.9257953817863	0.685\\
67.9994484913799	0.685\\
67.9994484913799	0.69\\
68.1998987854558	0.69\\
68.1998987854558	0.695\\
68.2125298725518	0.695\\
68.2125298725518	0.7\\
68.5124629329951	0.7\\
68.5124629329951	0.705\\
68.6450292719609	0.705\\
68.6450292719609	0.71\\
68.8161018396289	0.71\\
68.8161018396289	0.715\\
68.8448412189168	0.715\\
68.8448412189168	0.72\\
68.9084351110413	0.72\\
68.9084351110413	0.725\\
69.1068532018415	0.725\\
69.1068532018415	0.73\\
69.2583213885731	0.73\\
69.2583213885731	0.735\\
69.4042869762806	0.735\\
69.4042869762806	0.74\\
69.4333622345112	0.74\\
69.4333622345112	0.745\\
70.7388723705328	0.745\\
70.7388723705328	0.75\\
70.9627715924249	0.75\\
70.9627715924249	0.755\\
71.3793524692818	0.755\\
71.3793524692818	0.76\\
71.7892165391212	0.76\\
71.7892165391212	0.765\\
71.8343713816666	0.765\\
71.8343713816666	0.77\\
71.8581338836326	0.77\\
71.8581338836326	0.775\\
71.9724931622882	0.775\\
71.9724931622882	0.78\\
72.1135340584033	0.78\\
72.1135340584033	0.785\\
72.3920256144119	0.785\\
72.3920256144119	0.79\\
73.0254752915442	0.79\\
73.0254752915442	0.795\\
73.1933126712391	0.795\\
73.1933126712391	0.8\\
73.1973532259388	0.8\\
73.1973532259388	0.805\\
73.3009230382941	0.805\\
73.3009230382941	0.81\\
73.7703547607144	0.81\\
73.7703547607144	0.815\\
73.8620228737341	0.815\\
73.8620228737341	0.82\\
74.0091642188107	0.82\\
74.0091642188107	0.825\\
74.1867254563931	0.825\\
74.1867254563931	0.83\\
74.1989406503051	0.83\\
74.1989406503051	0.835\\
74.2477469735237	0.835\\
74.2477469735237	0.84\\
74.6421274434526	0.84\\
74.6421274434526	0.845\\
74.7252416156751	0.845\\
74.7252416156751	0.85\\
74.7520335931573	0.85\\
74.7520335931573	0.855\\
74.7774862056721	0.855\\
74.7774862056721	0.86\\
74.8165135736091	0.86\\
74.8165135736091	0.865\\
74.8759327263278	0.865\\
74.8759327263278	0.87\\
75.8213484798408	0.87\\
75.8213484798408	0.875\\
76.5190946620664	0.875\\
76.5190946620664	0.88\\
76.5761345880293	0.88\\
76.5761345880293	0.885\\
76.9548126210532	0.885\\
76.9548126210532	0.89\\
77.058842994275	0.89\\
77.058842994275	0.895\\
77.2559481756381	0.895\\
77.2559481756381	0.9\\
78.6687188667247	0.9\\
78.6687188667247	0.905\\
78.8737161210311	0.905\\
78.8737161210311	0.91\\
79.1131558619141	0.91\\
79.1131558619141	0.915\\
79.6793552856973	0.915\\
79.6793552856973	0.92\\
79.7488768547969	0.92\\
79.7488768547969	0.925\\
80.1557445310069	0.925\\
80.1557445310069	0.93\\
80.8841895676631	0.93\\
80.8841895676631	0.935\\
82.2286676102272	0.935\\
82.2286676102272	0.94\\
82.5150828979775	0.94\\
82.5150828979775	0.945\\
82.8891463581399	0.945\\
82.8891463581399	0.95\\
83.3127861169342	0.95\\
83.3127861169342	0.955\\
83.4147593326709	0.955\\
83.4147593326709	0.96\\
83.5930274437902	0.96\\
83.5930274437902	0.965\\
83.757320021357	0.965\\
83.757320021357	0.97\\
84.2086486776935	0.97\\
84.2086486776935	0.975\\
85.0143877736947	0.975\\
85.0143877736947	0.98\\
85.1012017714527	0.98\\
85.1012017714527	0.985\\
88.155147631913	0.985\\
88.155147631913	0.99\\
88.1559166838599	0.99\\
88.1559166838599	0.995\\
93.7997764285463	0.995\\
93.7997764285463	1\\
inf	1\\
};
\addlegendentry{$3$ APs per cluster}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
42.1289194792964	0\\
42.1289194792964	0.005\\
42.4047245387641	0.005\\
42.4047245387641	0.01\\
43.0887536032447	0.01\\
43.0887536032447	0.015\\
43.5974644162674	0.015\\
43.5974644162674	0.02\\
43.8333322257134	0.02\\
43.8333322257134	0.025\\
44.9416895931675	0.025\\
44.9416895931675	0.03\\
45.658359714592	0.03\\
45.658359714592	0.035\\
45.8931210652834	0.035\\
45.8931210652834	0.04\\
47.4008810064053	0.04\\
47.4008810064053	0.045\\
47.4481437789461	0.045\\
47.4481437789461	0.05\\
47.5656627210728	0.05\\
47.5656627210728	0.055\\
48.6952056620818	0.055\\
48.6952056620818	0.06\\
48.7089180094447	0.06\\
48.7089180094447	0.065\\
49.6416969607977	0.065\\
49.6416969607977	0.07\\
49.7376837302304	0.07\\
49.7376837302304	0.075\\
49.9265312162672	0.075\\
49.9265312162672	0.08\\
50.1918244613693	0.08\\
50.1918244613693	0.085\\
50.2655631959849	0.085\\
50.2655631959849	0.09\\
51.1950765219391	0.09\\
51.1950765219391	0.095\\
52.6246048232259	0.095\\
52.6246048232259	0.1\\
52.7899876624601	0.1\\
52.7899876624601	0.105\\
53.3031134043354	0.105\\
53.3031134043354	0.11\\
53.3548877921	0.11\\
53.3548877921	0.115\\
53.3932920754636	0.115\\
53.3932920754636	0.12\\
53.9028942732255	0.12\\
53.9028942732255	0.125\\
53.9436134066679	0.125\\
53.9436134066679	0.13\\
54.100536569416	0.13\\
54.100536569416	0.135\\
54.1013308766388	0.135\\
54.1013308766388	0.14\\
54.3955911428487	0.14\\
54.3955911428487	0.145\\
55.1615357209023	0.145\\
55.1615357209023	0.15\\
55.2741821217657	0.15\\
55.2741821217657	0.155\\
55.2842758775771	0.155\\
55.2842758775771	0.16\\
55.4326893046419	0.16\\
55.4326893046419	0.165\\
55.7932327480008	0.165\\
55.7932327480008	0.17\\
56.0843747379143	0.17\\
56.0843747379143	0.175\\
56.1934063386509	0.175\\
56.1934063386509	0.18\\
56.3240288224836	0.18\\
56.3240288224836	0.185\\
56.3415853390164	0.185\\
56.3415853390164	0.19\\
56.4112383668673	0.19\\
56.4112383668673	0.195\\
56.5489662796339	0.195\\
56.5489662796339	0.2\\
56.7303912853248	0.2\\
56.7303912853248	0.205\\
57.025595868374	0.205\\
57.025595868374	0.21\\
57.3396579234159	0.21\\
57.3396579234159	0.215\\
57.5006892927475	0.215\\
57.5006892927475	0.22\\
57.6143652225575	0.22\\
57.6143652225575	0.225\\
58.0688953535408	0.225\\
58.0688953535408	0.23\\
58.0836552643765	0.23\\
58.0836552643765	0.235\\
58.4034615294141	0.235\\
58.4034615294141	0.24\\
58.4638672336953	0.24\\
58.4638672336953	0.245\\
58.7162839107271	0.245\\
58.7162839107271	0.25\\
59.1793714722436	0.25\\
59.1793714722436	0.255\\
59.2589792886717	0.255\\
59.2589792886717	0.26\\
59.3084673836536	0.26\\
59.3084673836536	0.265\\
59.5319769878561	0.265\\
59.5319769878561	0.27\\
59.5485797223848	0.27\\
59.5485797223848	0.275\\
59.5486873884941	0.275\\
59.5486873884941	0.28\\
60.1225591257986	0.28\\
60.1225591257986	0.285\\
60.1869523364189	0.285\\
60.1869523364189	0.29\\
60.3599715866395	0.29\\
60.3599715866395	0.295\\
60.5690493717701	0.295\\
60.5690493717701	0.3\\
60.5974844652799	0.3\\
60.5974844652799	0.305\\
60.8200012858805	0.305\\
60.8200012858805	0.31\\
60.8379002593281	0.31\\
60.8379002593281	0.315\\
60.8386922917357	0.315\\
60.8386922917357	0.32\\
60.961761121204	0.32\\
60.961761121204	0.325\\
61.0350374389288	0.325\\
61.0350374389288	0.33\\
61.0719969601829	0.33\\
61.0719969601829	0.335\\
61.0746604828561	0.335\\
61.0746604828561	0.34\\
61.1604723765199	0.34\\
61.1604723765199	0.345\\
61.5751487548956	0.345\\
61.5751487548956	0.35\\
61.6544274686254	0.35\\
61.6544274686254	0.355\\
61.7866011926798	0.355\\
61.7866011926798	0.36\\
61.7930919155137	0.36\\
61.7930919155137	0.365\\
62.0043934311378	0.365\\
62.0043934311378	0.37\\
62.0258752106178	0.37\\
62.0258752106178	0.375\\
62.3925782515917	0.375\\
62.3925782515917	0.38\\
62.413433196626	0.38\\
62.413433196626	0.385\\
62.4300447475033	0.385\\
62.4300447475033	0.39\\
62.4325647548637	0.39\\
62.4325647548637	0.395\\
62.4581185266746	0.395\\
62.4581185266746	0.4\\
62.465263503268	0.4\\
62.465263503268	0.405\\
62.6749125171185	0.405\\
62.6749125171185	0.41\\
62.7534344198329	0.41\\
62.7534344198329	0.415\\
63.0179879337653	0.415\\
63.0179879337653	0.42\\
63.2636941767636	0.42\\
63.2636941767636	0.425\\
63.4265636679732	0.425\\
63.4265636679732	0.43\\
63.5978709358517	0.43\\
63.5978709358517	0.435\\
63.6685673166766	0.435\\
63.6685673166766	0.44\\
64.0579799021786	0.44\\
64.0579799021786	0.445\\
64.1036744909495	0.445\\
64.1036744909495	0.45\\
64.2076531681787	0.45\\
64.2076531681787	0.455\\
64.2468045754977	0.455\\
64.2468045754977	0.46\\
64.5638806221708	0.46\\
64.5638806221708	0.465\\
64.6192169352286	0.465\\
64.6192169352286	0.47\\
64.6727334145744	0.47\\
64.6727334145744	0.475\\
64.7126082920625	0.475\\
64.7126082920625	0.48\\
64.7594949776544	0.48\\
64.7594949776544	0.485\\
65.0887516005953	0.485\\
65.0887516005953	0.49\\
65.4694081298796	0.49\\
65.4694081298796	0.495\\
65.5591972461249	0.495\\
65.5591972461249	0.5\\
65.6203545758359	0.5\\
65.6203545758359	0.505\\
65.7515932312675	0.505\\
65.7515932312675	0.51\\
65.7853018832632	0.51\\
65.7853018832632	0.515\\
65.8561203535962	0.515\\
65.8561203535962	0.52\\
66.1535110003583	0.52\\
66.1535110003583	0.525\\
66.1703768592384	0.525\\
66.1703768592384	0.53\\
66.2027922391272	0.53\\
66.2027922391272	0.535\\
66.2804724418972	0.535\\
66.2804724418972	0.54\\
66.7086462203524	0.54\\
66.7086462203524	0.545\\
66.7761056056682	0.545\\
66.7761056056682	0.55\\
66.9836500358736	0.55\\
66.9836500358736	0.555\\
67.0766432806803	0.555\\
67.0766432806803	0.56\\
67.2356031324858	0.56\\
67.2356031324858	0.565\\
67.4569308924317	0.565\\
67.4569308924317	0.57\\
67.6381404436676	0.57\\
67.6381404436676	0.575\\
68.0732805497526	0.575\\
68.0732805497526	0.58\\
68.076855489077	0.58\\
68.076855489077	0.585\\
68.0860665624252	0.585\\
68.0860665624252	0.59\\
68.1898760303726	0.59\\
68.1898760303726	0.595\\
68.3243203407967	0.595\\
68.3243203407967	0.6\\
68.4129615127553	0.6\\
68.4129615127553	0.605\\
69.060149291322	0.605\\
69.060149291322	0.61\\
69.1117616831606	0.61\\
69.1117616831606	0.615\\
69.4966966033971	0.615\\
69.4966966033971	0.62\\
69.5241588591252	0.62\\
69.5241588591252	0.625\\
69.633413825917	0.625\\
69.633413825917	0.63\\
69.7549978657485	0.63\\
69.7549978657485	0.635\\
69.8122971481613	0.635\\
69.8122971481613	0.64\\
69.8136365744167	0.64\\
69.8136365744167	0.645\\
69.8233483631447	0.645\\
69.8233483631447	0.65\\
69.8279898914708	0.65\\
69.8279898914708	0.655\\
69.9851435656215	0.655\\
69.9851435656215	0.66\\
70.0151212246632	0.66\\
70.0151212246632	0.665\\
70.070401650942	0.665\\
70.070401650942	0.67\\
70.3005588377199	0.67\\
70.3005588377199	0.675\\
70.7209106782701	0.675\\
70.7209106782701	0.68\\
71.0650615168853	0.68\\
71.0650615168853	0.685\\
71.1136379549521	0.685\\
71.1136379549521	0.69\\
71.4495350497008	0.69\\
71.4495350497008	0.695\\
71.5074466327604	0.695\\
71.5074466327604	0.7\\
71.5653722456745	0.7\\
71.5653722456745	0.705\\
71.8994460855555	0.705\\
71.8994460855555	0.71\\
71.9370661470954	0.71\\
71.9370661470954	0.715\\
71.9916838843399	0.715\\
71.9916838843399	0.72\\
72.0434298048868	0.72\\
72.0434298048868	0.725\\
72.0491755374961	0.725\\
72.0491755374961	0.73\\
72.2196120444879	0.73\\
72.2196120444879	0.735\\
72.2375954900553	0.735\\
72.2375954900553	0.74\\
73.0214471070949	0.74\\
73.0214471070949	0.745\\
73.3009230380566	0.745\\
73.3009230380566	0.75\\
73.9123294330067	0.75\\
73.9123294330067	0.755\\
73.9775836025314	0.755\\
73.9775836025314	0.76\\
74.0364478582606	0.76\\
74.0364478582606	0.765\\
74.1315948665492	0.765\\
74.1315948665492	0.77\\
74.1839727617533	0.77\\
74.1839727617533	0.775\\
74.2448556638758	0.775\\
74.2448556638758	0.78\\
74.4099327908465	0.78\\
74.4099327908465	0.785\\
74.7126864320123	0.785\\
74.7126864320123	0.79\\
74.7920310041136	0.79\\
74.7920310041136	0.795\\
74.8103512833418	0.795\\
74.8103512833418	0.8\\
75.1083666534998	0.8\\
75.1083666534998	0.805\\
75.2572628845804	0.805\\
75.2572628845804	0.81\\
75.5279862885347	0.81\\
75.5279862885347	0.815\\
75.7274918431544	0.815\\
75.7274918431544	0.82\\
75.7361874511793	0.82\\
75.7361874511793	0.825\\
76.0943167362945	0.825\\
76.0943167362945	0.83\\
76.6236157582371	0.83\\
76.6236157582371	0.835\\
76.6527225271583	0.835\\
76.6527225271583	0.84\\
76.6958065316683	0.84\\
76.6958065316683	0.845\\
77.1651577680512	0.845\\
77.1651577680512	0.85\\
77.3805859528671	0.85\\
77.3805859528671	0.855\\
77.4532668962809	0.855\\
77.4532668962809	0.86\\
78.6067873570787	0.86\\
78.6067873570787	0.865\\
78.6377846555682	0.865\\
78.6377846555682	0.87\\
79.3392384656454	0.87\\
79.3392384656454	0.875\\
79.5680451828113	0.875\\
79.5680451828113	0.88\\
79.8088716202772	0.88\\
79.8088716202772	0.885\\
79.911205400621	0.885\\
79.911205400621	0.89\\
79.9960602038212	0.89\\
79.9960602038212	0.895\\
80.2027501433643	0.895\\
80.2027501433643	0.9\\
80.5929569342161	0.9\\
80.5929569342161	0.905\\
81.2210895026347	0.905\\
81.2210895026347	0.91\\
81.6866031197284	0.91\\
81.6866031197284	0.915\\
82.2911416131807	0.915\\
82.2911416131807	0.92\\
82.337903130884	0.92\\
82.337903130884	0.925\\
82.741977215029	0.925\\
82.741977215029	0.93\\
85.2636879455808	0.93\\
85.2636879455808	0.935\\
85.3463224636176	0.935\\
85.3463224636176	0.94\\
86.3269129124859	0.94\\
86.3269129124859	0.945\\
86.5053494755283	0.945\\
86.5053494755283	0.95\\
86.5795430438495	0.95\\
86.5795430438495	0.955\\
87.6057189790612	0.955\\
87.6057189790612	0.96\\
88.1044552856128	0.96\\
88.1044552856128	0.965\\
88.3168067600693	0.965\\
88.3168067600693	0.97\\
88.6600178673949	0.97\\
88.6600178673949	0.975\\
88.9182669657068	0.975\\
88.9182669657068	0.98\\
89.223765692932	0.98\\
89.223765692932	0.985\\
90.3325240992158	0.985\\
90.3325240992158	0.99\\
90.9264310697333	0.99\\
90.9264310697333	0.995\\
97.3664124830158	0.995\\
97.3664124830158	1\\
inf	1\\
};
\addlegendentry{$5$ APs per cluster}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
41.8523799618217	0\\
41.8523799618217	0.0025\\
43.6148904577109	0.0025\\
43.6148904577109	0.005\\
45.0944305256767	0.005\\
45.0944305256767	0.0075\\
46.2244592624351	0.0075\\
46.2244592624351	0.01\\
46.5918035122219	0.01\\
46.5918035122219	0.0125\\
47.8620957393058	0.0125\\
47.8620957393058	0.015\\
48.0966849926651	0.015\\
48.0966849926651	0.0175\\
48.8063701450776	0.0175\\
48.8063701450776	0.02\\
48.8360333729567	0.02\\
48.8360333729567	0.0225\\
49.3588642858599	0.0225\\
49.3588642858599	0.025\\
49.4819302057315	0.025\\
49.4819302057315	0.0275\\
49.9408717574017	0.0275\\
49.9408717574017	0.03\\
50.5962901530339	0.03\\
50.5962901530339	0.0325\\
50.6833329404352	0.0325\\
50.6833329404352	0.035\\
50.7166583312178	0.035\\
50.7166583312178	0.0375\\
51.087095454594	0.0375\\
51.087095454594	0.04\\
51.3622390813775	0.04\\
51.3622390813775	0.0425\\
51.5065907765923	0.0425\\
51.5065907765923	0.045\\
51.5079981507534	0.045\\
51.5079981507534	0.0475\\
52.6878082349282	0.0475\\
52.6878082349282	0.05\\
52.805523890597	0.05\\
52.805523890597	0.0525\\
53.3393950657517	0.0525\\
53.3393950657517	0.055\\
54.0760137176135	0.055\\
54.0760137176135	0.0575\\
54.1005130976461	0.0575\\
54.1005130976461	0.06\\
54.7862080941488	0.06\\
54.7862080941488	0.0625\\
54.8149230960622	0.0625\\
54.8149230960622	0.065\\
55.092400354148	0.065\\
55.092400354148	0.0675\\
55.4096618251886	0.0675\\
55.4096618251886	0.07\\
55.5325885611268	0.07\\
55.5325885611268	0.0725\\
56.1598624095096	0.0725\\
56.1598624095096	0.075\\
56.555103122346	0.075\\
56.555103122346	0.0775\\
56.7720587597648	0.0775\\
56.7720587597648	0.08\\
56.7980714748479	0.08\\
56.7980714748479	0.0825\\
56.9226355898668	0.0825\\
56.9226355898668	0.085\\
57.1474877535579	0.085\\
57.1474877535579	0.0875\\
57.2811389639555	0.0875\\
57.2811389639555	0.09\\
57.5211922001291	0.09\\
57.5211922001291	0.0925\\
57.6933381911273	0.0925\\
57.6933381911273	0.095\\
57.7314647145969	0.095\\
57.7314647145969	0.0975\\
57.8962571012115	0.0975\\
57.8962571012115	0.1\\
57.9101645234454	0.1\\
57.9101645234454	0.1025\\
57.9847893169807	0.1025\\
57.9847893169807	0.105\\
58.1075185734507	0.105\\
58.1075185734507	0.1075\\
58.2409233342622	0.1075\\
58.2409233342622	0.11\\
58.3292704913228	0.11\\
58.3292704913228	0.1125\\
58.4408558732071	0.1125\\
58.4408558732071	0.115\\
58.5062197151945	0.115\\
58.5062197151945	0.1175\\
58.5341793478712	0.1175\\
58.5341793478712	0.12\\
58.5622737455121	0.12\\
58.5622737455121	0.1225\\
58.6157170460548	0.1225\\
58.6157170460548	0.125\\
58.7110747898258	0.125\\
58.7110747898258	0.1275\\
58.8929449145678	0.1275\\
58.8929449145678	0.13\\
59.0410664388803	0.13\\
59.0410664388803	0.1325\\
59.1242600325089	0.1325\\
59.1242600325089	0.135\\
59.1955194897207	0.135\\
59.1955194897207	0.1375\\
59.3472947485431	0.1375\\
59.3472947485431	0.14\\
59.376586142836	0.14\\
59.376586142836	0.1425\\
59.4532229129399	0.1425\\
59.4532229129399	0.145\\
59.4597901989396	0.145\\
59.4597901989396	0.1475\\
59.5434934889309	0.1475\\
59.5434934889309	0.15\\
59.5487747612359	0.15\\
59.5487747612359	0.1525\\
59.7038289937881	0.1525\\
59.7038289937881	0.155\\
59.7449294903053	0.155\\
59.7449294903053	0.1575\\
59.8956749535954	0.1575\\
59.8956749535954	0.16\\
60.1947590944503	0.16\\
60.1947590944503	0.1625\\
60.2235719124366	0.1625\\
60.2235719124366	0.165\\
60.3335825584383	0.165\\
60.3335825584383	0.1675\\
60.4165350869738	0.1675\\
60.4165350869738	0.17\\
60.7108866235843	0.17\\
60.7108866235843	0.1725\\
60.8098608698534	0.1725\\
60.8098608698534	0.175\\
60.8589027337086	0.175\\
60.8589027337086	0.1775\\
60.957639353324	0.1775\\
60.957639353324	0.18\\
61.0122229470424	0.18\\
61.0122229470424	0.1825\\
61.211422391095	0.1825\\
61.211422391095	0.185\\
61.2212329576868	0.185\\
61.2212329576868	0.1875\\
61.2896314150539	0.1875\\
61.2896314150539	0.19\\
61.4607521140933	0.19\\
61.4607521140933	0.1925\\
61.7924449240976	0.1925\\
61.7924449240976	0.195\\
61.8591389046087	0.195\\
61.8591389046087	0.1975\\
61.9078842389602	0.1975\\
61.9078842389602	0.2\\
62.2032789076398	0.2\\
62.2032789076398	0.2025\\
62.2236908043189	0.2025\\
62.2236908043189	0.205\\
62.3254402096669	0.205\\
62.3254402096669	0.2075\\
62.447403691862	0.2075\\
62.447403691862	0.21\\
62.4520827421978	0.21\\
62.4520827421978	0.2125\\
62.4840986120727	0.2125\\
62.4840986120727	0.215\\
62.5664589716508	0.215\\
62.5664589716508	0.2175\\
62.6316391829535	0.2175\\
62.6316391829535	0.22\\
62.7175662916026	0.22\\
62.7175662916026	0.2225\\
62.8167409017656	0.2225\\
62.8167409017656	0.225\\
62.8463672254844	0.225\\
62.8463672254844	0.2275\\
63.1056350087693	0.2275\\
63.1056350087693	0.23\\
63.1771845661916	0.23\\
63.1771845661916	0.2325\\
63.4079919855704	0.2325\\
63.4079919855704	0.235\\
63.4368675316597	0.235\\
63.4368675316597	0.2375\\
63.4459264903002	0.2375\\
63.4459264903002	0.24\\
63.4686443197909	0.24\\
63.4686443197909	0.2425\\
63.6978709187148	0.2425\\
63.6978709187148	0.245\\
63.8884784981142	0.245\\
63.8884784981142	0.2475\\
63.9149394800426	0.2475\\
63.9149394800426	0.25\\
63.9647134342302	0.25\\
63.9647134342302	0.2525\\
64.0712730827031	0.2525\\
64.0712730827031	0.255\\
64.4361803503516	0.255\\
64.4361803503516	0.2575\\
64.4902099425217	0.2575\\
64.4902099425217	0.26\\
64.5309917602688	0.26\\
64.5309917602688	0.2625\\
64.5504578816097	0.2625\\
64.5504578816097	0.265\\
64.6704751451827	0.265\\
64.6704751451827	0.2675\\
64.744804075896	0.2675\\
64.744804075896	0.27\\
64.7641814807153	0.27\\
64.7641814807153	0.2725\\
64.9536435960298	0.2725\\
64.9536435960298	0.275\\
64.9635580486048	0.275\\
64.9635580486048	0.2775\\
64.9947273093219	0.2775\\
64.9947273093219	0.28\\
65.0180227928359	0.28\\
65.0180227928359	0.2825\\
65.2108291871677	0.2825\\
65.2108291871677	0.285\\
65.2826123196709	0.285\\
65.2826123196709	0.2875\\
65.3063618577347	0.2875\\
65.3063618577347	0.29\\
65.3099709833724	0.29\\
65.3099709833724	0.2925\\
65.4630527494614	0.2925\\
65.4630527494614	0.295\\
65.5871962119917	0.295\\
65.5871962119917	0.2975\\
65.6948576925936	0.2975\\
65.6948576925936	0.3\\
65.8408090740303	0.3\\
65.8408090740303	0.3025\\
65.881515648858	0.3025\\
65.881515648858	0.305\\
66.0800115224901	0.305\\
66.0800115224901	0.3075\\
66.2251358892751	0.3075\\
66.2251358892751	0.31\\
66.2832570647946	0.31\\
66.2832570647946	0.3125\\
66.3080185676936	0.3125\\
66.3080185676936	0.315\\
66.3251368251045	0.315\\
66.3251368251045	0.3175\\
66.3828682477191	0.3175\\
66.3828682477191	0.32\\
66.4439530963412	0.32\\
66.4439530963412	0.3225\\
66.4782874880317	0.3225\\
66.4782874880317	0.325\\
66.8902856462188	0.325\\
66.8902856462188	0.3275\\
66.9522120398778	0.3275\\
66.9522120398778	0.33\\
67.0014122664897	0.33\\
67.0014122664897	0.3325\\
67.0025816048266	0.3325\\
67.0025816048266	0.335\\
67.0561563286018	0.335\\
67.0561563286018	0.3375\\
67.1680698807999	0.3375\\
67.1680698807999	0.34\\
67.2218790641243	0.34\\
67.2218790641243	0.3425\\
67.2731627886309	0.3425\\
67.2731627886309	0.345\\
67.273534320471	0.345\\
67.273534320471	0.3475\\
67.2787628028965	0.3475\\
67.2787628028965	0.35\\
67.2912385934928	0.35\\
67.2912385934928	0.3525\\
67.3319326229473	0.3525\\
67.3319326229473	0.355\\
67.4136451184079	0.355\\
67.4136451184079	0.3575\\
67.4493179457754	0.3575\\
67.4493179457754	0.36\\
67.719764118835	0.36\\
67.719764118835	0.3625\\
67.8204762270984	0.3625\\
67.8204762270984	0.365\\
67.8725604971337	0.365\\
67.8725604971337	0.3675\\
67.92759384247	0.3675\\
67.92759384247	0.37\\
68.0516844538086	0.37\\
68.0516844538086	0.3725\\
68.0605554126939	0.3725\\
68.0605554126939	0.375\\
68.1369686771654	0.375\\
68.1369686771654	0.3775\\
68.1969762570053	0.3775\\
68.1969762570053	0.38\\
68.375557111854	0.38\\
68.375557111854	0.3825\\
68.4633172759223	0.3825\\
68.4633172759223	0.385\\
68.5007734391766	0.385\\
68.5007734391766	0.3875\\
68.7764981748577	0.3875\\
68.7764981748577	0.39\\
68.8370568231516	0.39\\
68.8370568231516	0.3925\\
68.9271768703362	0.3925\\
68.9271768703362	0.395\\
68.9859608490326	0.395\\
68.9859608490326	0.3975\\
69.048769945994	0.3975\\
69.048769945994	0.4\\
69.1342757370606	0.4\\
69.1342757370606	0.4025\\
69.17273011003	0.4025\\
69.17273011003	0.405\\
69.2251178573277	0.405\\
69.2251178573277	0.4075\\
69.3188442647794	0.4075\\
69.3188442647794	0.41\\
69.6167694905911	0.41\\
69.6167694905911	0.4125\\
69.6510767181616	0.4125\\
69.6510767181616	0.415\\
69.7067660625532	0.415\\
69.7067660625532	0.4175\\
69.8596018027697	0.4175\\
69.8596018027697	0.42\\
69.8863120777923	0.42\\
69.8863120777923	0.4225\\
69.9027359505794	0.4225\\
69.9027359505794	0.425\\
69.9312671000027	0.425\\
69.9312671000027	0.4275\\
70.0190408051839	0.4275\\
70.0190408051839	0.43\\
70.0675546555813	0.43\\
70.0675546555813	0.4325\\
70.1171874601696	0.4325\\
70.1171874601696	0.435\\
70.1419656021728	0.435\\
70.1419656021728	0.4375\\
70.1981606547823	0.4375\\
70.1981606547823	0.44\\
70.2073397425562	0.44\\
70.2073397425562	0.4425\\
70.2321733029348	0.4425\\
70.2321733029348	0.445\\
70.3276706982911	0.445\\
70.3276706982911	0.4475\\
70.4067683061341	0.4475\\
70.4067683061341	0.45\\
70.5135049763827	0.45\\
70.5135049763827	0.4525\\
70.5262762913544	0.4525\\
70.5262762913544	0.455\\
70.546740117417	0.455\\
70.546740117417	0.4575\\
70.5604581657934	0.4575\\
70.5604581657934	0.46\\
70.6110625965111	0.46\\
70.6110625965111	0.4625\\
70.7310386686929	0.4625\\
70.7310386686929	0.465\\
70.7565403100526	0.465\\
70.7565403100526	0.4675\\
70.8264723869225	0.4675\\
70.8264723869225	0.47\\
70.8361813492824	0.47\\
70.8361813492824	0.4725\\
70.8812305344058	0.4725\\
70.8812305344058	0.475\\
70.8817244599314	0.475\\
70.8817244599314	0.4775\\
70.9540969095249	0.4775\\
70.9540969095249	0.48\\
70.9627937454397	0.48\\
70.9627937454397	0.4825\\
71.0840017713166	0.4825\\
71.0840017713166	0.485\\
71.1400895657445	0.485\\
71.1400895657445	0.4875\\
71.143501554595	0.4875\\
71.143501554595	0.49\\
71.2168401424005	0.49\\
71.2168401424005	0.4925\\
71.3339617816134	0.4925\\
71.3339617816134	0.495\\
71.3477308704661	0.495\\
71.3477308704661	0.4975\\
71.4396840318847	0.4975\\
71.4396840318847	0.5\\
71.6174418624256	0.5\\
71.6174418624256	0.5025\\
71.7704076016292	0.5025\\
71.7704076016292	0.505\\
71.9461490298115	0.505\\
71.9461490298115	0.5075\\
71.9497504227741	0.5075\\
71.9497504227741	0.51\\
72.002746525014	0.51\\
72.002746525014	0.5125\\
72.0279887793893	0.5125\\
72.0279887793893	0.515\\
72.06670227548	0.515\\
72.06670227548	0.5175\\
72.217902625546	0.5175\\
72.217902625546	0.52\\
72.2601497455377	0.52\\
72.2601497455377	0.5225\\
72.3523937048069	0.5225\\
72.3523937048069	0.525\\
72.3822063012927	0.525\\
72.3822063012927	0.5275\\
72.3877017976054	0.5275\\
72.3877017976054	0.53\\
72.434446535425	0.53\\
72.434446535425	0.5325\\
72.4483474179931	0.5325\\
72.4483474179931	0.535\\
72.4797843071865	0.535\\
72.4797843071865	0.5375\\
72.5741670757557	0.5375\\
72.5741670757557	0.54\\
72.6160898272885	0.54\\
72.6160898272885	0.5425\\
72.8481081931252	0.5425\\
72.8481081931252	0.545\\
72.8871081506298	0.545\\
72.8871081506298	0.5475\\
72.8934013418975	0.5475\\
72.8934013418975	0.55\\
72.9383975299393	0.55\\
72.9383975299393	0.5525\\
72.9409684615979	0.5525\\
72.9409684615979	0.555\\
73.0856470517233	0.555\\
73.0856470517233	0.5575\\
73.1383261887988	0.5575\\
73.1383261887988	0.56\\
73.4138172334907	0.56\\
73.4138172334907	0.5625\\
73.415768000963	0.5625\\
73.415768000963	0.565\\
73.4467508173208	0.565\\
73.4467508173208	0.5675\\
73.448867912887	0.5675\\
73.448867912887	0.57\\
73.687627592591	0.57\\
73.687627592591	0.5725\\
73.7292988920545	0.5725\\
73.7292988920545	0.575\\
73.8727080601016	0.575\\
73.8727080601016	0.5775\\
73.8945517963313	0.5775\\
73.8945517963313	0.58\\
73.9136899054871	0.58\\
73.9136899054871	0.5825\\
74.081756287342	0.5825\\
74.081756287342	0.585\\
74.2522866932536	0.585\\
74.2522866932536	0.5875\\
74.3135665352546	0.5875\\
74.3135665352546	0.59\\
74.3795333922577	0.59\\
74.3795333922577	0.5925\\
74.4721172417521	0.5925\\
74.4721172417521	0.595\\
74.520888671344	0.595\\
74.520888671344	0.5975\\
74.555011305081	0.5975\\
74.555011305081	0.6\\
74.5801104300947	0.6\\
74.5801104300947	0.6025\\
74.6855910553254	0.6025\\
74.6855910553254	0.605\\
74.8462571653339	0.605\\
74.8462571653339	0.6075\\
74.9764438391355	0.6075\\
74.9764438391355	0.61\\
74.9772393784464	0.61\\
74.9772393784464	0.6125\\
75.1613813216023	0.6125\\
75.1613813216023	0.615\\
75.2222004378927	0.615\\
75.2222004378927	0.6175\\
75.2501601642772	0.6175\\
75.2501601642772	0.62\\
75.2908842520168	0.62\\
75.2908842520168	0.6225\\
75.311673643454	0.6225\\
75.311673643454	0.625\\
75.3518753191325	0.625\\
75.3518753191325	0.6275\\
75.4041300983811	0.6275\\
75.4041300983811	0.63\\
75.701359695064	0.63\\
75.701359695064	0.6325\\
75.9419421351247	0.6325\\
75.9419421351247	0.635\\
75.9820063931797	0.635\\
75.9820063931797	0.6375\\
76.0335151534768	0.6375\\
76.0335151534768	0.64\\
76.0558169855941	0.64\\
76.0558169855941	0.6425\\
76.1609876948413	0.6425\\
76.1609876948413	0.645\\
76.2488994195757	0.645\\
76.2488994195757	0.6475\\
76.3809636528615	0.6475\\
76.3809636528615	0.65\\
76.4195427177161	0.65\\
76.4195427177161	0.6525\\
76.4369331813485	0.6525\\
76.4369331813485	0.655\\
76.5546788828283	0.655\\
76.5546788828283	0.6575\\
76.5621732392546	0.6575\\
76.5621732392546	0.66\\
76.630112554296	0.66\\
76.630112554296	0.6625\\
76.6705329207933	0.6625\\
76.6705329207933	0.665\\
76.6816729917088	0.665\\
76.6816729917088	0.6675\\
76.689460961916	0.6675\\
76.689460961916	0.67\\
76.8553223172277	0.67\\
76.8553223172277	0.6725\\
76.866150167481	0.6725\\
76.866150167481	0.675\\
76.8729927030447	0.675\\
76.8729927030447	0.6775\\
77.1549764022487	0.6775\\
77.1549764022487	0.68\\
77.1605339483474	0.68\\
77.1605339483474	0.6825\\
77.1709352498661	0.6825\\
77.1709352498661	0.685\\
77.2317093102887	0.685\\
77.2317093102887	0.6875\\
77.2719076726218	0.6875\\
77.2719076726218	0.69\\
77.4041799154167	0.69\\
77.4041799154167	0.6925\\
77.4426039235117	0.6925\\
77.4426039235117	0.695\\
77.77104944277	0.695\\
77.77104944277	0.6975\\
77.8146873761981	0.6975\\
77.8146873761981	0.7\\
78.0219566331748	0.7\\
78.0219566331748	0.7025\\
78.0582902765036	0.7025\\
78.0582902765036	0.705\\
78.231473160038	0.705\\
78.231473160038	0.7075\\
78.3869529354025	0.7075\\
78.3869529354025	0.71\\
78.4200776830072	0.71\\
78.4200776830072	0.7125\\
78.4389991577565	0.7125\\
78.4389991577565	0.715\\
78.4702319351113	0.715\\
78.4702319351113	0.7175\\
78.4923186537099	0.7175\\
78.4923186537099	0.72\\
78.6640680525672	0.72\\
78.6640680525672	0.7225\\
78.6670961499031	0.7225\\
78.6670961499031	0.725\\
78.7462126653481	0.725\\
78.7462126653481	0.7275\\
78.9615147821746	0.7275\\
78.9615147821746	0.73\\
78.996351333251	0.73\\
78.996351333251	0.7325\\
79.087676023018	0.7325\\
79.087676023018	0.735\\
79.0901783508171	0.735\\
79.0901783508171	0.7375\\
79.1835037108874	0.7375\\
79.1835037108874	0.74\\
79.2506749527337	0.74\\
79.2506749527337	0.7425\\
79.3388838527634	0.7425\\
79.3388838527634	0.745\\
79.5038715800634	0.745\\
79.5038715800634	0.7475\\
79.5250979234291	0.7475\\
79.5250979234291	0.75\\
79.545863181662	0.75\\
79.545863181662	0.7525\\
79.6047381797216	0.7525\\
79.6047381797216	0.755\\
79.6292782089361	0.755\\
79.6292782089361	0.7575\\
80.0427932582109	0.7575\\
80.0427932582109	0.76\\
80.1990563739602	0.76\\
80.1990563739602	0.7625\\
80.2052740230358	0.7625\\
80.2052740230358	0.765\\
80.269734636447	0.765\\
80.269734636447	0.7675\\
80.3272731485482	0.7675\\
80.3272731485482	0.77\\
80.455451718377	0.77\\
80.455451718377	0.7725\\
80.6221018283272	0.7725\\
80.6221018283272	0.775\\
80.7098242986748	0.775\\
80.7098242986748	0.7775\\
80.7432831916226	0.7775\\
80.7432831916226	0.78\\
80.8035205178023	0.78\\
80.8035205178023	0.7825\\
80.8813457018735	0.7825\\
80.8813457018735	0.785\\
80.8882920067074	0.785\\
80.8882920067074	0.7875\\
80.8997345076239	0.7875\\
80.8997345076239	0.79\\
80.9271430894167	0.79\\
80.9271430894167	0.7925\\
80.949882868295	0.7925\\
80.949882868295	0.795\\
81.0154535857651	0.795\\
81.0154535857651	0.7975\\
81.1610947868458	0.7975\\
81.1610947868458	0.8\\
81.1882622646968	0.8\\
81.1882622646968	0.8025\\
81.5122600663564	0.8025\\
81.5122600663564	0.805\\
81.5172637215344	0.805\\
81.5172637215344	0.8075\\
81.7079542967308	0.8075\\
81.7079542967308	0.81\\
81.7285983665488	0.81\\
81.7285983665488	0.8125\\
82.1698700983537	0.8125\\
82.1698700983537	0.815\\
82.2127696286434	0.815\\
82.2127696286434	0.8175\\
82.2585603576698	0.8175\\
82.2585603576698	0.82\\
82.2689285671089	0.82\\
82.2689285671089	0.8225\\
82.4098125251426	0.8225\\
82.4098125251426	0.825\\
82.4124778346384	0.825\\
82.4124778346384	0.8275\\
82.9923084920447	0.8275\\
82.9923084920447	0.83\\
83.040567111531	0.83\\
83.040567111531	0.8325\\
83.1421048689112	0.8325\\
83.1421048689112	0.835\\
83.3423415331911	0.835\\
83.3423415331911	0.8375\\
83.3972896696594	0.8375\\
83.3972896696594	0.84\\
83.6009088454567	0.84\\
83.6009088454567	0.8425\\
83.7898237143996	0.8425\\
83.7898237143996	0.845\\
83.8152996725664	0.845\\
83.8152996725664	0.8475\\
83.8409090359149	0.8475\\
83.8409090359149	0.85\\
83.9271795210318	0.85\\
83.9271795210318	0.8525\\
84.1297096494653	0.8525\\
84.1297096494653	0.855\\
84.1988736392829	0.855\\
84.1988736392829	0.8575\\
84.4333994753995	0.8575\\
84.4333994753995	0.86\\
84.6900188394494	0.86\\
84.6900188394494	0.8625\\
84.7258842711855	0.8625\\
84.7258842711855	0.865\\
84.983850717528	0.865\\
84.983850717528	0.8675\\
85.3160412090849	0.8675\\
85.3160412090849	0.87\\
85.3777234841761	0.87\\
85.3777234841761	0.8725\\
85.5130564579635	0.8725\\
85.5130564579635	0.875\\
85.5501730869073	0.875\\
85.5501730869073	0.8775\\
85.609961611181	0.8775\\
85.609961611181	0.88\\
85.8518420192377	0.88\\
85.8518420192377	0.8825\\
85.9600116347019	0.8825\\
85.9600116347019	0.885\\
86.8213299450716	0.885\\
86.8213299450716	0.8875\\
86.9294054819248	0.8875\\
86.9294054819248	0.89\\
86.9572890552651	0.89\\
86.9572890552651	0.8925\\
86.9817423030595	0.8925\\
86.9817423030595	0.895\\
87.0075285636087	0.895\\
87.0075285636087	0.8975\\
87.6022752984069	0.8975\\
87.6022752984069	0.9\\
87.6527534155205	0.9\\
87.6527534155205	0.9025\\
88.4237664228245	0.9025\\
88.4237664228245	0.905\\
88.9436207818953	0.905\\
88.9436207818953	0.9075\\
89.0175451331637	0.9075\\
89.0175451331637	0.91\\
90.2303670941313	0.91\\
90.2303670941313	0.9125\\
90.2930750970392	0.9125\\
90.2930750970392	0.915\\
90.3491716124771	0.915\\
90.3491716124771	0.9175\\
90.4795162850383	0.9175\\
90.4795162850383	0.92\\
90.6482299564179	0.92\\
90.6482299564179	0.9225\\
90.6634579940246	0.9225\\
90.6634579940246	0.925\\
90.6787713752076	0.925\\
90.6787713752076	0.9275\\
90.7470876366652	0.9275\\
90.7470876366652	0.93\\
91.1769346163236	0.93\\
91.1769346163236	0.9325\\
91.498285266932	0.9325\\
91.498285266932	0.935\\
91.8530826819165	0.935\\
91.8530826819165	0.9375\\
92.8760304676334	0.9375\\
92.8760304676334	0.94\\
93.3876445311244	0.94\\
93.3876445311244	0.9425\\
93.4369108543946	0.9425\\
93.4369108543946	0.945\\
93.6556512376908	0.945\\
93.6556512376908	0.9475\\
93.8552376608907	0.9475\\
93.8552376608907	0.95\\
94.2834203125442	0.95\\
94.2834203125442	0.9525\\
94.4791202239698	0.9525\\
94.4791202239698	0.955\\
94.8081774588973	0.955\\
94.8081774588973	0.9575\\
95.1827123323207	0.9575\\
95.1827123323207	0.96\\
95.1904060833287	0.96\\
95.1904060833287	0.9625\\
95.7630706020524	0.9625\\
95.7630706020524	0.965\\
95.9518083467871	0.965\\
95.9518083467871	0.9675\\
96.0270557164342	0.9675\\
96.0270557164342	0.97\\
97.454415258164	0.97\\
97.454415258164	0.9725\\
97.6173379310715	0.9725\\
97.6173379310715	0.975\\
98.6584088600831	0.975\\
98.6584088600831	0.9775\\
98.7530234874007	0.9775\\
98.7530234874007	0.98\\
99.3969065744683	0.98\\
99.3969065744683	0.9825\\
100.439314305473	0.9825\\
100.439314305473	0.985\\
101.189253299134	0.985\\
101.189253299134	0.9875\\
101.874810343798	0.9875\\
101.874810343798	0.99\\
102.377515975655	0.99\\
102.377515975655	0.9925\\
104.273980226587	0.9925\\
104.273980226587	0.995\\
105.838749619989	0.995\\
105.838749619989	0.9975\\
107.169098484292	0.9975\\
107.169098484292	1\\
inf	1\\
};
\addlegendentry{Proposed}

\end{axis}

\end{tikzpicture}%

==> dsAllocationEfficiency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.167in,0.691in)},
scale only axis,
unbounded coords=jump,
xmin=40,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Sum Rate (bpcu)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.45)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
60.7886504037498	0\\
60.7886504037498	0.005\\
61.2297504156877	0.005\\
61.2297504156877	0.01\\
64.2385509394216	0.01\\
64.2385509394216	0.015\\
65.5561020846959	0.015\\
65.5561020846959	0.02\\
65.5584437281857	0.02\\
65.5584437281857	0.025\\
65.7894535049433	0.025\\
65.7894535049433	0.03\\
66.2993509565995	0.03\\
66.2993509565995	0.035\\
67.1123019636175	0.035\\
67.1123019636175	0.04\\
67.3045725056021	0.04\\
67.3045725056021	0.045\\
67.3113064183011	0.045\\
67.3113064183011	0.05\\
67.8848133544892	0.05\\
67.8848133544892	0.055\\
68.4686304751809	0.055\\
68.4686304751809	0.06\\
69.5905288507362	0.06\\
69.5905288507362	0.065\\
69.8275661351566	0.065\\
69.8275661351566	0.07\\
70.0133854138755	0.07\\
70.0133854138755	0.075\\
70.0769563677595	0.075\\
70.0769563677595	0.08\\
70.372154351153	0.08\\
70.372154351153	0.085\\
70.4162013894718	0.085\\
70.4162013894718	0.09\\
70.4371451799183	0.09\\
70.4371451799183	0.095\\
70.5558934809602	0.095\\
70.5558934809602	0.1\\
70.7548892883591	0.1\\
70.7548892883591	0.105\\
70.8643192672817	0.105\\
70.8643192672817	0.11\\
70.9615075259848	0.11\\
70.9615075259848	0.115\\
71.0876192767444	0.115\\
71.0876192767444	0.12\\
71.1115193331802	0.12\\
71.1115193331802	0.125\\
71.3720235903922	0.125\\
71.3720235903922	0.13\\
71.5112825867848	0.13\\
71.5112825867848	0.135\\
71.7209165001059	0.135\\
71.7209165001059	0.14\\
72.2860413261097	0.14\\
72.2860413261097	0.145\\
72.2941822714753	0.145\\
72.2941822714753	0.15\\
72.5364905673309	0.15\\
72.5364905673309	0.155\\
73.0124509815401	0.155\\
73.0124509815401	0.16\\
73.0367719221342	0.16\\
73.0367719221342	0.165\\
73.1772104068107	0.165\\
73.1772104068107	0.17\\
73.1796796529294	0.17\\
73.1796796529294	0.175\\
73.2374398829925	0.175\\
73.2374398829925	0.18\\
73.2592128357134	0.18\\
73.2592128357134	0.185\\
73.3715865522108	0.185\\
73.3715865522108	0.19\\
73.4082381037806	0.19\\
73.4082381037806	0.195\\
73.5357418067234	0.195\\
73.5357418067234	0.2\\
73.5419051739586	0.2\\
73.5419051739586	0.205\\
73.7280654934088	0.205\\
73.7280654934088	0.21\\
73.7490574118116	0.21\\
73.7490574118116	0.215\\
73.9186434715456	0.215\\
73.9186434715456	0.22\\
74.0155551514062	0.22\\
74.0155551514062	0.225\\
74.0246243905634	0.225\\
74.0246243905634	0.23\\
74.2698430554162	0.23\\
74.2698430554162	0.235\\
74.4870358788774	0.235\\
74.4870358788774	0.24\\
74.5101600628733	0.24\\
74.5101600628733	0.245\\
74.55802286183	0.245\\
74.55802286183	0.25\\
74.7603300349618	0.25\\
74.7603300349618	0.255\\
74.9284495031659	0.255\\
74.9284495031659	0.26\\
74.970706450218	0.26\\
74.970706450218	0.265\\
75.0180230559893	0.265\\
75.0180230559893	0.27\\
75.05530773583	0.27\\
75.05530773583	0.275\\
75.1155496909516	0.275\\
75.1155496909516	0.28\\
75.2843037457085	0.28\\
75.2843037457085	0.285\\
75.2995735206378	0.285\\
75.2995735206378	0.29\\
75.448120332517	0.29\\
75.448120332517	0.295\\
75.5334387941155	0.295\\
75.5334387941155	0.3\\
75.5384239741008	0.3\\
75.5384239741008	0.305\\
75.5428981302397	0.305\\
75.5428981302397	0.31\\
75.6317420815841	0.31\\
75.6317420815841	0.315\\
75.6384056171638	0.315\\
75.6384056171638	0.32\\
75.8783142389432	0.32\\
75.8783142389432	0.325\\
75.9066280153937	0.325\\
75.9066280153937	0.33\\
75.9893723830502	0.33\\
75.9893723830502	0.335\\
76.0139903608735	0.335\\
76.0139903608735	0.34\\
76.0686828075722	0.34\\
76.0686828075722	0.345\\
76.0877272580697	0.345\\
76.0877272580697	0.35\\
76.5475617084548	0.35\\
76.5475617084548	0.355\\
76.5830384313998	0.355\\
76.5830384313998	0.36\\
76.7583472167475	0.36\\
76.7583472167475	0.365\\
76.7890716168308	0.365\\
76.7890716168308	0.37\\
76.8210704630162	0.37\\
76.8210704630162	0.375\\
76.8645386496596	0.375\\
76.8645386496596	0.38\\
76.9250166427793	0.38\\
76.9250166427793	0.385\\
76.9521440675505	0.385\\
76.9521440675505	0.39\\
77.1507638422524	0.39\\
77.1507638422524	0.395\\
77.2187362835561	0.395\\
77.2187362835561	0.4\\
77.5239626770116	0.4\\
77.5239626770116	0.405\\
77.5883695688647	0.405\\
77.5883695688647	0.41\\
77.7863472713678	0.41\\
77.7863472713678	0.415\\
77.7884878818634	0.415\\
77.7884878818634	0.42\\
77.9826509930494	0.42\\
77.9826509930494	0.425\\
78.0244038042016	0.425\\
78.0244038042016	0.43\\
78.0671422189341	0.43\\
78.0671422189341	0.435\\
78.2891204978791	0.435\\
78.2891204978791	0.44\\
78.302995866442	0.44\\
78.302995866442	0.445\\
78.3246298097048	0.445\\
78.3246298097048	0.45\\
78.37434787503	0.45\\
78.37434787503	0.455\\
78.4221042013714	0.455\\
78.4221042013714	0.46\\
78.4426236609098	0.46\\
78.4426236609098	0.465\\
78.6100559035518	0.465\\
78.6100559035518	0.47\\
78.645187815032	0.47\\
78.645187815032	0.475\\
78.8409466531711	0.475\\
78.8409466531711	0.48\\
78.9904362796633	0.48\\
78.9904362796633	0.485\\
79.0079745699701	0.485\\
79.0079745699701	0.49\\
79.2387822510707	0.49\\
79.2387822510707	0.495\\
79.2653438173185	0.495\\
79.2653438173185	0.5\\
79.395458153668	0.5\\
79.395458153668	0.505\\
79.4317346058	0.505\\
79.4317346058	0.51\\
79.4706285401258	0.51\\
79.4706285401258	0.515\\
79.5015816765918	0.515\\
79.5015816765918	0.52\\
79.724101633976	0.52\\
79.724101633976	0.525\\
79.8813700221334	0.525\\
79.8813700221334	0.53\\
79.9400163916789	0.53\\
79.9400163916789	0.535\\
80.0194491459026	0.535\\
80.0194491459026	0.54\\
80.100882438332	0.54\\
80.100882438332	0.545\\
80.1935450352954	0.545\\
80.1935450352954	0.55\\
80.2900031283056	0.55\\
80.2900031283056	0.555\\
80.398110507858	0.555\\
80.398110507858	0.56\\
80.4082508665577	0.56\\
80.4082508665577	0.565\\
80.4659574817839	0.565\\
80.4659574817839	0.57\\
80.543682937721	0.57\\
80.543682937721	0.575\\
80.6248865017962	0.575\\
80.6248865017962	0.58\\
80.8033594546515	0.58\\
80.8033594546515	0.585\\
80.8458894770179	0.585\\
80.8458894770179	0.59\\
80.9944956525977	0.59\\
80.9944956525977	0.595\\
81.0620666202859	0.595\\
81.0620666202859	0.6\\
81.2813130175187	0.6\\
81.2813130175187	0.605\\
81.3919804374921	0.605\\
81.3919804374921	0.61\\
81.4645686542339	0.61\\
81.4645686542339	0.615\\
81.5275303663729	0.615\\
81.5275303663729	0.62\\
81.6126286239209	0.62\\
81.6126286239209	0.625\\
81.698278692646	0.625\\
81.698278692646	0.63\\
81.9592346941625	0.63\\
81.9592346941625	0.635\\
82.0164167173887	0.635\\
82.0164167173887	0.64\\
82.1279114135365	0.64\\
82.1279114135365	0.645\\
82.1763895377018	0.645\\
82.1763895377018	0.65\\
82.1978166875425	0.65\\
82.1978166875425	0.655\\
82.2656113564741	0.655\\
82.2656113564741	0.66\\
82.271667325478	0.66\\
82.271667325478	0.665\\
82.277051560877	0.665\\
82.277051560877	0.67\\
82.3038062614325	0.67\\
82.3038062614325	0.675\\
82.3373153382316	0.675\\
82.3373153382316	0.68\\
82.3954434320762	0.68\\
82.3954434320762	0.685\\
82.6563270753246	0.685\\
82.6563270753246	0.69\\
82.8959931908557	0.69\\
82.8959931908557	0.695\\
83.0756452220141	0.695\\
83.0756452220141	0.7\\
83.1143005879672	0.7\\
83.1143005879672	0.705\\
83.2319518110928	0.705\\
83.2319518110928	0.71\\
83.2368600547601	0.71\\
83.2368600547601	0.715\\
83.258187946671	0.715\\
83.258187946671	0.72\\
83.332016838304	0.72\\
83.332016838304	0.725\\
83.4882188978904	0.725\\
83.4882188978904	0.73\\
83.6527832482848	0.73\\
83.6527832482848	0.735\\
83.8078829003041	0.735\\
83.8078829003041	0.74\\
84.1240770832923	0.74\\
84.1240770832923	0.745\\
84.2870048084325	0.745\\
84.2870048084325	0.75\\
84.3106380212834	0.75\\
84.3106380212834	0.755\\
84.4096575447504	0.755\\
84.4096575447504	0.76\\
84.4562877408352	0.76\\
84.4562877408352	0.765\\
84.6436299082243	0.765\\
84.6436299082243	0.77\\
84.8279058021696	0.77\\
84.8279058021696	0.775\\
85.1053378067086	0.775\\
85.1053378067086	0.78\\
85.2089125346255	0.78\\
85.2089125346255	0.785\\
85.2557816993096	0.785\\
85.2557816993096	0.79\\
85.6190636879173	0.79\\
85.6190636879173	0.795\\
85.7534060030587	0.795\\
85.7534060030587	0.8\\
85.8909006490043	0.8\\
85.8909006490043	0.805\\
86.1729537000894	0.805\\
86.1729537000894	0.81\\
86.3442470605696	0.81\\
86.3442470605696	0.815\\
86.3514248932878	0.815\\
86.3514248932878	0.82\\
86.3585259213407	0.82\\
86.3585259213407	0.825\\
86.5562190416764	0.825\\
86.5562190416764	0.83\\
86.5741885067277	0.83\\
86.5741885067277	0.835\\
87.0070582488125	0.835\\
87.0070582488125	0.84\\
87.3093744695787	0.84\\
87.3093744695787	0.845\\
87.5793711546684	0.845\\
87.5793711546684	0.85\\
87.7047588091337	0.85\\
87.7047588091337	0.855\\
88.337513978898	0.855\\
88.337513978898	0.86\\
88.4836673770281	0.86\\
88.4836673770281	0.865\\
88.6586701317808	0.865\\
88.6586701317808	0.87\\
88.7521018813283	0.87\\
88.7521018813283	0.875\\
88.8495098633788	0.875\\
88.8495098633788	0.88\\
89.2170108203276	0.88\\
89.2170108203276	0.885\\
89.3172446094782	0.885\\
89.3172446094782	0.89\\
89.4243351263316	0.89\\
89.4243351263316	0.895\\
89.5046438721695	0.895\\
89.5046438721695	0.9\\
89.5842987762029	0.9\\
89.5842987762029	0.905\\
89.6467640244851	0.905\\
89.6467640244851	0.91\\
89.6607988235774	0.91\\
89.6607988235774	0.915\\
90.0515808021524	0.915\\
90.0515808021524	0.92\\
90.1709137801993	0.92\\
90.1709137801993	0.925\\
90.2470121410467	0.925\\
90.2470121410467	0.93\\
90.5262414139798	0.93\\
90.5262414139798	0.935\\
90.6587118783065	0.935\\
90.6587118783065	0.94\\
90.6894953554837	0.94\\
90.6894953554837	0.945\\
92.0921342249877	0.945\\
92.0921342249877	0.95\\
92.151858542325	0.95\\
92.151858542325	0.955\\
92.5808846249468	0.955\\
92.5808846249468	0.96\\
92.7874354247329	0.96\\
92.7874354247329	0.965\\
93.3414093997765	0.965\\
93.3414093997765	0.97\\
93.6343723779429	0.97\\
93.6343723779429	0.975\\
100.80102299813	0.975\\
100.80102299813	0.98\\
101.055440413367	0.98\\
101.055440413367	0.985\\
101.88462977705	0.985\\
101.88462977705	0.99\\
102.028513819154	0.99\\
102.028513819154	0.995\\
104.481920411972	0.995\\
104.481920411972	1\\
inf	1\\
};
\addlegendentry{$d_{kc}=1$}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
56.8018632491977	0\\
56.8018632491977	0.005\\
59.1581571162124	0.005\\
59.1581571162124	0.01\\
60.5488113578026	0.01\\
60.5488113578026	0.015\\
63.617173033403	0.015\\
63.617173033403	0.02\\
63.8767700245953	0.02\\
63.8767700245953	0.025\\
64.0557036042726	0.025\\
64.0557036042726	0.03\\
64.8590359282434	0.03\\
64.8590359282434	0.035\\
65.0096142886519	0.035\\
65.0096142886519	0.04\\
65.3753840921695	0.04\\
65.3753840921695	0.045\\
65.3755689277014	0.045\\
65.3755689277014	0.05\\
66.1365408237297	0.05\\
66.1365408237297	0.055\\
66.2316636259282	0.055\\
66.2316636259282	0.06\\
66.3733932333716	0.06\\
66.3733932333716	0.065\\
66.4200779138678	0.065\\
66.4200779138678	0.07\\
66.5208633693977	0.07\\
66.5208633693977	0.075\\
66.6321060560561	0.075\\
66.6321060560561	0.08\\
67.4472605469186	0.08\\
67.4472605469186	0.085\\
67.5161817288108	0.085\\
67.5161817288108	0.09\\
68.0325213998106	0.09\\
68.0325213998106	0.095\\
68.2746221140663	0.095\\
68.2746221140663	0.1\\
68.5250649429801	0.1\\
68.5250649429801	0.105\\
68.7244915897951	0.105\\
68.7244915897951	0.11\\
68.873126333957	0.11\\
68.873126333957	0.115\\
68.8745625050697	0.115\\
68.8745625050697	0.12\\
68.9158335915158	0.12\\
68.9158335915158	0.125\\
69.1895867551161	0.125\\
69.1895867551161	0.13\\
69.3419147351662	0.13\\
69.3419147351662	0.135\\
70.3112760947546	0.135\\
70.3112760947546	0.14\\
70.4450890596532	0.14\\
70.4450890596532	0.145\\
70.4487664185784	0.145\\
70.4487664185784	0.15\\
70.472486404096	0.15\\
70.472486404096	0.155\\
70.5501558218337	0.155\\
70.5501558218337	0.16\\
70.7006784882119	0.16\\
70.7006784882119	0.165\\
71.11864616608	0.165\\
71.11864616608	0.17\\
71.3467954350426	0.17\\
71.3467954350426	0.175\\
71.4706317710851	0.175\\
71.4706317710851	0.18\\
71.5162812942876	0.18\\
71.5162812942876	0.185\\
71.5757850833805	0.185\\
71.5757850833805	0.19\\
71.595515914676	0.19\\
71.595515914676	0.195\\
72.5354136571869	0.195\\
72.5354136571869	0.2\\
72.6938251057588	0.2\\
72.6938251057588	0.205\\
72.7653093824822	0.205\\
72.7653093824822	0.21\\
72.7691248673491	0.21\\
72.7691248673491	0.215\\
73.0515775293292	0.215\\
73.0515775293292	0.22\\
73.3447513147846	0.22\\
73.3447513147846	0.225\\
74.2077108421735	0.225\\
74.2077108421735	0.23\\
74.3006488313739	0.23\\
74.3006488313739	0.235\\
74.3604265597268	0.235\\
74.3604265597268	0.24\\
74.5849390530173	0.24\\
74.5849390530173	0.245\\
74.6684082018174	0.245\\
74.6684082018174	0.25\\
74.74101118031	0.25\\
74.74101118031	0.255\\
75.0967619774304	0.255\\
75.0967619774304	0.26\\
75.1510215393523	0.26\\
75.1510215393523	0.265\\
75.2148308074297	0.265\\
75.2148308074297	0.27\\
75.3188804683993	0.27\\
75.3188804683993	0.275\\
75.3970011218245	0.275\\
75.3970011218245	0.28\\
75.5356844745183	0.28\\
75.5356844745183	0.285\\
75.6752032848729	0.285\\
75.6752032848729	0.29\\
75.8122044709806	0.29\\
75.8122044709806	0.295\\
75.8653604812986	0.295\\
75.8653604812986	0.3\\
75.8685297535354	0.3\\
75.8685297535354	0.305\\
75.8904977796922	0.305\\
75.8904977796922	0.31\\
76.0410016612068	0.31\\
76.0410016612068	0.315\\
76.3654413796346	0.315\\
76.3654413796346	0.32\\
76.4364391159369	0.32\\
76.4364391159369	0.325\\
76.5001261952788	0.325\\
76.5001261952788	0.33\\
76.6171054420252	0.33\\
76.6171054420252	0.335\\
76.8767606018798	0.335\\
76.8767606018798	0.34\\
76.889770068371	0.34\\
76.889770068371	0.345\\
76.9222697578692	0.345\\
76.9222697578692	0.35\\
77.0507514307353	0.35\\
77.0507514307353	0.355\\
77.1625874203741	0.355\\
77.1625874203741	0.36\\
77.3779765044598	0.36\\
77.3779765044598	0.365\\
77.4887785731547	0.365\\
77.4887785731547	0.37\\
77.5089518206983	0.37\\
77.5089518206983	0.375\\
77.6220890915638	0.375\\
77.6220890915638	0.38\\
77.8892901030477	0.38\\
77.8892901030477	0.385\\
77.9568370823455	0.385\\
77.9568370823455	0.39\\
78.0184666138569	0.39\\
78.0184666138569	0.395\\
78.0378343714834	0.395\\
78.0378343714834	0.4\\
78.0492634252866	0.4\\
78.0492634252866	0.405\\
78.0725899910664	0.405\\
78.0725899910664	0.41\\
78.2275565972107	0.41\\
78.2275565972107	0.415\\
78.3109452123195	0.415\\
78.3109452123195	0.42\\
78.5954266860152	0.42\\
78.5954266860152	0.425\\
78.6999467872982	0.425\\
78.6999467872982	0.43\\
78.8690329220645	0.43\\
78.8690329220645	0.435\\
79.0596458282958	0.435\\
79.0596458282958	0.44\\
79.137907939013	0.44\\
79.137907939013	0.445\\
79.4852123012519	0.445\\
79.4852123012519	0.45\\
79.7219427515405	0.45\\
79.7219427515405	0.455\\
79.7459158320617	0.455\\
79.7459158320617	0.46\\
80.0359379606372	0.46\\
80.0359379606372	0.465\\
80.4064782577163	0.465\\
80.4064782577163	0.47\\
80.6302453708296	0.47\\
80.6302453708296	0.475\\
81.0528934868009	0.475\\
81.0528934868009	0.48\\
81.1490123078142	0.48\\
81.1490123078142	0.485\\
81.1679892846915	0.485\\
81.1679892846915	0.49\\
81.2516663487337	0.49\\
81.2516663487337	0.495\\
81.4373924102027	0.495\\
81.4373924102027	0.5\\
81.7803790367966	0.5\\
81.7803790367966	0.505\\
81.8084527497619	0.505\\
81.8084527497619	0.51\\
81.9717163063578	0.51\\
81.9717163063578	0.515\\
82.0209667689373	0.515\\
82.0209667689373	0.52\\
82.0491416365747	0.52\\
82.0491416365747	0.525\\
82.1270421960958	0.525\\
82.1270421960958	0.53\\
82.2715079956956	0.53\\
82.2715079956956	0.535\\
82.4068870653761	0.535\\
82.4068870653761	0.54\\
82.5476143674039	0.54\\
82.5476143674039	0.545\\
82.8041547016366	0.545\\
82.8041547016366	0.55\\
83.1000049253032	0.55\\
83.1000049253032	0.555\\
83.3800872349669	0.555\\
83.3800872349669	0.56\\
83.7354920344813	0.56\\
83.7354920344813	0.565\\
83.7512477790283	0.565\\
83.7512477790283	0.57\\
83.9016158742455	0.57\\
83.9016158742455	0.575\\
83.9214264029198	0.575\\
83.9214264029198	0.58\\
83.9803545640838	0.58\\
83.9803545640838	0.585\\
84.8482804089623	0.585\\
84.8482804089623	0.59\\
84.8867415366862	0.59\\
84.8867415366862	0.595\\
84.9801469592073	0.595\\
84.9801469592073	0.6\\
85.0839673097182	0.6\\
85.0839673097182	0.605\\
85.2634708810192	0.605\\
85.2634708810192	0.61\\
85.2711648489891	0.61\\
85.2711648489891	0.615\\
85.353495580932	0.615\\
85.353495580932	0.62\\
85.4543370706698	0.62\\
85.4543370706698	0.625\\
85.795843266645	0.625\\
85.795843266645	0.63\\
85.9010400765347	0.63\\
85.9010400765347	0.635\\
86.0762198751167	0.635\\
86.0762198751167	0.64\\
86.7218030944237	0.64\\
86.7218030944237	0.645\\
86.8569635409516	0.645\\
86.8569635409516	0.65\\
87.452186766213	0.65\\
87.452186766213	0.655\\
87.6706608598049	0.655\\
87.6706608598049	0.66\\
87.7856782952201	0.66\\
87.7856782952201	0.665\\
87.8934653477829	0.665\\
87.8934653477829	0.67\\
88.1976896553646	0.67\\
88.1976896553646	0.675\\
88.4364426927328	0.675\\
88.4364426927328	0.68\\
89.1228397990537	0.68\\
89.1228397990537	0.685\\
89.2839448686522	0.685\\
89.2839448686522	0.69\\
89.4559497009167	0.69\\
89.4559497009167	0.695\\
89.5026250575082	0.695\\
89.5026250575082	0.7\\
89.5241026405106	0.7\\
89.5241026405106	0.705\\
90.0186823840089	0.705\\
90.0186823840089	0.71\\
90.2444763336368	0.71\\
90.2444763336368	0.715\\
90.4317119585547	0.715\\
90.4317119585547	0.72\\
91.1633382761393	0.72\\
91.1633382761393	0.725\\
91.4545068988683	0.725\\
91.4545068988683	0.73\\
91.4607307118136	0.73\\
91.4607307118136	0.735\\
91.5489313235655	0.735\\
91.5489313235655	0.74\\
91.5766139887847	0.74\\
91.5766139887847	0.745\\
91.5820239692732	0.745\\
91.5820239692732	0.75\\
91.8619928641393	0.75\\
91.8619928641393	0.755\\
92.0422728943011	0.755\\
92.0422728943011	0.76\\
92.1275572685525	0.76\\
92.1275572685525	0.765\\
92.1275633077672	0.765\\
92.1275633077672	0.77\\
92.3497242637669	0.77\\
92.3497242637669	0.775\\
92.486152092297	0.775\\
92.486152092297	0.78\\
92.8664220521436	0.78\\
92.8664220521436	0.785\\
93.3150065316641	0.785\\
93.3150065316641	0.79\\
93.35220423339	0.79\\
93.35220423339	0.795\\
93.630339206256	0.795\\
93.630339206256	0.8\\
94.0851489139791	0.8\\
94.0851489139791	0.805\\
94.5324132591761	0.805\\
94.5324132591761	0.81\\
94.5512849876227	0.81\\
94.5512849876227	0.815\\
94.5909779424054	0.815\\
94.5909779424054	0.82\\
94.9000942051627	0.82\\
94.9000942051627	0.825\\
95.3945194813022	0.825\\
95.3945194813022	0.83\\
95.5628530461625	0.83\\
95.5628530461625	0.835\\
95.664461812294	0.835\\
95.664461812294	0.84\\
95.6683669117591	0.84\\
95.6683669117591	0.845\\
96.2809131319742	0.845\\
96.2809131319742	0.85\\
96.6336714797145	0.85\\
96.6336714797145	0.855\\
96.7841337127729	0.855\\
96.7841337127729	0.86\\
97.7031630669813	0.86\\
97.7031630669813	0.865\\
97.8122226393523	0.865\\
97.8122226393523	0.87\\
98.403539896578	0.87\\
98.403539896578	0.875\\
98.6113848927317	0.875\\
98.6113848927317	0.88\\
100.553762075444	0.88\\
100.553762075444	0.885\\
100.561673676626	0.885\\
100.561673676626	0.89\\
100.674836023294	0.89\\
100.674836023294	0.895\\
101.210553065048	0.895\\
101.210553065048	0.9\\
103.67950874651	0.9\\
103.67950874651	0.905\\
104.552182895708	0.905\\
104.552182895708	0.91\\
104.697966891768	0.91\\
104.697966891768	0.915\\
104.797126902734	0.915\\
104.797126902734	0.92\\
105.101513374961	0.92\\
105.101513374961	0.925\\
105.203999956948	0.925\\
105.203999956948	0.93\\
105.527847346052	0.93\\
105.527847346052	0.935\\
105.569282599571	0.935\\
105.569282599571	0.94\\
106.975568951239	0.94\\
106.975568951239	0.945\\
109.389810829959	0.945\\
109.389810829959	0.95\\
109.701982821464	0.95\\
109.701982821464	0.955\\
110.061376911096	0.955\\
110.061376911096	0.96\\
110.895298523369	0.96\\
110.895298523369	0.965\\
112.169797633208	0.965\\
112.169797633208	0.97\\
114.449557270785	0.97\\
114.449557270785	0.975\\
117.060463948346	0.975\\
117.060463948346	0.98\\
119.8818463856	0.98\\
119.8818463856	0.985\\
120.038684527808	0.985\\
120.038684527808	0.99\\
131.793004352871	0.99\\
131.793004352871	0.995\\
141.499545535996	0.995\\
141.499545535996	1\\
inf	1\\
};
\addlegendentry{$d_{kc}=2$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
48.1626341708552	0\\
48.1626341708552	0.005\\
54.8617406945404	0.005\\
54.8617406945404	0.01\\
68.4322584979001	0.01\\
68.4322584979001	0.015\\
69.2624997736607	0.015\\
69.2624997736607	0.02\\
70.4151818847655	0.02\\
70.4151818847655	0.025\\
72.1049424132714	0.025\\
72.1049424132714	0.03\\
72.2012504913409	0.03\\
72.2012504913409	0.035\\
72.4064834754818	0.035\\
72.4064834754818	0.04\\
72.4388003950998	0.04\\
72.4388003950998	0.045\\
73.4157802903684	0.045\\
73.4157802903684	0.05\\
74.3731872604438	0.05\\
74.3731872604438	0.055\\
75.1260507765265	0.055\\
75.1260507765265	0.06\\
75.3711599307815	0.06\\
75.3711599307815	0.065\\
75.9163791885296	0.065\\
75.9163791885296	0.07\\
75.9315215194898	0.07\\
75.9315215194898	0.075\\
76.1501826857953	0.075\\
76.1501826857953	0.08\\
76.9090358047682	0.08\\
76.9090358047682	0.085\\
78.8988089434239	0.085\\
78.8988089434239	0.09\\
78.9920601520378	0.09\\
78.9920601520378	0.095\\
79.2957369601476	0.095\\
79.2957369601476	0.1\\
79.4225795939307	0.1\\
79.4225795939307	0.105\\
80.1551853946145	0.105\\
80.1551853946145	0.11\\
80.4596354301731	0.11\\
80.4596354301731	0.115\\
81.2678469326468	0.115\\
81.2678469326468	0.12\\
82.2536495905574	0.12\\
82.2536495905574	0.125\\
82.4758259481482	0.125\\
82.4758259481482	0.13\\
82.832719344819	0.13\\
82.832719344819	0.135\\
83.1843241616793	0.135\\
83.1843241616793	0.14\\
83.3487814379788	0.14\\
83.3487814379788	0.145\\
83.5636171853475	0.145\\
83.5636171853475	0.15\\
83.648683178936	0.15\\
83.648683178936	0.155\\
83.9268735358878	0.155\\
83.9268735358878	0.16\\
84.0169499255128	0.16\\
84.0169499255128	0.165\\
84.2080745682088	0.165\\
84.2080745682088	0.17\\
84.4782830640426	0.17\\
84.4782830640426	0.175\\
85.5640916563058	0.175\\
85.5640916563058	0.18\\
85.7337957598242	0.18\\
85.7337957598242	0.185\\
86.2633392201424	0.185\\
86.2633392201424	0.19\\
86.3111903524912	0.19\\
86.3111903524912	0.195\\
86.3517332340976	0.195\\
86.3517332340976	0.2\\
86.7922583488877	0.2\\
86.7922583488877	0.205\\
87.1661928256397	0.205\\
87.1661928256397	0.21\\
87.2980163757124	0.21\\
87.2980163757124	0.215\\
88.0816223963141	0.215\\
88.0816223963141	0.22\\
88.2395537790918	0.22\\
88.2395537790918	0.225\\
88.5636166661786	0.225\\
88.5636166661786	0.23\\
88.5801528238503	0.23\\
88.5801528238503	0.235\\
89.1856129933294	0.235\\
89.1856129933294	0.24\\
89.6333952212395	0.24\\
89.6333952212395	0.245\\
89.9508328589218	0.245\\
89.9508328589218	0.25\\
90.1850953297583	0.25\\
90.1850953297583	0.255\\
90.2550690007854	0.255\\
90.2550690007854	0.26\\
90.8256642967958	0.26\\
90.8256642967958	0.265\\
90.8672634560553	0.265\\
90.8672634560553	0.27\\
90.8722999462172	0.27\\
90.8722999462172	0.275\\
91.0649485904687	0.275\\
91.0649485904687	0.28\\
91.0879744261234	0.28\\
91.0879744261234	0.285\\
91.1108484229086	0.285\\
91.1108484229086	0.29\\
91.2103233893708	0.29\\
91.2103233893708	0.295\\
91.5836095142183	0.295\\
91.5836095142183	0.3\\
91.7073117478141	0.3\\
91.7073117478141	0.305\\
91.7901721792735	0.305\\
91.7901721792735	0.31\\
91.9222958322113	0.31\\
91.9222958322113	0.315\\
92.7368525181611	0.315\\
92.7368525181611	0.32\\
92.9962752925591	0.32\\
92.9962752925591	0.325\\
93.4149770914437	0.325\\
93.4149770914437	0.33\\
93.5831040631663	0.33\\
93.5831040631663	0.335\\
94.3434348516899	0.335\\
94.3434348516899	0.34\\
94.3722488549514	0.34\\
94.3722488549514	0.345\\
94.8976534936696	0.345\\
94.8976534936696	0.35\\
95.4406419994997	0.35\\
95.4406419994997	0.355\\
95.5156318095331	0.355\\
95.5156318095331	0.36\\
95.5424339154519	0.36\\
95.5424339154519	0.365\\
95.8696552097083	0.365\\
95.8696552097083	0.37\\
96.2986919570879	0.37\\
96.2986919570879	0.375\\
96.5226722851768	0.375\\
96.5226722851768	0.38\\
96.5332171465755	0.38\\
96.5332171465755	0.385\\
96.7197281451918	0.385\\
96.7197281451918	0.39\\
97.3604802895896	0.39\\
97.3604802895896	0.395\\
97.4076307377443	0.395\\
97.4076307377443	0.4\\
97.5698668726302	0.4\\
97.5698668726302	0.405\\
97.6056629474629	0.405\\
97.6056629474629	0.41\\
97.8848498135118	0.41\\
97.8848498135118	0.415\\
98.4968226191051	0.415\\
98.4968226191051	0.42\\
98.6044086112141	0.42\\
98.6044086112141	0.425\\
98.7181722519905	0.425\\
98.7181722519905	0.43\\
98.7237400065696	0.43\\
98.7237400065696	0.435\\
98.8886394019428	0.435\\
98.8886394019428	0.44\\
98.9556521079031	0.44\\
98.9556521079031	0.445\\
99.4372402793253	0.445\\
99.4372402793253	0.45\\
99.4419070819882	0.45\\
99.4419070819882	0.455\\
99.5651663032698	0.455\\
99.5651663032698	0.46\\
99.6969762870755	0.46\\
99.6969762870755	0.465\\
100.06217739989	0.465\\
100.06217739989	0.47\\
100.154264485477	0.47\\
100.154264485477	0.475\\
100.553403102493	0.475\\
100.553403102493	0.48\\
100.624813358353	0.48\\
100.624813358353	0.485\\
101.454492685566	0.485\\
101.454492685566	0.49\\
101.589290960418	0.49\\
101.589290960418	0.495\\
101.608946849501	0.495\\
101.608946849501	0.5\\
101.683928486281	0.5\\
101.683928486281	0.505\\
101.715024981867	0.505\\
101.715024981867	0.51\\
101.906528514462	0.51\\
101.906528514462	0.515\\
102.143761284623	0.515\\
102.143761284623	0.52\\
102.207402903522	0.52\\
102.207402903522	0.525\\
102.276874768962	0.525\\
102.276874768962	0.53\\
102.304978431669	0.53\\
102.304978431669	0.535\\
102.331541473105	0.535\\
102.331541473105	0.54\\
102.970883355259	0.54\\
102.970883355259	0.545\\
103.009238143065	0.545\\
103.009238143065	0.55\\
103.047884184246	0.55\\
103.047884184246	0.555\\
103.495711530946	0.555\\
103.495711530946	0.56\\
103.566823794172	0.56\\
103.566823794172	0.565\\
103.622459137276	0.565\\
103.622459137276	0.57\\
103.664445236635	0.57\\
103.664445236635	0.575\\
103.980680546935	0.575\\
103.980680546935	0.58\\
104.152938104331	0.58\\
104.152938104331	0.585\\
104.361891077397	0.585\\
104.361891077397	0.59\\
104.571333349618	0.59\\
104.571333349618	0.595\\
104.673204641856	0.595\\
104.673204641856	0.6\\
104.711358887967	0.6\\
104.711358887967	0.605\\
104.783232250053	0.605\\
104.783232250053	0.61\\
104.945769080318	0.61\\
104.945769080318	0.615\\
105.551128720407	0.615\\
105.551128720407	0.62\\
105.672014272775	0.62\\
105.672014272775	0.625\\
105.747797474623	0.625\\
105.747797474623	0.63\\
106.429888488334	0.63\\
106.429888488334	0.635\\
106.937716960267	0.635\\
106.937716960267	0.64\\
107.326643676895	0.64\\
107.326643676895	0.645\\
107.419779398414	0.645\\
107.419779398414	0.65\\
107.497189443907	0.65\\
107.497189443907	0.655\\
107.751098924925	0.655\\
107.751098924925	0.66\\
107.838735014613	0.66\\
107.838735014613	0.665\\
108.194587554463	0.665\\
108.194587554463	0.67\\
109.234889923285	0.67\\
109.234889923285	0.675\\
109.505134797058	0.675\\
109.505134797058	0.68\\
109.585846448102	0.68\\
109.585846448102	0.685\\
109.599678486645	0.685\\
109.599678486645	0.69\\
109.632105775483	0.69\\
109.632105775483	0.695\\
109.703465792078	0.695\\
109.703465792078	0.7\\
109.715448425814	0.7\\
109.715448425814	0.705\\
109.854233329389	0.705\\
109.854233329389	0.71\\
109.892413689988	0.71\\
109.892413689988	0.715\\
110.011106507867	0.715\\
110.011106507867	0.72\\
110.252247322045	0.72\\
110.252247322045	0.725\\
110.733414691294	0.725\\
110.733414691294	0.73\\
111.655263494797	0.73\\
111.655263494797	0.735\\
111.804942527156	0.735\\
111.804942527156	0.74\\
111.937245291308	0.74\\
111.937245291308	0.745\\
112.087101392556	0.745\\
112.087101392556	0.75\\
113.906318171725	0.75\\
113.906318171725	0.755\\
114.044361951185	0.755\\
114.044361951185	0.76\\
114.070712459331	0.76\\
114.070712459331	0.765\\
114.739272121453	0.765\\
114.739272121453	0.77\\
114.766628839999	0.77\\
114.766628839999	0.775\\
114.906820204548	0.775\\
114.906820204548	0.78\\
116.697898336632	0.78\\
116.697898336632	0.785\\
116.863990845423	0.785\\
116.863990845423	0.79\\
117.156874616334	0.79\\
117.156874616334	0.795\\
117.236957953531	0.795\\
117.236957953531	0.8\\
117.549189016265	0.8\\
117.549189016265	0.805\\
117.589000709099	0.805\\
117.589000709099	0.81\\
118.179832214269	0.81\\
118.179832214269	0.815\\
118.426487243638	0.815\\
118.426487243638	0.82\\
119.338010017804	0.82\\
119.338010017804	0.825\\
119.361760697499	0.825\\
119.361760697499	0.83\\
119.698620796528	0.83\\
119.698620796528	0.835\\
121.422854967864	0.835\\
121.422854967864	0.84\\
122.125312137193	0.84\\
122.125312137193	0.845\\
122.368550209799	0.845\\
122.368550209799	0.85\\
122.809496916519	0.85\\
122.809496916519	0.855\\
124.017155956695	0.855\\
124.017155956695	0.86\\
124.024391423342	0.86\\
124.024391423342	0.865\\
125.390168790629	0.865\\
125.390168790629	0.87\\
125.944749595868	0.87\\
125.944749595868	0.875\\
126.759027846268	0.875\\
126.759027846268	0.88\\
126.984981311485	0.88\\
126.984981311485	0.885\\
127.74603345699	0.885\\
127.74603345699	0.89\\
129.109638952385	0.89\\
129.109638952385	0.895\\
129.203866922546	0.895\\
129.203866922546	0.9\\
130.216813701668	0.9\\
130.216813701668	0.905\\
131.274391091459	0.905\\
131.274391091459	0.91\\
132.956825598614	0.91\\
132.956825598614	0.915\\
135.363069039332	0.915\\
135.363069039332	0.92\\
135.711205663489	0.92\\
135.711205663489	0.925\\
136.924844740269	0.925\\
136.924844740269	0.93\\
137.659903250476	0.93\\
137.659903250476	0.935\\
138.210155008594	0.935\\
138.210155008594	0.94\\
138.645192609787	0.94\\
138.645192609787	0.945\\
139.014719767062	0.945\\
139.014719767062	0.95\\
139.211736936806	0.95\\
139.211736936806	0.955\\
141.990941730389	0.955\\
141.990941730389	0.96\\
145.987085616004	0.96\\
145.987085616004	0.965\\
147.381492427536	0.965\\
147.381492427536	0.97\\
148.711733304646	0.97\\
148.711733304646	0.975\\
148.740515907508	0.975\\
148.740515907508	0.98\\
154.721642557617	0.98\\
154.721642557617	0.985\\
154.792163263793	0.985\\
154.792163263793	0.99\\
156.442386022616	0.99\\
156.442386022616	0.995\\
160.100957785839	0.995\\
160.100957785839	1\\
inf	1\\
};
\addlegendentry{$d_{kc}=3$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
45.6704517891475	0\\
45.6704517891475	0.005\\
54.5860888067737	0.005\\
54.5860888067737	0.01\\
54.8422154075614	0.01\\
54.8422154075614	0.015\\
55.1438501716923	0.015\\
55.1438501716923	0.02\\
57.7562237243759	0.02\\
57.7562237243759	0.025\\
58.1631063841231	0.025\\
58.1631063841231	0.03\\
58.3563923896665	0.03\\
58.3563923896665	0.035\\
61.7919062712917	0.035\\
61.7919062712917	0.04\\
62.1546901136784	0.04\\
62.1546901136784	0.045\\
62.4305037360309	0.045\\
62.4305037360309	0.05\\
62.7838736269775	0.05\\
62.7838736269775	0.055\\
63.1088186225336	0.055\\
63.1088186225336	0.06\\
63.2385319187806	0.06\\
63.2385319187806	0.065\\
63.4906791921308	0.065\\
63.4906791921308	0.07\\
64.7005883952385	0.07\\
64.7005883952385	0.075\\
65.1369539866526	0.075\\
65.1369539866526	0.08\\
65.4559484479376	0.08\\
65.4559484479376	0.085\\
65.4818042930253	0.085\\
65.4818042930253	0.09\\
65.6094608035054	0.09\\
65.6094608035054	0.095\\
66.3575930020304	0.095\\
66.3575930020304	0.1\\
67.6948271327299	0.1\\
67.6948271327299	0.105\\
68.2531961552331	0.105\\
68.2531961552331	0.11\\
68.3157812695235	0.11\\
68.3157812695235	0.115\\
68.3757403432472	0.115\\
68.3757403432472	0.12\\
70.0118214013869	0.12\\
70.0118214013869	0.125\\
70.2472360413826	0.125\\
70.2472360413826	0.13\\
70.4754323783623	0.13\\
70.4754323783623	0.135\\
71.0061110368835	0.135\\
71.0061110368835	0.14\\
71.0530610958366	0.14\\
71.0530610958366	0.145\\
71.2133354380331	0.145\\
71.2133354380331	0.15\\
71.3059393946615	0.15\\
71.3059393946615	0.155\\
71.6334285382743	0.155\\
71.6334285382743	0.16\\
71.7974414292015	0.16\\
71.7974414292015	0.165\\
71.913182587548	0.165\\
71.913182587548	0.17\\
71.9851813757681	0.17\\
71.9851813757681	0.175\\
72.0161775107286	0.175\\
72.0161775107286	0.18\\
72.1255070882927	0.18\\
72.1255070882927	0.185\\
72.281184029274	0.185\\
72.281184029274	0.19\\
72.4004704699364	0.19\\
72.4004704699364	0.195\\
72.6494427079273	0.195\\
72.6494427079273	0.2\\
72.7470127349041	0.2\\
72.7470127349041	0.205\\
73.3201010326072	0.205\\
73.3201010326072	0.21\\
73.6612080993411	0.21\\
73.6612080993411	0.215\\
74.0667825241863	0.215\\
74.0667825241863	0.22\\
74.4130735515385	0.22\\
74.4130735515385	0.225\\
74.9065937609772	0.225\\
74.9065937609772	0.23\\
75.0059738156114	0.23\\
75.0059738156114	0.235\\
75.11560434626	0.235\\
75.11560434626	0.24\\
75.1917221013261	0.24\\
75.1917221013261	0.245\\
75.5668178487997	0.245\\
75.5668178487997	0.25\\
75.6151907771523	0.25\\
75.6151907771523	0.255\\
76.2987162779533	0.255\\
76.2987162779533	0.26\\
76.309673546682	0.26\\
76.309673546682	0.265\\
76.4384140054877	0.265\\
76.4384140054877	0.27\\
76.6616707173353	0.27\\
76.6616707173353	0.275\\
76.8018033476258	0.275\\
76.8018033476258	0.28\\
76.8212999810902	0.28\\
76.8212999810902	0.285\\
76.9318464348997	0.285\\
76.9318464348997	0.29\\
77.0676641746939	0.29\\
77.0676641746939	0.295\\
77.200950710463	0.295\\
77.200950710463	0.3\\
77.4038729304099	0.3\\
77.4038729304099	0.305\\
77.5826738372826	0.305\\
77.5826738372826	0.31\\
77.6526575534929	0.31\\
77.6526575534929	0.315\\
77.9841197289603	0.315\\
77.9841197289603	0.32\\
78.3890742705464	0.32\\
78.3890742705464	0.325\\
78.6012492103228	0.325\\
78.6012492103228	0.33\\
78.644474304435	0.33\\
78.644474304435	0.335\\
78.8159414368934	0.335\\
78.8159414368934	0.34\\
79.3177964288291	0.34\\
79.3177964288291	0.345\\
79.3595329618727	0.345\\
79.3595329618727	0.35\\
79.4674577533939	0.35\\
79.4674577533939	0.355\\
79.5052501586624	0.355\\
79.5052501586624	0.36\\
79.5541186179416	0.36\\
79.5541186179416	0.365\\
79.6825954907274	0.365\\
79.6825954907274	0.37\\
79.7984683467344	0.37\\
79.7984683467344	0.375\\
79.9981318760858	0.375\\
79.9981318760858	0.38\\
80.0279060971565	0.38\\
80.0279060971565	0.385\\
80.0780268203652	0.385\\
80.0780268203652	0.39\\
80.3231057434197	0.39\\
80.3231057434197	0.395\\
80.3266319314587	0.395\\
80.3266319314587	0.4\\
80.4225590412342	0.4\\
80.4225590412342	0.405\\
80.4843378883521	0.405\\
80.4843378883521	0.41\\
80.8674064521638	0.41\\
80.8674064521638	0.415\\
80.8913754500241	0.415\\
80.8913754500241	0.42\\
81.3674907689552	0.42\\
81.3674907689552	0.425\\
81.4725952263897	0.425\\
81.4725952263897	0.43\\
81.5508059296641	0.43\\
81.5508059296641	0.435\\
82.2050204600035	0.435\\
82.2050204600035	0.44\\
82.3673284371701	0.44\\
82.3673284371701	0.445\\
82.396540881097	0.445\\
82.396540881097	0.45\\
82.5009955754616	0.45\\
82.5009955754616	0.455\\
82.607697162818	0.455\\
82.607697162818	0.46\\
82.7776149842922	0.46\\
82.7776149842922	0.465\\
82.9657225058972	0.465\\
82.9657225058972	0.47\\
83.1320293618344	0.47\\
83.1320293618344	0.475\\
83.7817973334856	0.475\\
83.7817973334856	0.48\\
83.8249006204122	0.48\\
83.8249006204122	0.485\\
83.9721156861523	0.485\\
83.9721156861523	0.49\\
83.9943169964838	0.49\\
83.9943169964838	0.495\\
84.1303860447692	0.495\\
84.1303860447692	0.5\\
84.2777033263397	0.5\\
84.2777033263397	0.505\\
84.2904477703964	0.505\\
84.2904477703964	0.51\\
84.4358924878677	0.51\\
84.4358924878677	0.515\\
84.6692399927143	0.515\\
84.6692399927143	0.52\\
84.840665262299	0.52\\
84.840665262299	0.525\\
85.1824708702044	0.525\\
85.1824708702044	0.53\\
85.2192468030164	0.53\\
85.2192468030164	0.535\\
85.2833967503884	0.535\\
85.2833967503884	0.54\\
85.5902668794742	0.54\\
85.5902668794742	0.545\\
85.709827957418	0.545\\
85.709827957418	0.55\\
85.8746014923242	0.55\\
85.8746014923242	0.555\\
86.0747246525688	0.555\\
86.0747246525688	0.56\\
86.3385275418969	0.56\\
86.3385275418969	0.565\\
86.492722587975	0.565\\
86.492722587975	0.57\\
86.4969395734776	0.57\\
86.4969395734776	0.575\\
86.6845585455964	0.575\\
86.6845585455964	0.58\\
87.0253421751148	0.58\\
87.0253421751148	0.585\\
87.0381739494769	0.585\\
87.0381739494769	0.59\\
87.299961129087	0.59\\
87.299961129087	0.595\\
88.1453600716906	0.595\\
88.1453600716906	0.6\\
88.5812581190152	0.6\\
88.5812581190152	0.605\\
88.5922989044647	0.605\\
88.5922989044647	0.61\\
89.0246269704169	0.61\\
89.0246269704169	0.615\\
89.1510010872676	0.615\\
89.1510010872676	0.62\\
89.4265565814195	0.62\\
89.4265565814195	0.625\\
89.4763543461438	0.625\\
89.4763543461438	0.63\\
89.651062834425	0.63\\
89.651062834425	0.635\\
90.2501481884512	0.635\\
90.2501481884512	0.64\\
90.2997923964277	0.64\\
90.2997923964277	0.645\\
90.3842671122384	0.645\\
90.3842671122384	0.65\\
90.4099242129179	0.65\\
90.4099242129179	0.655\\
90.4325913009668	0.655\\
90.4325913009668	0.66\\
90.5408381294951	0.66\\
90.5408381294951	0.665\\
90.8548117081687	0.665\\
90.8548117081687	0.67\\
91.256216406388	0.67\\
91.256216406388	0.675\\
91.2664211045932	0.675\\
91.2664211045932	0.68\\
91.5120235243234	0.68\\
91.5120235243234	0.685\\
92.0648688337009	0.685\\
92.0648688337009	0.69\\
92.179043084217	0.69\\
92.179043084217	0.695\\
92.3448310679303	0.695\\
92.3448310679303	0.7\\
92.9610803148046	0.7\\
92.9610803148046	0.705\\
93.4523100503658	0.705\\
93.4523100503658	0.71\\
94.0972664466868	0.71\\
94.0972664466868	0.715\\
94.3775667424087	0.715\\
94.3775667424087	0.72\\
94.6181689929458	0.72\\
94.6181689929458	0.725\\
94.9693622228808	0.725\\
94.9693622228808	0.73\\
95.3313218196179	0.73\\
95.3313218196179	0.735\\
95.4974646599435	0.735\\
95.4974646599435	0.74\\
95.659371681123	0.74\\
95.659371681123	0.745\\
96.3565328426145	0.745\\
96.3565328426145	0.75\\
96.5556340077297	0.75\\
96.5556340077297	0.755\\
96.6271369784895	0.755\\
96.6271369784895	0.76\\
97.0877166001924	0.76\\
97.0877166001924	0.765\\
97.3883332167267	0.765\\
97.3883332167267	0.77\\
97.9804920646148	0.77\\
97.9804920646148	0.775\\
98.7944889312814	0.775\\
98.7944889312814	0.78\\
98.8672159663123	0.78\\
98.8672159663123	0.785\\
99.0960214647686	0.785\\
99.0960214647686	0.79\\
99.1624945018843	0.79\\
99.1624945018843	0.795\\
99.2763454559766	0.795\\
99.2763454559766	0.8\\
99.4844032733743	0.8\\
99.4844032733743	0.805\\
99.8962685066896	0.805\\
99.8962685066896	0.81\\
100.184665393089	0.81\\
100.184665393089	0.815\\
100.407579867052	0.815\\
100.407579867052	0.82\\
100.601470993223	0.82\\
100.601470993223	0.825\\
100.652037782018	0.825\\
100.652037782018	0.83\\
101.206376437367	0.83\\
101.206376437367	0.835\\
101.320386430946	0.835\\
101.320386430946	0.84\\
101.612682083424	0.84\\
101.612682083424	0.845\\
101.722569831479	0.845\\
101.722569831479	0.85\\
101.987628852904	0.85\\
101.987628852904	0.855\\
102.064564987931	0.855\\
102.064564987931	0.86\\
102.617625279595	0.86\\
102.617625279595	0.865\\
102.69897552463	0.865\\
102.69897552463	0.87\\
103.293990619313	0.87\\
103.293990619313	0.875\\
103.45372718719	0.875\\
103.45372718719	0.88\\
104.385155252203	0.88\\
104.385155252203	0.885\\
104.518091509834	0.885\\
104.518091509834	0.89\\
105.754481067403	0.89\\
105.754481067403	0.895\\
106.087512923998	0.895\\
106.087512923998	0.9\\
106.265749033531	0.9\\
106.265749033531	0.905\\
106.705290689773	0.905\\
106.705290689773	0.91\\
106.952748024235	0.91\\
106.952748024235	0.915\\
108.283359888491	0.915\\
108.283359888491	0.92\\
108.509555322174	0.92\\
108.509555322174	0.925\\
108.808553219711	0.925\\
108.808553219711	0.93\\
109.137389662648	0.93\\
109.137389662648	0.935\\
109.846490049313	0.935\\
109.846490049313	0.94\\
109.86363751882	0.94\\
109.86363751882	0.945\\
109.987940603588	0.945\\
109.987940603588	0.95\\
111.38681428169	0.95\\
111.38681428169	0.955\\
112.153214319076	0.955\\
112.153214319076	0.96\\
113.194436872691	0.96\\
113.194436872691	0.965\\
114.98316483917	0.965\\
114.98316483917	0.97\\
115.731316216754	0.97\\
115.731316216754	0.975\\
115.837226871131	0.975\\
115.837226871131	0.98\\
117.593022481886	0.98\\
117.593022481886	0.985\\
126.745298394241	0.985\\
126.745298394241	0.99\\
131.970574408858	0.99\\
131.970574408858	0.995\\
132.29805821984	0.995\\
132.29805821984	1\\
inf	1\\
};
\addlegendentry{Random}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
60.3628547664571	0\\
60.3628547664571	0.005\\
72.5136664132478	0.005\\
72.5136664132478	0.01\\
74.1441143548445	0.01\\
74.1441143548445	0.015\\
74.5535785304176	0.015\\
74.5535785304176	0.02\\
76.4704024135871	0.02\\
76.4704024135871	0.025\\
76.9404670577463	0.025\\
76.9404670577463	0.03\\
80.2433663372426	0.03\\
80.2433663372426	0.035\\
83.4595558322248	0.035\\
83.4595558322248	0.04\\
83.9057007096687	0.04\\
83.9057007096687	0.045\\
84.0834540592676	0.045\\
84.0834540592676	0.05\\
84.3031372064986	0.05\\
84.3031372064986	0.055\\
84.7614477661098	0.055\\
84.7614477661098	0.06\\
85.0883685808907	0.06\\
85.0883685808907	0.065\\
87.8264301107256	0.065\\
87.8264301107256	0.07\\
87.8559033312103	0.07\\
87.8559033312103	0.075\\
89.6613367712717	0.075\\
89.6613367712717	0.08\\
93.062502102605	0.08\\
93.062502102605	0.085\\
95.542334749093	0.085\\
95.542334749093	0.09\\
95.7048760939911	0.09\\
95.7048760939911	0.095\\
96.1618030059004	0.095\\
96.1618030059004	0.1\\
96.6732226223841	0.1\\
96.6732226223841	0.105\\
97.0328526856375	0.105\\
97.0328526856375	0.11\\
97.7105317749361	0.11\\
97.7105317749361	0.115\\
98.3839918227501	0.115\\
98.3839918227501	0.12\\
98.4769190240979	0.12\\
98.4769190240979	0.125\\
98.5275605503834	0.125\\
98.5275605503834	0.13\\
99.0857113400336	0.13\\
99.0857113400336	0.135\\
99.3152161378689	0.135\\
99.3152161378689	0.14\\
100.068590877173	0.14\\
100.068590877173	0.145\\
100.395705807837	0.145\\
100.395705807837	0.15\\
100.425508135463	0.15\\
100.425508135463	0.155\\
100.42898964993	0.155\\
100.42898964993	0.16\\
100.854252765275	0.16\\
100.854252765275	0.165\\
100.934568037058	0.165\\
100.934568037058	0.17\\
101.033524719796	0.17\\
101.033524719796	0.175\\
101.281822475755	0.175\\
101.281822475755	0.18\\
101.433646918221	0.18\\
101.433646918221	0.185\\
102.181140482152	0.185\\
102.181140482152	0.19\\
102.573297825491	0.19\\
102.573297825491	0.195\\
102.773160361931	0.195\\
102.773160361931	0.2\\
102.958540130372	0.2\\
102.958540130372	0.205\\
103.199645399446	0.205\\
103.199645399446	0.21\\
103.311112786471	0.21\\
103.311112786471	0.215\\
103.555472876948	0.215\\
103.555472876948	0.22\\
103.99017011334	0.22\\
103.99017011334	0.225\\
104.32149381502	0.225\\
104.32149381502	0.23\\
104.927173954084	0.23\\
104.927173954084	0.235\\
105.237837816867	0.235\\
105.237837816867	0.24\\
105.280846046949	0.24\\
105.280846046949	0.245\\
105.766688084164	0.245\\
105.766688084164	0.25\\
106.031251081285	0.25\\
106.031251081285	0.255\\
106.039876461017	0.255\\
106.039876461017	0.26\\
106.047257247784	0.26\\
106.047257247784	0.265\\
106.267196376332	0.265\\
106.267196376332	0.27\\
106.580766572019	0.27\\
106.580766572019	0.275\\
106.598329879389	0.275\\
106.598329879389	0.28\\
106.599794592148	0.28\\
106.599794592148	0.285\\
106.656397509979	0.285\\
106.656397509979	0.29\\
106.688964244725	0.29\\
106.688964244725	0.295\\
107.483133457007	0.295\\
107.483133457007	0.3\\
107.744747578603	0.3\\
107.744747578603	0.305\\
107.792126531744	0.305\\
107.792126531744	0.31\\
108.731699193908	0.31\\
108.731699193908	0.315\\
108.882589613978	0.315\\
108.882589613978	0.32\\
109.033862484699	0.32\\
109.033862484699	0.325\\
109.24719036176	0.325\\
109.24719036176	0.33\\
109.529919824696	0.33\\
109.529919824696	0.335\\
109.581202067757	0.335\\
109.581202067757	0.34\\
109.77383379681	0.34\\
109.77383379681	0.345\\
110.185095958114	0.345\\
110.185095958114	0.35\\
110.295500178935	0.35\\
110.295500178935	0.355\\
110.298284328432	0.355\\
110.298284328432	0.36\\
110.674213778702	0.36\\
110.674213778702	0.365\\
110.770220755262	0.365\\
110.770220755262	0.37\\
111.249272505999	0.37\\
111.249272505999	0.375\\
111.609683833419	0.375\\
111.609683833419	0.38\\
111.620916800039	0.38\\
111.620916800039	0.385\\
111.970739843526	0.385\\
111.970739843526	0.39\\
112.107825394953	0.39\\
112.107825394953	0.395\\
112.39670592449	0.395\\
112.39670592449	0.4\\
112.773355271391	0.4\\
112.773355271391	0.405\\
112.779697615454	0.405\\
112.779697615454	0.41\\
113.400981334015	0.41\\
113.400981334015	0.415\\
113.836536995437	0.415\\
113.836536995437	0.42\\
113.988122507135	0.42\\
113.988122507135	0.425\\
114.165992940032	0.425\\
114.165992940032	0.43\\
114.252361261256	0.43\\
114.252361261256	0.435\\
114.32790110302	0.435\\
114.32790110302	0.44\\
114.353360385147	0.44\\
114.353360385147	0.445\\
114.479434863914	0.445\\
114.479434863914	0.45\\
114.773660129075	0.45\\
114.773660129075	0.455\\
114.785050968078	0.455\\
114.785050968078	0.46\\
114.870677167938	0.46\\
114.870677167938	0.465\\
114.967075941153	0.465\\
114.967075941153	0.47\\
114.986230404388	0.47\\
114.986230404388	0.475\\
115.06027396557	0.475\\
115.06027396557	0.48\\
115.140327314192	0.48\\
115.140327314192	0.485\\
115.338614818642	0.485\\
115.338614818642	0.49\\
115.62590286395	0.49\\
115.62590286395	0.495\\
115.948406159455	0.495\\
115.948406159455	0.5\\
116.469117490067	0.5\\
116.469117490067	0.505\\
116.636452585506	0.505\\
116.636452585506	0.51\\
116.714689808878	0.51\\
116.714689808878	0.515\\
116.804171907984	0.515\\
116.804171907984	0.52\\
117.874720306089	0.52\\
117.874720306089	0.525\\
118.104702233326	0.525\\
118.104702233326	0.53\\
118.368526944559	0.53\\
118.368526944559	0.535\\
118.48126012694	0.535\\
118.48126012694	0.54\\
118.513847102191	0.54\\
118.513847102191	0.545\\
118.953151188279	0.545\\
118.953151188279	0.55\\
119.302685145479	0.55\\
119.302685145479	0.555\\
119.655105758758	0.555\\
119.655105758758	0.56\\
119.78256290501	0.56\\
119.78256290501	0.565\\
119.834184178128	0.565\\
119.834184178128	0.57\\
119.968445226685	0.57\\
119.968445226685	0.575\\
120.223905504135	0.575\\
120.223905504135	0.58\\
120.284490499973	0.58\\
120.284490499973	0.585\\
120.363269236893	0.585\\
120.363269236893	0.59\\
120.364777033683	0.59\\
120.364777033683	0.595\\
120.556403413965	0.595\\
120.556403413965	0.6\\
120.60352949187	0.6\\
120.60352949187	0.605\\
120.634024040073	0.605\\
120.634024040073	0.61\\
121.795797009494	0.61\\
121.795797009494	0.615\\
121.864714898915	0.615\\
121.864714898915	0.62\\
122.089760843041	0.62\\
122.089760843041	0.625\\
122.281717654824	0.625\\
122.281717654824	0.63\\
122.381699396585	0.63\\
122.381699396585	0.635\\
122.434488108951	0.635\\
122.434488108951	0.64\\
122.687337272346	0.64\\
122.687337272346	0.645\\
122.748692076598	0.645\\
122.748692076598	0.65\\
122.779279830684	0.65\\
122.779279830684	0.655\\
122.811346700321	0.655\\
122.811346700321	0.66\\
122.857146417132	0.66\\
122.857146417132	0.665\\
122.880456000461	0.665\\
122.880456000461	0.67\\
123.319943475497	0.67\\
123.319943475497	0.675\\
123.332955146216	0.675\\
123.332955146216	0.68\\
124.121142236343	0.68\\
124.121142236343	0.685\\
124.260943783275	0.685\\
124.260943783275	0.69\\
124.285811338005	0.69\\
124.285811338005	0.695\\
126.224175282637	0.695\\
126.224175282637	0.7\\
126.731085263856	0.7\\
126.731085263856	0.705\\
127.469826373647	0.705\\
127.469826373647	0.71\\
127.745024646051	0.71\\
127.745024646051	0.715\\
128.802387117451	0.715\\
128.802387117451	0.72\\
128.809826183875	0.72\\
128.809826183875	0.725\\
129.579480420759	0.725\\
129.579480420759	0.73\\
129.797591959841	0.73\\
129.797591959841	0.735\\
129.980440892439	0.735\\
129.980440892439	0.74\\
130.426800694285	0.74\\
130.426800694285	0.745\\
130.514604909462	0.745\\
130.514604909462	0.75\\
130.810617437123	0.75\\
130.810617437123	0.755\\
131.10488195535	0.755\\
131.10488195535	0.76\\
131.211148598053	0.76\\
131.211148598053	0.765\\
131.356164643311	0.765\\
131.356164643311	0.77\\
131.563740780354	0.77\\
131.563740780354	0.775\\
132.514901494513	0.775\\
132.514901494513	0.78\\
132.745159912679	0.78\\
132.745159912679	0.785\\
133.427778054206	0.785\\
133.427778054206	0.79\\
133.457182561482	0.79\\
133.457182561482	0.795\\
135.343974096606	0.795\\
135.343974096606	0.8\\
136.107001036287	0.8\\
136.107001036287	0.805\\
137.205556635422	0.805\\
137.205556635422	0.81\\
137.608081843333	0.81\\
137.608081843333	0.815\\
137.920818984852	0.815\\
137.920818984852	0.82\\
138.032110955538	0.82\\
138.032110955538	0.825\\
138.097026925662	0.825\\
138.097026925662	0.83\\
138.198864197294	0.83\\
138.198864197294	0.835\\
138.399239457038	0.835\\
138.399239457038	0.84\\
138.580408893064	0.84\\
138.580408893064	0.845\\
139.212482135474	0.845\\
139.212482135474	0.85\\
140.467488657062	0.85\\
140.467488657062	0.855\\
142.587106707437	0.855\\
142.587106707437	0.86\\
143.097518481719	0.86\\
143.097518481719	0.865\\
143.2319005082	0.865\\
143.2319005082	0.87\\
143.681365500868	0.87\\
143.681365500868	0.875\\
144.730969449583	0.875\\
144.730969449583	0.88\\
144.85504443603	0.88\\
144.85504443603	0.885\\
145.652006850886	0.885\\
145.652006850886	0.89\\
149.091131309679	0.89\\
149.091131309679	0.895\\
149.17137980347	0.895\\
149.17137980347	0.9\\
149.332627479741	0.9\\
149.332627479741	0.905\\
149.931759385274	0.905\\
149.931759385274	0.91\\
150.129249073999	0.91\\
150.129249073999	0.915\\
150.494655490398	0.915\\
150.494655490398	0.92\\
150.643775053594	0.92\\
150.643775053594	0.925\\
151.041801513761	0.925\\
151.041801513761	0.93\\
152.105711998638	0.93\\
152.105711998638	0.935\\
152.1079856597	0.935\\
152.1079856597	0.94\\
154.336433334805	0.94\\
154.336433334805	0.945\\
156.627501734845	0.945\\
156.627501734845	0.95\\
156.891062421028	0.95\\
156.891062421028	0.955\\
158.88969235196	0.955\\
158.88969235196	0.96\\
162.535710190454	0.96\\
162.535710190454	0.965\\
162.593305973082	0.965\\
162.593305973082	0.97\\
165.419445202646	0.97\\
165.419445202646	0.975\\
169.447873140093	0.975\\
169.447873140093	0.98\\
172.142235283295	0.98\\
172.142235283295	0.985\\
174.915752207179	0.985\\
174.915752207179	0.99\\
176.07594127019	0.99\\
176.07594127019	0.995\\
191.943577051582	0.995\\
191.943577051582	1\\
inf	1\\
};
\addlegendentry{Proposed}

\end{axis}

\end{tikzpicture}%

==> meanSumRateComparisonWithN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% Reset these entries. Comment from AE to expand this in figures.
\glsreset{fc}
\glsreset{fnc}
\glsreset{pcnc}


\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Number of \gls{ue} Antennas, $N$},
ymin=20,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Sum Rate (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.315,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
1	44.5997979981036\\
2	81.7246278154675\\
3	111.482719130177\\
4	137.704013046497\\
5	155.390382429927\\
6	163.168832610404\\
7	170.075733346402\\
8	175.855737235572\\
9	179.1086107105\\
10	183.46190213523\\
};
\addlegendentry{\Gls{fc}}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	41.5579489492365\\
2	71.2832792845739\\
3	93.5664459324331\\
4	113.071575865167\\
5	124.974478127247\\
6	132.588476135745\\
7	138.644990115446\\
8	143.885259249604\\
9	148.002556456283\\
10	151.106131354696\\
};
\addlegendentry{\Gls{pcnc}}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
1	33.7047072156009\\
2	52.5194704667796\\
3	68.7494093024092\\
4	85.605234018086\\
5	98.5149274638232\\
6	108.079166642658\\
7	116.285073278026\\
8	126.727815915101\\
9	132.967532394718\\
10	139.557692295713\\
};
\addlegendentry{\Gls{fnc}}

\end{axis}

\end{tikzpicture}%

==> plotComparisonWithMixed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={Sum Rate (bpcu)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.633)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
6.13041636667046	0\\
6.13041636667046	0.0025\\
6.16574041720788	0.0025\\
6.16574041720788	0.005\\
6.32987237127919	0.005\\
6.32987237127919	0.0075\\
6.36553295350041	0.0075\\
6.36553295350041	0.01\\
6.4023660114908	0.01\\
6.4023660114908	0.0125\\
6.40701368216643	0.0125\\
6.40701368216643	0.015\\
6.40717208205269	0.015\\
6.40717208205269	0.0175\\
6.40910768800585	0.0175\\
6.40910768800585	0.02\\
6.42161414134878	0.02\\
6.42161414134878	0.0225\\
6.4287092545623	0.0225\\
6.4287092545623	0.025\\
6.50984121253094	0.025\\
6.50984121253094	0.0275\\
6.51027748397146	0.0275\\
6.51027748397146	0.03\\
6.57261706988155	0.03\\
6.57261706988155	0.0325\\
6.58025712277859	0.0325\\
6.58025712277859	0.035\\
6.59870844125925	0.035\\
6.59870844125925	0.0375\\
6.60840771769877	0.0375\\
6.60840771769877	0.04\\
6.60910171066978	0.04\\
6.60910171066978	0.0425\\
6.69179143935336	0.0425\\
6.69179143935336	0.045\\
6.72423148412568	0.045\\
6.72423148412568	0.0475\\
6.73305633627059	0.0475\\
6.73305633627059	0.05\\
6.78878885373001	0.05\\
6.78878885373001	0.0525\\
6.79969485466333	0.0525\\
6.79969485466333	0.055\\
6.84560587115665	0.055\\
6.84560587115665	0.0575\\
6.88263026107838	0.0575\\
6.88263026107838	0.06\\
6.95488887368521	0.06\\
6.95488887368521	0.0625\\
6.95640129588236	0.0625\\
6.95640129588236	0.065\\
6.9598334840223	0.065\\
6.9598334840223	0.0675\\
6.96105430798007	0.0675\\
6.96105430798007	0.07\\
6.97324298472353	0.07\\
6.97324298472353	0.0725\\
6.9973815034751	0.0725\\
6.9973815034751	0.075\\
7.03719363302598	0.075\\
7.03719363302598	0.0775\\
7.07517147616619	0.0775\\
7.07517147616619	0.08\\
7.07600301211548	0.08\\
7.07600301211548	0.0825\\
7.10607348137832	0.0825\\
7.10607348137832	0.085\\
7.10705792451656	0.085\\
7.10705792451656	0.0875\\
7.11456788936015	0.0875\\
7.11456788936015	0.09\\
7.12694387155863	0.09\\
7.12694387155863	0.0925\\
7.12719705736238	0.0925\\
7.12719705736238	0.095\\
7.13473165325192	0.095\\
7.13473165325192	0.0975\\
7.13857589566265	0.0975\\
7.13857589566265	0.1\\
7.15716919251072	0.1\\
7.15716919251072	0.1025\\
7.16127599762081	0.1025\\
7.16127599762081	0.105\\
7.18997908608548	0.105\\
7.18997908608548	0.1075\\
7.19827435301158	0.1075\\
7.19827435301158	0.11\\
7.21516291867797	0.11\\
7.21516291867797	0.1125\\
7.22353323399444	0.1125\\
7.22353323399444	0.115\\
7.22449483992567	0.115\\
7.22449483992567	0.1175\\
7.22675942254548	0.1175\\
7.22675942254548	0.12\\
7.23392181840077	0.12\\
7.23392181840077	0.1225\\
7.24187052188007	0.1225\\
7.24187052188007	0.125\\
7.24533463451233	0.125\\
7.24533463451233	0.1275\\
7.27616724451618	0.1275\\
7.27616724451618	0.13\\
7.27947111175301	0.13\\
7.27947111175301	0.1325\\
7.28574198212488	0.1325\\
7.28574198212488	0.135\\
7.29890476299366	0.135\\
7.29890476299366	0.1375\\
7.30137925177451	0.1375\\
7.30137925177451	0.14\\
7.30352173456595	0.14\\
7.30352173456595	0.1425\\
7.33627462838751	0.1425\\
7.33627462838751	0.145\\
7.33977779789853	0.145\\
7.33977779789853	0.1475\\
7.35693053050953	0.1475\\
7.35693053050953	0.15\\
7.38255787927823	0.15\\
7.38255787927823	0.1525\\
7.41452335843652	0.1525\\
7.41452335843652	0.155\\
7.41637922625603	0.155\\
7.41637922625603	0.1575\\
7.42031239417955	0.1575\\
7.42031239417955	0.16\\
7.43238959040816	0.16\\
7.43238959040816	0.1625\\
7.45691784220978	0.1625\\
7.45691784220978	0.165\\
7.46186630588061	0.165\\
7.46186630588061	0.1675\\
7.46604014628201	0.1675\\
7.46604014628201	0.17\\
7.47664494162916	0.17\\
7.47664494162916	0.1725\\
7.48496362066203	0.1725\\
7.48496362066203	0.175\\
7.5222822315918	0.175\\
7.5222822315918	0.1775\\
7.53108965219705	0.1775\\
7.53108965219705	0.18\\
7.53582910916213	0.18\\
7.53582910916213	0.1825\\
7.56433154701947	0.1825\\
7.56433154701947	0.185\\
7.56826428807623	0.185\\
7.56826428807623	0.1875\\
7.5775086160439	0.1875\\
7.5775086160439	0.19\\
7.58936061904492	0.19\\
7.58936061904492	0.1925\\
7.61086482889851	0.1925\\
7.61086482889851	0.195\\
7.6168093075743	0.195\\
7.6168093075743	0.1975\\
7.62421268643716	0.1975\\
7.62421268643716	0.2\\
7.64008768017767	0.2\\
7.64008768017767	0.2025\\
7.65105347446948	0.2025\\
7.65105347446948	0.205\\
7.6581803229882	0.205\\
7.6581803229882	0.2075\\
7.67276489309176	0.2075\\
7.67276489309176	0.21\\
7.69165423474284	0.21\\
7.69165423474284	0.2125\\
7.70218243406753	0.2125\\
7.70218243406753	0.215\\
7.7155123826153	0.215\\
7.7155123826153	0.2175\\
7.72890584339989	0.2175\\
7.72890584339989	0.22\\
7.74353386966359	0.22\\
7.74353386966359	0.2225\\
7.76656439605608	0.2225\\
7.76656439605608	0.225\\
7.77358919631854	0.225\\
7.77358919631854	0.2275\\
7.77745369212247	0.2275\\
7.77745369212247	0.23\\
7.78015061975292	0.23\\
7.78015061975292	0.2325\\
7.80219141998685	0.2325\\
7.80219141998685	0.235\\
7.81060357899485	0.235\\
7.81060357899485	0.2375\\
7.81801193441161	0.2375\\
7.81801193441161	0.24\\
7.81869290295549	0.24\\
7.81869290295549	0.2425\\
7.82002110587588	0.2425\\
7.82002110587588	0.245\\
7.85455292836741	0.245\\
7.85455292836741	0.2475\\
7.89137781475716	0.2475\\
7.89137781475716	0.25\\
7.90749642756981	0.25\\
7.90749642756981	0.2525\\
7.9075517922734	0.2525\\
7.9075517922734	0.255\\
7.907646813324	0.255\\
7.907646813324	0.2575\\
7.91652281895038	0.2575\\
7.91652281895038	0.26\\
7.91817038565391	0.26\\
7.91817038565391	0.2625\\
7.92106832545973	0.2625\\
7.92106832545973	0.265\\
7.92326897334949	0.265\\
7.92326897334949	0.2675\\
7.93182299840785	0.2675\\
7.93182299840785	0.27\\
7.93680361992506	0.27\\
7.93680361992506	0.2725\\
7.94596924208347	0.2725\\
7.94596924208347	0.275\\
7.96303709540243	0.275\\
7.96303709540243	0.2775\\
7.97102831547051	0.2775\\
7.97102831547051	0.28\\
7.97796120036484	0.28\\
7.97796120036484	0.2825\\
7.98489324614945	0.2825\\
7.98489324614945	0.285\\
7.98789462130612	0.285\\
7.98789462130612	0.2875\\
8.00723232246353	0.2875\\
8.00723232246353	0.29\\
8.00946746724314	0.29\\
8.00946746724314	0.2925\\
8.01510056564363	0.2925\\
8.01510056564363	0.295\\
8.02865942949993	0.295\\
8.02865942949993	0.2975\\
8.02982118622673	0.2975\\
8.02982118622673	0.3\\
8.03319143170287	0.3\\
8.03319143170287	0.3025\\
8.03575840465606	0.3025\\
8.03575840465606	0.305\\
8.03954512647526	0.305\\
8.03954512647526	0.3075\\
8.05482366483253	0.3075\\
8.05482366483253	0.31\\
8.06211467327743	0.31\\
8.06211467327743	0.3125\\
8.07386085554526	0.3125\\
8.07386085554526	0.315\\
8.08782741916445	0.315\\
8.08782741916445	0.3175\\
8.09053117150486	0.3175\\
8.09053117150486	0.32\\
8.09126911091584	0.32\\
8.09126911091584	0.3225\\
8.1073384421565	0.3225\\
8.1073384421565	0.325\\
8.1101417588455	0.325\\
8.1101417588455	0.3275\\
8.11244541882566	0.3275\\
8.11244541882566	0.33\\
8.12253584313258	0.33\\
8.12253584313258	0.3325\\
8.12605972215657	0.3325\\
8.12605972215657	0.335\\
8.13273317528821	0.335\\
8.13273317528821	0.3375\\
8.15885612570829	0.3375\\
8.15885612570829	0.34\\
8.1625724597207	0.34\\
8.1625724597207	0.3425\\
8.16584238980755	0.3425\\
8.16584238980755	0.345\\
8.1704247507557	0.345\\
8.1704247507557	0.3475\\
8.17209056819661	0.3475\\
8.17209056819661	0.35\\
8.17275174541657	0.35\\
8.17275174541657	0.3525\\
8.17855119643781	0.3525\\
8.17855119643781	0.355\\
8.18142761848901	0.355\\
8.18142761848901	0.3575\\
8.18230696696256	0.3575\\
8.18230696696256	0.36\\
8.19909411623225	0.36\\
8.19909411623225	0.3625\\
8.2045408880784	0.3625\\
8.2045408880784	0.365\\
8.20618745138505	0.365\\
8.20618745138505	0.3675\\
8.22542191002887	0.3675\\
8.22542191002887	0.37\\
8.22736781855201	0.37\\
8.22736781855201	0.3725\\
8.24934638225333	0.3725\\
8.24934638225333	0.375\\
8.26510981736469	0.375\\
8.26510981736469	0.3775\\
8.28349205555561	0.3775\\
8.28349205555561	0.38\\
8.29237032417072	0.38\\
8.29237032417072	0.3825\\
8.30427616645536	0.3825\\
8.30427616645536	0.385\\
8.3178931889137	0.385\\
8.3178931889137	0.3875\\
8.32351317148226	0.3875\\
8.32351317148226	0.39\\
8.33139261918333	0.39\\
8.33139261918333	0.3925\\
8.336297946488	0.3925\\
8.336297946488	0.395\\
8.3397947567945	0.395\\
8.3397947567945	0.3975\\
8.35375592905763	0.3975\\
8.35375592905763	0.4\\
8.35423650364057	0.4\\
8.35423650364057	0.4025\\
8.35585148927131	0.4025\\
8.35585148927131	0.405\\
8.36965961203479	0.405\\
8.36965961203479	0.4075\\
8.37179508035612	0.4075\\
8.37179508035612	0.41\\
8.39267177448712	0.41\\
8.39267177448712	0.4125\\
8.40388014283078	0.4125\\
8.40388014283078	0.415\\
8.40873749041824	0.415\\
8.40873749041824	0.4175\\
8.40942264001656	0.4175\\
8.40942264001656	0.42\\
8.41524930899092	0.42\\
8.41524930899092	0.4225\\
8.42011215303928	0.4225\\
8.42011215303928	0.425\\
8.42457252796195	0.425\\
8.42457252796195	0.4275\\
8.42930919832175	0.4275\\
8.42930919832175	0.43\\
8.43030941722884	0.43\\
8.43030941722884	0.4325\\
8.43700507960031	0.4325\\
8.43700507960031	0.435\\
8.44209914125488	0.435\\
8.44209914125488	0.4375\\
8.4465380805262	0.4375\\
8.4465380805262	0.44\\
8.44678159024005	0.44\\
8.44678159024005	0.4425\\
8.44871207933583	0.4425\\
8.44871207933583	0.445\\
8.45386341973783	0.445\\
8.45386341973783	0.4475\\
8.47347383347691	0.4475\\
8.47347383347691	0.45\\
8.47411857433641	0.45\\
8.47411857433641	0.4525\\
8.47573377632752	0.4525\\
8.47573377632752	0.455\\
8.47752451642231	0.455\\
8.47752451642231	0.4575\\
8.47890458781669	0.4575\\
8.47890458781669	0.46\\
8.48760348367095	0.46\\
8.48760348367095	0.4625\\
8.512903140145	0.4625\\
8.512903140145	0.465\\
8.51988490323718	0.465\\
8.51988490323718	0.4675\\
8.52895795709525	0.4675\\
8.52895795709525	0.47\\
8.53703419889898	0.47\\
8.53703419889898	0.4725\\
8.57453923891098	0.4725\\
8.57453923891098	0.475\\
8.58098228089355	0.475\\
8.58098228089355	0.4775\\
8.58728658182215	0.4775\\
8.58728658182215	0.48\\
8.59136463102031	0.48\\
8.59136463102031	0.4825\\
8.6032890963195	0.4825\\
8.6032890963195	0.485\\
8.60704925867007	0.485\\
8.60704925867007	0.4875\\
8.61059597577019	0.4875\\
8.61059597577019	0.49\\
8.62421294959294	0.49\\
8.62421294959294	0.4925\\
8.62523787772733	0.4925\\
8.62523787772733	0.495\\
8.63634570028909	0.495\\
8.63634570028909	0.4975\\
8.63981595248874	0.4975\\
8.63981595248874	0.5\\
8.64681339911306	0.5\\
8.64681339911306	0.5025\\
8.65044782527294	0.5025\\
8.65044782527294	0.505\\
8.65201627489834	0.505\\
8.65201627489834	0.5075\\
8.67359524169918	0.5075\\
8.67359524169918	0.51\\
8.67664318312077	0.51\\
8.67664318312077	0.5125\\
8.69032201475211	0.5125\\
8.69032201475211	0.515\\
8.69186486656312	0.515\\
8.69186486656312	0.5175\\
8.69208442593193	0.5175\\
8.69208442593193	0.52\\
8.69224628599111	0.52\\
8.69224628599111	0.5225\\
8.69784271884028	0.5225\\
8.69784271884028	0.525\\
8.6985622371693	0.525\\
8.6985622371693	0.5275\\
8.70392226828189	0.5275\\
8.70392226828189	0.53\\
8.72037186341093	0.53\\
8.72037186341093	0.5325\\
8.72182083697474	0.5325\\
8.72182083697474	0.535\\
8.73161089607761	0.535\\
8.73161089607761	0.5375\\
8.73195965314708	0.5375\\
8.73195965314708	0.54\\
8.73838048085112	0.54\\
8.73838048085112	0.5425\\
8.74020286139631	0.5425\\
8.74020286139631	0.545\\
8.77972114197014	0.545\\
8.77972114197014	0.5475\\
8.79385802489999	0.5475\\
8.79385802489999	0.55\\
8.80446699230606	0.55\\
8.80446699230606	0.5525\\
8.83313746361768	0.5525\\
8.83313746361768	0.555\\
8.84816881126261	0.555\\
8.84816881126261	0.5575\\
8.85264828177919	0.5575\\
8.85264828177919	0.56\\
8.85528922129748	0.56\\
8.85528922129748	0.5625\\
8.86182293210664	0.5625\\
8.86182293210664	0.565\\
8.89355494286306	0.565\\
8.89355494286306	0.5675\\
8.90376120371694	0.5675\\
8.90376120371694	0.57\\
8.9052373617514	0.57\\
8.9052373617514	0.5725\\
8.90727395360821	0.5725\\
8.90727395360821	0.575\\
8.91343348702211	0.575\\
8.91343348702211	0.5775\\
8.91891050786822	0.5775\\
8.91891050786822	0.58\\
8.9355970253514	0.58\\
8.9355970253514	0.5825\\
8.94129044758059	0.5825\\
8.94129044758059	0.585\\
8.97462925668039	0.585\\
8.97462925668039	0.5875\\
8.98720008708164	0.5875\\
8.98720008708164	0.59\\
8.99100312201241	0.59\\
8.99100312201241	0.5925\\
8.99318248990891	0.5925\\
8.99318248990891	0.595\\
8.99359318121509	0.595\\
8.99359318121509	0.5975\\
9.00423151928957	0.5975\\
9.00423151928957	0.6\\
9.01041675893739	0.6\\
9.01041675893739	0.6025\\
9.01167697222325	0.6025\\
9.01167697222325	0.605\\
9.01971515456464	0.605\\
9.01971515456464	0.6075\\
9.04135739088325	0.6075\\
9.04135739088325	0.61\\
9.0499096880513	0.61\\
9.0499096880513	0.6125\\
9.05258127594374	0.6125\\
9.05258127594374	0.615\\
9.05675767436454	0.615\\
9.05675767436454	0.6175\\
9.05803883397283	0.6175\\
9.05803883397283	0.62\\
9.06728382160794	0.62\\
9.06728382160794	0.6225\\
9.06958201000879	0.6225\\
9.06958201000879	0.625\\
9.08228854905503	0.625\\
9.08228854905503	0.6275\\
9.08453469098476	0.6275\\
9.08453469098476	0.63\\
9.08911705327288	0.63\\
9.08911705327288	0.6325\\
9.09215873175471	0.6325\\
9.09215873175471	0.635\\
9.11154738914772	0.635\\
9.11154738914772	0.6375\\
9.11464235149241	0.6375\\
9.11464235149241	0.64\\
9.13109538600241	0.64\\
9.13109538600241	0.6425\\
9.13672796560448	0.6425\\
9.13672796560448	0.645\\
9.15008933836593	0.645\\
9.15008933836593	0.6475\\
9.15041310510675	0.6475\\
9.15041310510675	0.65\\
9.15649845059603	0.65\\
9.15649845059603	0.6525\\
9.16469517563982	0.6525\\
9.16469517563982	0.655\\
9.18749768444584	0.655\\
9.18749768444584	0.6575\\
9.18872307447556	0.6575\\
9.18872307447556	0.66\\
9.22368790937448	0.66\\
9.22368790937448	0.6625\\
9.2368703062477	0.6625\\
9.2368703062477	0.665\\
9.24944908436381	0.665\\
9.24944908436381	0.6675\\
9.26180987233375	0.6675\\
9.26180987233375	0.67\\
9.2735953043426	0.67\\
9.2735953043426	0.6725\\
9.28856044292729	0.6725\\
9.28856044292729	0.675\\
9.29172618747752	0.675\\
9.29172618747752	0.6775\\
9.33774867804787	0.6775\\
9.33774867804787	0.68\\
9.34951648381018	0.68\\
9.34951648381018	0.6825\\
9.37595351250061	0.6825\\
9.37595351250061	0.685\\
9.37909031865903	0.685\\
9.37909031865903	0.6875\\
9.38559621603785	0.6875\\
9.38559621603785	0.69\\
9.39455805548824	0.69\\
9.39455805548824	0.6925\\
9.45311931453028	0.6925\\
9.45311931453028	0.695\\
9.45721928271406	0.695\\
9.45721928271406	0.6975\\
9.45899297236291	0.6975\\
9.45899297236291	0.7\\
9.45921195164032	0.7\\
9.45921195164032	0.7025\\
9.47386489376021	0.7025\\
9.47386489376021	0.705\\
9.51706742613459	0.705\\
9.51706742613459	0.7075\\
9.53422209174892	0.7075\\
9.53422209174892	0.71\\
9.55503397624492	0.71\\
9.55503397624492	0.7125\\
9.55905403436308	0.7125\\
9.55905403436308	0.715\\
9.58057670570626	0.715\\
9.58057670570626	0.7175\\
9.58642710037323	0.7175\\
9.58642710037323	0.72\\
9.59586930233909	0.72\\
9.59586930233909	0.7225\\
9.60834812275242	0.7225\\
9.60834812275242	0.725\\
9.63319236368533	0.725\\
9.63319236368533	0.7275\\
9.63939244104861	0.7275\\
9.63939244104861	0.73\\
9.64039307098213	0.73\\
9.64039307098213	0.7325\\
9.64600061689582	0.7325\\
9.64600061689582	0.735\\
9.66932725023895	0.735\\
9.66932725023895	0.7375\\
9.67113429049023	0.7375\\
9.67113429049023	0.74\\
9.74003190614968	0.74\\
9.74003190614968	0.7425\\
9.77014262433874	0.7425\\
9.77014262433874	0.745\\
9.79263648643099	0.745\\
9.79263648643099	0.7475\\
9.79389757484646	0.7475\\
9.79389757484646	0.75\\
9.82398687493197	0.75\\
9.82398687493197	0.7525\\
9.84359320284771	0.7525\\
9.84359320284771	0.755\\
9.90959990758285	0.755\\
9.90959990758285	0.7575\\
9.93013306700155	0.7575\\
9.93013306700155	0.76\\
9.93885939567088	0.76\\
9.93885939567088	0.7625\\
9.95021180559006	0.7625\\
9.95021180559006	0.765\\
9.96059895090033	0.765\\
9.96059895090033	0.7675\\
10.0144523974679	0.7675\\
10.0144523974679	0.77\\
10.0224482552429	0.77\\
10.0224482552429	0.7725\\
10.0247506457695	0.7725\\
10.0247506457695	0.775\\
10.0315014190382	0.775\\
10.0315014190382	0.7775\\
10.0432507363348	0.7775\\
10.0432507363348	0.78\\
10.0445041897003	0.78\\
10.0445041897003	0.7825\\
10.0727129070393	0.7825\\
10.0727129070393	0.785\\
10.0872228523146	0.785\\
10.0872228523146	0.7875\\
10.1052180216984	0.7875\\
10.1052180216984	0.79\\
10.1117510108746	0.79\\
10.1117510108746	0.7925\\
10.116597492732	0.7925\\
10.116597492732	0.795\\
10.133043401916	0.795\\
10.133043401916	0.7975\\
10.1438098444475	0.7975\\
10.1438098444475	0.8\\
10.1874503203536	0.8\\
10.1874503203536	0.8025\\
10.2036538782658	0.8025\\
10.2036538782658	0.805\\
10.2097793640828	0.805\\
10.2097793640828	0.8075\\
10.217195349903	0.8075\\
10.217195349903	0.81\\
10.2239326171704	0.81\\
10.2239326171704	0.8125\\
10.2433860992381	0.8125\\
10.2433860992381	0.815\\
10.2728430191976	0.815\\
10.2728430191976	0.8175\\
10.2728885760297	0.8175\\
10.2728885760297	0.82\\
10.2885074698374	0.82\\
10.2885074698374	0.8225\\
10.2977347878514	0.8225\\
10.2977347878514	0.825\\
10.3055574317733	0.825\\
10.3055574317733	0.8275\\
10.3263820334817	0.8275\\
10.3263820334817	0.83\\
10.3279346880877	0.83\\
10.3279346880877	0.8325\\
10.3663198345591	0.8325\\
10.3663198345591	0.835\\
10.3866370911437	0.835\\
10.3866370911437	0.8375\\
10.3988139257182	0.8375\\
10.3988139257182	0.84\\
10.4478222994396	0.84\\
10.4478222994396	0.8425\\
10.499524249581	0.8425\\
10.499524249581	0.845\\
10.5024755399305	0.845\\
10.5024755399305	0.8475\\
10.5144576097035	0.8475\\
10.5144576097035	0.85\\
10.5157285926094	0.85\\
10.5157285926094	0.8525\\
10.5258321379074	0.8525\\
10.5258321379074	0.855\\
10.5469051956143	0.855\\
10.5469051956143	0.8575\\
10.5516534482035	0.8575\\
10.5516534482035	0.86\\
10.5610798333403	0.86\\
10.5610798333403	0.8625\\
10.5830750789902	0.8625\\
10.5830750789902	0.865\\
10.6033605050857	0.865\\
10.6033605050857	0.8675\\
10.6116695674872	0.8675\\
10.6116695674872	0.87\\
10.6725967329968	0.87\\
10.6725967329968	0.8725\\
10.6734684767858	0.8725\\
10.6734684767858	0.875\\
10.6756308203534	0.875\\
10.6756308203534	0.8775\\
10.7133110135459	0.8775\\
10.7133110135459	0.88\\
10.7250867620903	0.88\\
10.7250867620903	0.8825\\
10.730704100565	0.8825\\
10.730704100565	0.885\\
10.8623594640611	0.885\\
10.8623594640611	0.8875\\
10.8771224869436	0.8875\\
10.8771224869436	0.89\\
11.0133037666103	0.89\\
11.0133037666103	0.8925\\
11.0583610450076	0.8925\\
11.0583610450076	0.895\\
11.1324240452986	0.895\\
11.1324240452986	0.8975\\
11.1990502452693	0.8975\\
11.1990502452693	0.9\\
11.2042103983527	0.9\\
11.2042103983527	0.9025\\
11.2077759238217	0.9025\\
11.2077759238217	0.905\\
11.2379395494757	0.905\\
11.2379395494757	0.9075\\
11.2639164849592	0.9075\\
11.2639164849592	0.91\\
11.2741339768955	0.91\\
11.2741339768955	0.9125\\
11.3024767513175	0.9125\\
11.3024767513175	0.915\\
11.3108393754504	0.915\\
11.3108393754504	0.9175\\
11.3466203195928	0.9175\\
11.3466203195928	0.92\\
11.3772846475494	0.92\\
11.3772846475494	0.9225\\
11.4267559024423	0.9225\\
11.4267559024423	0.925\\
11.4689883389823	0.925\\
11.4689883389823	0.9275\\
11.5666382738588	0.9275\\
11.5666382738588	0.93\\
11.6563647559969	0.93\\
11.6563647559969	0.9325\\
11.7612355862605	0.9325\\
11.7612355862605	0.935\\
11.9134036139413	0.935\\
11.9134036139413	0.9375\\
11.9146811505079	0.9375\\
11.9146811505079	0.94\\
11.9320152621248	0.94\\
11.9320152621248	0.9425\\
11.9364509659284	0.9425\\
11.9364509659284	0.945\\
11.9885944848978	0.945\\
11.9885944848978	0.9475\\
12.0237064670099	0.9475\\
12.0237064670099	0.95\\
12.056289898118	0.95\\
12.056289898118	0.9525\\
12.1503020388626	0.9525\\
12.1503020388626	0.955\\
12.1704984228502	0.955\\
12.1704984228502	0.9575\\
12.3089977621829	0.9575\\
12.3089977621829	0.96\\
12.3806990775159	0.96\\
12.3806990775159	0.9625\\
12.3883629829047	0.9625\\
12.3883629829047	0.965\\
12.4008986224107	0.965\\
12.4008986224107	0.9675\\
12.6199134079118	0.9675\\
12.6199134079118	0.97\\
12.8486927744391	0.97\\
12.8486927744391	0.9725\\
12.8879984077068	0.9725\\
12.8879984077068	0.975\\
12.899076102209	0.975\\
12.899076102209	0.9775\\
12.972609897788	0.9775\\
12.972609897788	0.98\\
13.0011219129705	0.98\\
13.0011219129705	0.9825\\
13.1048589890717	0.9825\\
13.1048589890717	0.985\\
13.2467292810809	0.985\\
13.2467292810809	0.9875\\
13.4008302170325	0.9875\\
13.4008302170325	0.99\\
13.5522282703345	0.99\\
13.5522282703345	0.9925\\
13.7619896202698	0.9925\\
13.7619896202698	0.995\\
13.7960774164316	0.995\\
13.7960774164316	0.9975\\
13.8906165328214	0.9975\\
13.8906165328214	1\\
inf	1\\
};
\addlegendentry{Baseline with MR precoding~\cite{antonioli2023mixed}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
28.8926607511189	0\\
28.8926607511189	0.0025\\
30.2606701452051	0.0025\\
30.2606701452051	0.005\\
30.3352257587173	0.005\\
30.3352257587173	0.0075\\
30.5651575514068	0.0075\\
30.5651575514068	0.01\\
30.870755508429	0.01\\
30.870755508429	0.0125\\
31.0628206161661	0.0125\\
31.0628206161661	0.015\\
31.3029166998998	0.015\\
31.3029166998998	0.0175\\
31.4356621433429	0.0175\\
31.4356621433429	0.02\\
31.7307164374517	0.02\\
31.7307164374517	0.0225\\
32.1342884840952	0.0225\\
32.1342884840952	0.025\\
32.191703802486	0.025\\
32.191703802486	0.0275\\
32.3874445473576	0.0275\\
32.3874445473576	0.03\\
32.3936685720352	0.03\\
32.3936685720352	0.0325\\
32.504832013121	0.0325\\
32.504832013121	0.035\\
32.5652837069917	0.035\\
32.5652837069917	0.0375\\
32.5784873962783	0.0375\\
32.5784873962783	0.04\\
32.6195211102436	0.04\\
32.6195211102436	0.0425\\
32.9737103961247	0.0425\\
32.9737103961247	0.045\\
33.0529861125709	0.045\\
33.0529861125709	0.0475\\
33.2939561305753	0.0475\\
33.2939561305753	0.05\\
33.4947578613942	0.05\\
33.4947578613942	0.0525\\
33.5147126712247	0.0525\\
33.5147126712247	0.055\\
33.5542853557803	0.055\\
33.5542853557803	0.0575\\
33.619384324861	0.0575\\
33.619384324861	0.06\\
33.653311930661	0.06\\
33.653311930661	0.0625\\
33.7031929926984	0.0625\\
33.7031929926984	0.065\\
33.7033345942143	0.065\\
33.7033345942143	0.0675\\
33.7134132071071	0.0675\\
33.7134132071071	0.07\\
33.7385638269201	0.07\\
33.7385638269201	0.0725\\
33.7934348592444	0.0725\\
33.7934348592444	0.075\\
33.8409225918356	0.075\\
33.8409225918356	0.0775\\
33.8953762878179	0.0775\\
33.8953762878179	0.08\\
33.9242514828613	0.08\\
33.9242514828613	0.0825\\
34.0876716944278	0.0825\\
34.0876716944278	0.085\\
34.1472564131049	0.085\\
34.1472564131049	0.0875\\
34.3550621077454	0.0875\\
34.3550621077454	0.09\\
34.4185875686682	0.09\\
34.4185875686682	0.0925\\
34.4926774887626	0.0925\\
34.4926774887626	0.095\\
34.5397433868603	0.095\\
34.5397433868603	0.0975\\
34.5986192182948	0.0975\\
34.5986192182948	0.1\\
34.6233739271231	0.1\\
34.6233739271231	0.1025\\
34.8725496398151	0.1025\\
34.8725496398151	0.105\\
34.8801623186015	0.105\\
34.8801623186015	0.1075\\
34.8957847911668	0.1075\\
34.8957847911668	0.11\\
35.014384238045	0.11\\
35.014384238045	0.1125\\
35.1151926767342	0.1125\\
35.1151926767342	0.115\\
35.1763966546108	0.115\\
35.1763966546108	0.1175\\
35.1806060396023	0.1175\\
35.1806060396023	0.12\\
35.3030152331116	0.12\\
35.3030152331116	0.1225\\
35.3703027131327	0.1225\\
35.3703027131327	0.125\\
35.3755671551207	0.125\\
35.3755671551207	0.1275\\
35.3965447717172	0.1275\\
35.3965447717172	0.13\\
35.4417751553096	0.13\\
35.4417751553096	0.1325\\
35.4458279721054	0.1325\\
35.4458279721054	0.135\\
35.4999912554881	0.135\\
35.4999912554881	0.1375\\
35.5876037597076	0.1375\\
35.5876037597076	0.14\\
35.6420839506605	0.14\\
35.6420839506605	0.1425\\
35.6551187940456	0.1425\\
35.6551187940456	0.145\\
35.7127347198469	0.145\\
35.7127347198469	0.1475\\
35.7677346769703	0.1475\\
35.7677346769703	0.15\\
35.8974403615057	0.15\\
35.8974403615057	0.1525\\
36.0135722490628	0.1525\\
36.0135722490628	0.155\\
36.04358070739	0.155\\
36.04358070739	0.1575\\
36.0510653450491	0.1575\\
36.0510653450491	0.16\\
36.3580693659827	0.16\\
36.3580693659827	0.1625\\
36.3796852026919	0.1625\\
36.3796852026919	0.165\\
36.3829012997123	0.165\\
36.3829012997123	0.1675\\
36.3935390660134	0.1675\\
36.3935390660134	0.17\\
36.400946692792	0.17\\
36.400946692792	0.1725\\
36.4471944775782	0.1725\\
36.4471944775782	0.175\\
36.4502601983318	0.175\\
36.4502601983318	0.1775\\
36.4505211195162	0.1775\\
36.4505211195162	0.18\\
36.4610488284106	0.18\\
36.4610488284106	0.1825\\
36.5091008479177	0.1825\\
36.5091008479177	0.185\\
36.5170743514084	0.185\\
36.5170743514084	0.1875\\
36.598890839406	0.1875\\
36.598890839406	0.19\\
36.6404746037113	0.19\\
36.6404746037113	0.1925\\
36.7108103281053	0.1925\\
36.7108103281053	0.195\\
36.7630065643219	0.195\\
36.7630065643219	0.1975\\
36.8183929474094	0.1975\\
36.8183929474094	0.2\\
36.8194274100002	0.2\\
36.8194274100002	0.2025\\
36.8354957999775	0.2025\\
36.8354957999775	0.205\\
36.87938929889	0.205\\
36.87938929889	0.2075\\
36.8806249773476	0.2075\\
36.8806249773476	0.21\\
36.9461260654204	0.21\\
36.9461260654204	0.2125\\
37.0567705617765	0.2125\\
37.0567705617765	0.215\\
37.0921736475244	0.215\\
37.0921736475244	0.2175\\
37.1365072287808	0.2175\\
37.1365072287808	0.22\\
37.2172120458113	0.22\\
37.2172120458113	0.2225\\
37.2314701826165	0.2225\\
37.2314701826165	0.225\\
37.2677658868645	0.225\\
37.2677658868645	0.2275\\
37.3394214166805	0.2275\\
37.3394214166805	0.23\\
37.343884035034	0.23\\
37.343884035034	0.2325\\
37.372672649387	0.2325\\
37.372672649387	0.235\\
37.385967774993	0.235\\
37.385967774993	0.2375\\
37.4045481325549	0.2375\\
37.4045481325549	0.24\\
37.5133542820143	0.24\\
37.5133542820143	0.2425\\
37.6303972327919	0.2425\\
37.6303972327919	0.245\\
37.6752602104776	0.245\\
37.6752602104776	0.2475\\
37.6770347635586	0.2475\\
37.6770347635586	0.25\\
37.7252160814578	0.25\\
37.7252160814578	0.2525\\
37.7315841298459	0.2525\\
37.7315841298459	0.255\\
37.7433628877034	0.255\\
37.7433628877034	0.2575\\
37.7825674971313	0.2575\\
37.7825674971313	0.26\\
37.7979162932612	0.26\\
37.7979162932612	0.2625\\
37.8215399664528	0.2625\\
37.8215399664528	0.265\\
37.864883678268	0.265\\
37.864883678268	0.2675\\
37.9195881558931	0.2675\\
37.9195881558931	0.27\\
37.9297189910914	0.27\\
37.9297189910914	0.2725\\
37.939094703852	0.2725\\
37.939094703852	0.275\\
37.9710556429008	0.275\\
37.9710556429008	0.2775\\
38.0300051317414	0.2775\\
38.0300051317414	0.28\\
38.0394388927049	0.28\\
38.0394388927049	0.2825\\
38.0518262263855	0.2825\\
38.0518262263855	0.285\\
38.086830153233	0.285\\
38.086830153233	0.2875\\
38.1100127542575	0.2875\\
38.1100127542575	0.29\\
38.1183106330516	0.29\\
38.1183106330516	0.2925\\
38.1334247326671	0.2925\\
38.1334247326671	0.295\\
38.1909598207686	0.295\\
38.1909598207686	0.2975\\
38.2050741608173	0.2975\\
38.2050741608173	0.3\\
38.2337772827362	0.3\\
38.2337772827362	0.3025\\
38.2644464179885	0.3025\\
38.2644464179885	0.305\\
38.2755188858883	0.305\\
38.2755188858883	0.3075\\
38.2893665026301	0.3075\\
38.2893665026301	0.31\\
38.2991529136776	0.31\\
38.2991529136776	0.3125\\
38.4157825735537	0.3125\\
38.4157825735537	0.315\\
38.488970136546	0.315\\
38.488970136546	0.3175\\
38.545406448381	0.3175\\
38.545406448381	0.32\\
38.7514718295842	0.32\\
38.7514718295842	0.3225\\
38.7596689877225	0.3225\\
38.7596689877225	0.325\\
38.7850417816517	0.325\\
38.7850417816517	0.3275\\
38.8099109287774	0.3275\\
38.8099109287774	0.33\\
38.8560147874483	0.33\\
38.8560147874483	0.3325\\
38.856827009562	0.3325\\
38.856827009562	0.335\\
38.8980173811766	0.335\\
38.8980173811766	0.3375\\
38.909599957117	0.3375\\
38.909599957117	0.34\\
38.9781448292355	0.34\\
38.9781448292355	0.3425\\
39.0105281190588	0.3425\\
39.0105281190588	0.345\\
39.0247864320634	0.345\\
39.0247864320634	0.3475\\
39.0584785226201	0.3475\\
39.0584785226201	0.35\\
39.0776673622821	0.35\\
39.0776673622821	0.3525\\
39.0820119420924	0.3525\\
39.0820119420924	0.355\\
39.1143408364906	0.355\\
39.1143408364906	0.3575\\
39.1198548704359	0.3575\\
39.1198548704359	0.36\\
39.1597707837033	0.36\\
39.1597707837033	0.3625\\
39.1882699922045	0.3625\\
39.1882699922045	0.365\\
39.1887390029376	0.365\\
39.1887390029376	0.3675\\
39.2611445352399	0.3675\\
39.2611445352399	0.37\\
39.2706101327417	0.37\\
39.2706101327417	0.3725\\
39.2951140756947	0.3725\\
39.2951140756947	0.375\\
39.2996629686697	0.375\\
39.2996629686697	0.3775\\
39.3569118007798	0.3775\\
39.3569118007798	0.38\\
39.3620404494664	0.38\\
39.3620404494664	0.3825\\
39.3902726339563	0.3825\\
39.3902726339563	0.385\\
39.3905203264058	0.385\\
39.3905203264058	0.3875\\
39.4366153922453	0.3875\\
39.4366153922453	0.39\\
39.4451997913896	0.39\\
39.4451997913896	0.3925\\
39.4476625121736	0.3925\\
39.4476625121736	0.395\\
39.4958615084632	0.395\\
39.4958615084632	0.3975\\
39.5057274165519	0.3975\\
39.5057274165519	0.4\\
39.5552736121263	0.4\\
39.5552736121263	0.4025\\
39.5895518440005	0.4025\\
39.5895518440005	0.405\\
39.6151041510855	0.405\\
39.6151041510855	0.4075\\
39.6207976718429	0.4075\\
39.6207976718429	0.41\\
39.6265102723094	0.41\\
39.6265102723094	0.4125\\
39.628137039945	0.4125\\
39.628137039945	0.415\\
39.6337789246233	0.415\\
39.6337789246233	0.4175\\
39.6498747011343	0.4175\\
39.6498747011343	0.42\\
39.7091046715392	0.42\\
39.7091046715392	0.4225\\
39.7573183504264	0.4225\\
39.7573183504264	0.425\\
39.7806799931007	0.425\\
39.7806799931007	0.4275\\
39.8746389998714	0.4275\\
39.8746389998714	0.43\\
39.8792251343422	0.43\\
39.8792251343422	0.4325\\
39.8827212603006	0.4325\\
39.8827212603006	0.435\\
39.8974347834747	0.435\\
39.8974347834747	0.4375\\
39.9272544417645	0.4375\\
39.9272544417645	0.44\\
39.9295525040273	0.44\\
39.9295525040273	0.4425\\
39.9323493959971	0.4425\\
39.9323493959971	0.445\\
40.0020035960056	0.445\\
40.0020035960056	0.4475\\
40.0195350143216	0.4475\\
40.0195350143216	0.45\\
40.0753777782969	0.45\\
40.0753777782969	0.4525\\
40.0764689028896	0.4525\\
40.0764689028896	0.455\\
40.1373999147712	0.455\\
40.1373999147712	0.4575\\
40.1499541133944	0.4575\\
40.1499541133944	0.46\\
40.1533893704691	0.46\\
40.1533893704691	0.4625\\
40.1878319291589	0.4625\\
40.1878319291589	0.465\\
40.1991210093815	0.465\\
40.1991210093815	0.4675\\
40.2048431330133	0.4675\\
40.2048431330133	0.47\\
40.2136662556228	0.47\\
40.2136662556228	0.4725\\
40.2184195664136	0.4725\\
40.2184195664136	0.475\\
40.2216425408057	0.475\\
40.2216425408057	0.4775\\
40.2791419257572	0.4775\\
40.2791419257572	0.48\\
40.3638860199381	0.48\\
40.3638860199381	0.4825\\
40.6525458873741	0.4825\\
40.6525458873741	0.485\\
40.6857453913636	0.485\\
40.6857453913636	0.4875\\
40.733692619345	0.4875\\
40.733692619345	0.49\\
40.7393520994204	0.49\\
40.7393520994204	0.4925\\
40.7590770704694	0.4925\\
40.7590770704694	0.495\\
40.8241826168376	0.495\\
40.8241826168376	0.4975\\
40.8589238319951	0.4975\\
40.8589238319951	0.5\\
40.8663581902778	0.5\\
40.8663581902778	0.5025\\
40.9322977231617	0.5025\\
40.9322977231617	0.505\\
40.9590601449632	0.505\\
40.9590601449632	0.5075\\
40.9983533246051	0.5075\\
40.9983533246051	0.51\\
41.0239085597376	0.51\\
41.0239085597376	0.5125\\
41.0740546228979	0.5125\\
41.0740546228979	0.515\\
41.0836974281878	0.515\\
41.0836974281878	0.5175\\
41.0883759577248	0.5175\\
41.0883759577248	0.52\\
41.0929386757501	0.52\\
41.0929386757501	0.5225\\
41.14289993276	0.5225\\
41.14289993276	0.525\\
41.2208488010921	0.525\\
41.2208488010921	0.5275\\
41.2254977685622	0.5275\\
41.2254977685622	0.53\\
41.2726859521022	0.53\\
41.2726859521022	0.5325\\
41.3386610095805	0.5325\\
41.3386610095805	0.535\\
41.3653076202701	0.535\\
41.3653076202701	0.5375\\
41.3689203651749	0.5375\\
41.3689203651749	0.54\\
41.3707138013961	0.54\\
41.3707138013961	0.5425\\
41.4393716911007	0.5425\\
41.4393716911007	0.545\\
41.4630978507843	0.545\\
41.4630978507843	0.5475\\
41.4799299757793	0.5475\\
41.4799299757793	0.55\\
41.6282144538167	0.55\\
41.6282144538167	0.5525\\
41.6436717142198	0.5525\\
41.6436717142198	0.555\\
41.6723743973604	0.555\\
41.6723743973604	0.5575\\
41.752636749298	0.5575\\
41.752636749298	0.56\\
41.7794444487449	0.56\\
41.7794444487449	0.5625\\
41.7929128468905	0.5625\\
41.7929128468905	0.565\\
41.8082631822488	0.565\\
41.8082631822488	0.5675\\
41.8324813836855	0.5675\\
41.8324813836855	0.57\\
41.8404929527165	0.57\\
41.8404929527165	0.5725\\
41.8747289101983	0.5725\\
41.8747289101983	0.575\\
41.8946643603668	0.575\\
41.8946643603668	0.5775\\
41.9018331021194	0.5775\\
41.9018331021194	0.58\\
41.9096254050933	0.58\\
41.9096254050933	0.5825\\
41.928393727826	0.5825\\
41.928393727826	0.585\\
41.9411679034889	0.585\\
41.9411679034889	0.5875\\
41.9862920052592	0.5875\\
41.9862920052592	0.59\\
41.9895356674442	0.59\\
41.9895356674442	0.5925\\
42.0359238454859	0.5925\\
42.0359238454859	0.595\\
42.0542349228441	0.595\\
42.0542349228441	0.5975\\
42.072413018836	0.5975\\
42.072413018836	0.6\\
42.1401227124708	0.6\\
42.1401227124708	0.6025\\
42.160868523011	0.6025\\
42.160868523011	0.605\\
42.1726680055389	0.605\\
42.1726680055389	0.6075\\
42.2283926188924	0.6075\\
42.2283926188924	0.61\\
42.3072197638689	0.61\\
42.3072197638689	0.6125\\
42.3271582308305	0.6125\\
42.3271582308305	0.615\\
42.3673663676744	0.615\\
42.3673663676744	0.6175\\
42.4291985789261	0.6175\\
42.4291985789261	0.62\\
42.4360654433712	0.62\\
42.4360654433712	0.6225\\
42.4542173341737	0.6225\\
42.4542173341737	0.625\\
42.6162962464591	0.625\\
42.6162962464591	0.6275\\
42.6855504356835	0.6275\\
42.6855504356835	0.63\\
42.6948726137498	0.63\\
42.6948726137498	0.6325\\
42.6968740873221	0.6325\\
42.6968740873221	0.635\\
42.7420962209693	0.635\\
42.7420962209693	0.6375\\
42.7719357260943	0.6375\\
42.7719357260943	0.64\\
42.9782856021701	0.64\\
42.9782856021701	0.6425\\
43.0395324319105	0.6425\\
43.0395324319105	0.645\\
43.0957583680779	0.645\\
43.0957583680779	0.6475\\
43.148331619693	0.6475\\
43.148331619693	0.65\\
43.1983060344655	0.65\\
43.1983060344655	0.6525\\
43.2553074137957	0.6525\\
43.2553074137957	0.655\\
43.2987081639908	0.655\\
43.2987081639908	0.6575\\
43.3224404619027	0.6575\\
43.3224404619027	0.66\\
43.3305758485692	0.66\\
43.3305758485692	0.6625\\
43.341710709822	0.6625\\
43.341710709822	0.665\\
43.3485406901972	0.665\\
43.3485406901972	0.6675\\
43.354409469903	0.6675\\
43.354409469903	0.67\\
43.4147013306617	0.67\\
43.4147013306617	0.6725\\
43.4235344225986	0.6725\\
43.4235344225986	0.675\\
43.5160821337836	0.675\\
43.5160821337836	0.6775\\
43.6630158612975	0.6775\\
43.6630158612975	0.68\\
43.668310290368	0.68\\
43.668310290368	0.6825\\
43.7196633304528	0.6825\\
43.7196633304528	0.685\\
43.7699212345929	0.685\\
43.7699212345929	0.6875\\
43.8185883601836	0.6875\\
43.8185883601836	0.69\\
43.9155566838275	0.69\\
43.9155566838275	0.6925\\
43.9246625084578	0.6925\\
43.9246625084578	0.695\\
43.9715511793411	0.695\\
43.9715511793411	0.6975\\
44.1286991252381	0.6975\\
44.1286991252381	0.7\\
44.1643013111377	0.7\\
44.1643013111377	0.7025\\
44.2610700438994	0.7025\\
44.2610700438994	0.705\\
44.2737712688043	0.705\\
44.2737712688043	0.7075\\
44.2781210309964	0.7075\\
44.2781210309964	0.71\\
44.3209833364465	0.71\\
44.3209833364465	0.7125\\
44.3223365563553	0.7125\\
44.3223365563553	0.715\\
44.3303341935773	0.715\\
44.3303341935773	0.7175\\
44.3592546480719	0.7175\\
44.3592546480719	0.72\\
44.383404661086	0.72\\
44.383404661086	0.7225\\
44.4299697227731	0.7225\\
44.4299697227731	0.725\\
44.4335454977091	0.725\\
44.4335454977091	0.7275\\
44.4531756094586	0.7275\\
44.4531756094586	0.73\\
44.5515543574746	0.73\\
44.5515543574746	0.7325\\
44.6100167555813	0.7325\\
44.6100167555813	0.735\\
44.6679184526883	0.735\\
44.6679184526883	0.7375\\
44.6693621028729	0.7375\\
44.6693621028729	0.74\\
44.6750601981771	0.74\\
44.6750601981771	0.7425\\
44.7181496570546	0.7425\\
44.7181496570546	0.745\\
44.7707193029877	0.745\\
44.7707193029877	0.7475\\
44.7800432773871	0.7475\\
44.7800432773871	0.75\\
44.8100984592177	0.75\\
44.8100984592177	0.7525\\
44.8842698815795	0.7525\\
44.8842698815795	0.755\\
44.9043568068759	0.755\\
44.9043568068759	0.7575\\
44.9085545082017	0.7575\\
44.9085545082017	0.76\\
44.9525074923623	0.76\\
44.9525074923623	0.7625\\
45.0493872206089	0.7625\\
45.0493872206089	0.765\\
45.0511486557171	0.765\\
45.0511486557171	0.7675\\
45.0527605987965	0.7675\\
45.0527605987965	0.77\\
45.0703298903071	0.77\\
45.0703298903071	0.7725\\
45.070704481295	0.7725\\
45.070704481295	0.775\\
45.0740250700621	0.775\\
45.0740250700621	0.7775\\
45.1209444265341	0.7775\\
45.1209444265341	0.78\\
45.1305417246537	0.78\\
45.1305417246537	0.7825\\
45.1350696147663	0.7825\\
45.1350696147663	0.785\\
45.1867792865427	0.785\\
45.1867792865427	0.7875\\
45.1989351104046	0.7875\\
45.1989351104046	0.79\\
45.2334928195038	0.79\\
45.2334928195038	0.7925\\
45.303617054001	0.7925\\
45.303617054001	0.795\\
45.3665681813044	0.795\\
45.3665681813044	0.7975\\
45.5073082215622	0.7975\\
45.5073082215622	0.8\\
45.5242314280885	0.8\\
45.5242314280885	0.8025\\
45.5745538013601	0.8025\\
45.5745538013601	0.805\\
45.8172869588557	0.805\\
45.8172869588557	0.8075\\
45.8844877852747	0.8075\\
45.8844877852747	0.81\\
45.927828616948	0.81\\
45.927828616948	0.8125\\
45.9690610967052	0.8125\\
45.9690610967052	0.815\\
46.0156474694384	0.815\\
46.0156474694384	0.8175\\
46.0565124153147	0.8175\\
46.0565124153147	0.82\\
46.1877191190905	0.82\\
46.1877191190905	0.8225\\
46.1894533527634	0.8225\\
46.1894533527634	0.825\\
46.2408283366916	0.825\\
46.2408283366916	0.8275\\
46.2759317522072	0.8275\\
46.2759317522072	0.83\\
46.7866155266535	0.83\\
46.7866155266535	0.8325\\
46.7938313015659	0.8325\\
46.7938313015659	0.835\\
46.8234317462378	0.835\\
46.8234317462378	0.8375\\
47.0557325952061	0.8375\\
47.0557325952061	0.84\\
47.1105229938617	0.84\\
47.1105229938617	0.8425\\
47.1910230604511	0.8425\\
47.1910230604511	0.845\\
47.2652519086885	0.845\\
47.2652519086885	0.8475\\
47.2831951441231	0.8475\\
47.2831951441231	0.85\\
47.2991153202709	0.85\\
47.2991153202709	0.8525\\
47.3410535427541	0.8525\\
47.3410535427541	0.855\\
47.3456966196286	0.855\\
47.3456966196286	0.8575\\
47.3916787910927	0.8575\\
47.3916787910927	0.86\\
47.4158058103117	0.86\\
47.4158058103117	0.8625\\
47.4673075053785	0.8625\\
47.4673075053785	0.865\\
47.4780911767774	0.865\\
47.4780911767774	0.8675\\
47.490334020993	0.8675\\
47.490334020993	0.87\\
47.5426537524953	0.87\\
47.5426537524953	0.8725\\
47.5853643261738	0.8725\\
47.5853643261738	0.875\\
47.5896227843139	0.875\\
47.5896227843139	0.8775\\
47.7544021039984	0.8775\\
47.7544021039984	0.88\\
47.7920037823026	0.88\\
47.7920037823026	0.8825\\
47.8926023385651	0.8825\\
47.8926023385651	0.885\\
47.9493073367162	0.885\\
47.9493073367162	0.8875\\
47.9763343212439	0.8875\\
47.9763343212439	0.89\\
47.9775308669739	0.89\\
47.9775308669739	0.8925\\
48.0301498199112	0.8925\\
48.0301498199112	0.895\\
48.0394306896249	0.895\\
48.0394306896249	0.8975\\
48.0522276551381	0.8975\\
48.0522276551381	0.9\\
48.383717652513	0.9\\
48.383717652513	0.9025\\
48.3889647854688	0.9025\\
48.3889647854688	0.905\\
48.528131924079	0.905\\
48.528131924079	0.9075\\
48.5713503902446	0.9075\\
48.5713503902446	0.91\\
48.7282908334152	0.91\\
48.7282908334152	0.9125\\
48.8960890407878	0.9125\\
48.8960890407878	0.915\\
49.0189342329773	0.915\\
49.0189342329773	0.9175\\
49.0551814816135	0.9175\\
49.0551814816135	0.92\\
49.206321644352	0.92\\
49.206321644352	0.9225\\
49.224706921105	0.9225\\
49.224706921105	0.925\\
49.249670798019	0.925\\
49.249670798019	0.9275\\
49.3961319575238	0.9275\\
49.3961319575238	0.93\\
49.5264710120895	0.93\\
49.5264710120895	0.9325\\
49.6610057585761	0.9325\\
49.6610057585761	0.935\\
50.01424809445	0.935\\
50.01424809445	0.9375\\
50.0317668341133	0.9375\\
50.0317668341133	0.94\\
50.1469653031393	0.94\\
50.1469653031393	0.9425\\
50.1555433219679	0.9425\\
50.1555433219679	0.945\\
50.1902168496811	0.945\\
50.1902168496811	0.9475\\
50.382267603367	0.9475\\
50.382267603367	0.95\\
50.4118122294639	0.95\\
50.4118122294639	0.9525\\
50.4156148211355	0.9525\\
50.4156148211355	0.955\\
50.5733551013602	0.955\\
50.5733551013602	0.9575\\
51.7242104809794	0.9575\\
51.7242104809794	0.96\\
51.7568945282458	0.96\\
51.7568945282458	0.9625\\
52.0666123604914	0.9625\\
52.0666123604914	0.965\\
52.184943182768	0.965\\
52.184943182768	0.9675\\
52.2411451378277	0.9675\\
52.2411451378277	0.97\\
52.3822058650218	0.97\\
52.3822058650218	0.9725\\
52.5233879395172	0.9725\\
52.5233879395172	0.975\\
53.4546560667319	0.975\\
53.4546560667319	0.9775\\
54.0642305871438	0.9775\\
54.0642305871438	0.98\\
54.0896194105409	0.98\\
54.0896194105409	0.9825\\
54.114925694049	0.9825\\
54.114925694049	0.985\\
54.3228614789023	0.985\\
54.3228614789023	0.9875\\
54.5135132201218	0.9875\\
54.5135132201218	0.99\\
54.9387158982634	0.99\\
54.9387158982634	0.9925\\
55.0143580252877	0.9925\\
55.0143580252877	0.995\\
55.1970835404643	0.995\\
55.1970835404643	0.9975\\
64.7473134653261	0.9975\\
64.7473134653261	1\\
inf	1\\
};
\addlegendentry{Proposed scheme}

\end{axis}

\end{tikzpicture}%

==> sumRateComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}
% Reset these entries. Comment from AE to expand this in figures.
\glsreset{fc}
\glsreset{fnc}
\glsreset{pcnc}

\pgfplotsset{
    every axis legend/.append style={ at={(0,1.54)}, nodes={scale=1.01},anchor=north west, legend cell align=left, align=left, legend columns = 1} }
\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=20,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={Sum Rate (bpcu)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Empirical CDF},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.5,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
		\addplot [color=blue, line width=1.5pt]
		table[row sep=crcr]{%
			-inf	0\\
			19.6670725028773	0\\
			19.6670725028773	0.0025\\
			19.9341784609835	0.0025\\
			19.9341784609835	0.005\\
			20.5330008903312	0.005\\
			20.5330008903312	0.0075\\
			20.5581927171904	0.0075\\
			20.5581927171904	0.01\\
			20.7900726491653	0.01\\
			20.7900726491653	0.0125\\
			21.3426573306352	0.0125\\
			21.3426573306352	0.015\\
			21.452917702887	0.015\\
			21.452917702887	0.0175\\
			22.4504271202118	0.0175\\
			22.4504271202118	0.02\\
			22.6243778584599	0.02\\
			22.6243778584599	0.0225\\
			22.8261357451269	0.0225\\
			22.8261357451269	0.025\\
			23.1047415187565	0.025\\
			23.1047415187565	0.0275\\
			23.5841545189088	0.0275\\
			23.5841545189088	0.03\\
			24.1023125083718	0.03\\
			24.1023125083718	0.0325\\
			24.490447341953	0.0325\\
			24.490447341953	0.035\\
			24.5544027515478	0.035\\
			24.5544027515478	0.0375\\
			24.6891850932122	0.0375\\
			24.6891850932122	0.04\\
			25.1580030628369	0.04\\
			25.1580030628369	0.0425\\
			25.2397445835411	0.0425\\
			25.2397445835411	0.045\\
			25.2922463387751	0.045\\
			25.2922463387751	0.0475\\
			25.4267741947952	0.0475\\
			25.4267741947952	0.05\\
			25.5259176523432	0.05\\
			25.5259176523432	0.0525\\
			25.813438915222	0.0525\\
			25.813438915222	0.055\\
			26.0606478374646	0.055\\
			26.0606478374646	0.0575\\
			26.0658119054347	0.0575\\
			26.0658119054347	0.06\\
			26.1841497944336	0.06\\
			26.1841497944336	0.0625\\
			26.4263466833285	0.0625\\
			26.4263466833285	0.065\\
			26.4691419500584	0.065\\
			26.4691419500584	0.0675\\
			26.4838166394933	0.0675\\
			26.4838166394933	0.07\\
			26.6465022223135	0.07\\
			26.6465022223135	0.0725\\
			26.7047099925112	0.0725\\
			26.7047099925112	0.075\\
			26.7802961177007	0.075\\
			26.7802961177007	0.0775\\
			26.9767255608226	0.0775\\
			26.9767255608226	0.08\\
			27.0633014806709	0.08\\
			27.0633014806709	0.0825\\
			27.071256870469	0.0825\\
			27.071256870469	0.085\\
			27.1906547935303	0.085\\
			27.1906547935303	0.0875\\
			27.2229706755171	0.0875\\
			27.2229706755171	0.09\\
			27.2891058300003	0.09\\
			27.2891058300003	0.0925\\
			27.3236934605522	0.0925\\
			27.3236934605522	0.095\\
			27.4761788898069	0.095\\
			27.4761788898069	0.0975\\
			27.6297126331426	0.0975\\
			27.6297126331426	0.1\\
			27.6491921193484	0.1\\
			27.6491921193484	0.1025\\
			27.8191191288671	0.1025\\
			27.8191191288671	0.105\\
			28.0477054152797	0.105\\
			28.0477054152797	0.1075\\
			28.1097153947198	0.1075\\
			28.1097153947198	0.11\\
			28.3366450500952	0.11\\
			28.3366450500952	0.1125\\
			28.3516438716029	0.1125\\
			28.3516438716029	0.115\\
			28.4094309377235	0.115\\
			28.4094309377235	0.1175\\
			28.4169850576761	0.1175\\
			28.4169850576761	0.12\\
			28.4278401796358	0.12\\
			28.4278401796358	0.1225\\
			28.5543800426931	0.1225\\
			28.5543800426931	0.125\\
			28.5654241671569	0.125\\
			28.5654241671569	0.1275\\
			28.7972383195602	0.1275\\
			28.7972383195602	0.13\\
			28.9424257612603	0.13\\
			28.9424257612603	0.1325\\
			28.9692364759856	0.1325\\
			28.9692364759856	0.135\\
			28.9698754434625	0.135\\
			28.9698754434625	0.1375\\
			29.0456187345339	0.1375\\
			29.0456187345339	0.14\\
			29.1179197060701	0.14\\
			29.1179197060701	0.1425\\
			29.2377235959991	0.1425\\
			29.2377235959991	0.145\\
			29.3144568236469	0.145\\
			29.3144568236469	0.1475\\
			29.4943407209629	0.1475\\
			29.4943407209629	0.15\\
			29.5258940613527	0.15\\
			29.5258940613527	0.1525\\
			29.5774748283906	0.1525\\
			29.5774748283906	0.155\\
			29.8175603910985	0.155\\
			29.8175603910985	0.1575\\
			29.8453868890479	0.1575\\
			29.8453868890479	0.16\\
			29.8539733894253	0.16\\
			29.8539733894253	0.1625\\
			29.9174168574508	0.1625\\
			29.9174168574508	0.165\\
			30.0767539810818	0.165\\
			30.0767539810818	0.1675\\
			30.155982634866	0.1675\\
			30.155982634866	0.17\\
			30.1763102484614	0.17\\
			30.1763102484614	0.1725\\
			30.3102989354704	0.1725\\
			30.3102989354704	0.175\\
			30.4904779314944	0.175\\
			30.4904779314944	0.1775\\
			30.493062508449	0.1775\\
			30.493062508449	0.18\\
			30.5228248166535	0.18\\
			30.5228248166535	0.1825\\
			30.6422032524635	0.1825\\
			30.6422032524635	0.185\\
			30.7540418044357	0.185\\
			30.7540418044357	0.1875\\
			30.8760659015469	0.1875\\
			30.8760659015469	0.19\\
			30.9749158464062	0.19\\
			30.9749158464062	0.1925\\
			31.0148401310032	0.1925\\
			31.0148401310032	0.195\\
			31.1452425980908	0.195\\
			31.1452425980908	0.1975\\
			31.1504083369154	0.1975\\
			31.1504083369154	0.2\\
			31.1757441626153	0.2\\
			31.1757441626153	0.2025\\
			31.2146140491802	0.2025\\
			31.2146140491802	0.205\\
			31.2869542125774	0.205\\
			31.2869542125774	0.2075\\
			31.302785252881	0.2075\\
			31.302785252881	0.21\\
			31.3447857429794	0.21\\
			31.3447857429794	0.2125\\
			31.3583551005824	0.2125\\
			31.3583551005824	0.215\\
			31.4168325188358	0.215\\
			31.4168325188358	0.2175\\
			31.4705336506982	0.2175\\
			31.4705336506982	0.22\\
			31.5236187073907	0.22\\
			31.5236187073907	0.2225\\
			31.7894492818654	0.2225\\
			31.7894492818654	0.225\\
			31.7945994098279	0.225\\
			31.7945994098279	0.2275\\
			31.8181434041233	0.2275\\
			31.8181434041233	0.23\\
			31.8597619802008	0.23\\
			31.8597619802008	0.2325\\
			31.8808206775131	0.2325\\
			31.8808206775131	0.235\\
			31.9202081302849	0.235\\
			31.9202081302849	0.2375\\
			31.9286862751546	0.2375\\
			31.9286862751546	0.24\\
			31.9474885222219	0.24\\
			31.9474885222219	0.2425\\
			31.9836834701824	0.2425\\
			31.9836834701824	0.245\\
			32.096737246734	0.245\\
			32.096737246734	0.2475\\
			32.1161216075473	0.2475\\
			32.1161216075473	0.25\\
			32.1967366622923	0.25\\
			32.1967366622923	0.2525\\
			32.22474511052	0.2525\\
			32.22474511052	0.255\\
			32.2432209541361	0.255\\
			32.2432209541361	0.2575\\
			32.2557846094404	0.2575\\
			32.2557846094404	0.26\\
			32.2941287717169	0.26\\
			32.2941287717169	0.2625\\
			32.4903737388484	0.2625\\
			32.4903737388484	0.265\\
			32.5539706701878	0.265\\
			32.5539706701878	0.2675\\
			32.5690156268324	0.2675\\
			32.5690156268324	0.27\\
			32.600269953081	0.27\\
			32.600269953081	0.2725\\
			32.6413662400374	0.2725\\
			32.6413662400374	0.275\\
			32.6767774768316	0.275\\
			32.6767774768316	0.2775\\
			32.7633262996653	0.2775\\
			32.7633262996653	0.28\\
			32.7805366095275	0.28\\
			32.7805366095275	0.2825\\
			32.7906733569007	0.2825\\
			32.7906733569007	0.285\\
			32.8384920733539	0.285\\
			32.8384920733539	0.2875\\
			32.9245203685336	0.2875\\
			32.9245203685336	0.29\\
			32.992895194445	0.29\\
			32.992895194445	0.2925\\
			33.0241151360302	0.2925\\
			33.0241151360302	0.295\\
			33.0564865945481	0.295\\
			33.0564865945481	0.2975\\
			33.0610974335911	0.2975\\
			33.0610974335911	0.3\\
			33.0746203791217	0.3\\
			33.0746203791217	0.3025\\
			33.1421934289204	0.3025\\
			33.1421934289204	0.305\\
			33.1851793956761	0.305\\
			33.1851793956761	0.3075\\
			33.3255264075361	0.3075\\
			33.3255264075361	0.31\\
			33.3291872275943	0.31\\
			33.3291872275943	0.3125\\
			33.4061688382333	0.3125\\
			33.4061688382333	0.315\\
			33.4152620361416	0.315\\
			33.4152620361416	0.3175\\
			33.4295389659075	0.3175\\
			33.4295389659075	0.32\\
			33.5275029109556	0.32\\
			33.5275029109556	0.3225\\
			33.5666882769056	0.3225\\
			33.5666882769056	0.325\\
			33.641357015947	0.325\\
			33.641357015947	0.3275\\
			33.6588090975255	0.3275\\
			33.6588090975255	0.33\\
			33.6623904708997	0.33\\
			33.6623904708997	0.3325\\
			33.6845365540506	0.3325\\
			33.6845365540506	0.335\\
			33.7893477056756	0.335\\
			33.7893477056756	0.3375\\
			33.8025311300402	0.3375\\
			33.8025311300402	0.34\\
			33.9062668731361	0.34\\
			33.9062668731361	0.3425\\
			33.9119730367845	0.3425\\
			33.9119730367845	0.345\\
			34.0149303290273	0.345\\
			34.0149303290273	0.3475\\
			34.0852785458796	0.3475\\
			34.0852785458796	0.35\\
			34.1807471095703	0.35\\
			34.1807471095703	0.3525\\
			34.2646369991952	0.3525\\
			34.2646369991952	0.355\\
			34.2985779947091	0.355\\
			34.2985779947091	0.3575\\
			34.3102757766171	0.3575\\
			34.3102757766171	0.36\\
			34.3221378008791	0.36\\
			34.3221378008791	0.3625\\
			34.3908762659508	0.3625\\
			34.3908762659508	0.365\\
			34.391283112379	0.365\\
			34.391283112379	0.3675\\
			34.4410369216785	0.3675\\
			34.4410369216785	0.37\\
			34.4487517101804	0.37\\
			34.4487517101804	0.3725\\
			34.5529026054575	0.3725\\
			34.5529026054575	0.375\\
			34.5909161837012	0.375\\
			34.5909161837012	0.3775\\
			34.5925576987427	0.3775\\
			34.5925576987427	0.38\\
			34.6335545384728	0.38\\
			34.6335545384728	0.3825\\
			34.6366440529328	0.3825\\
			34.6366440529328	0.385\\
			34.8259551998225	0.385\\
			34.8259551998225	0.3875\\
			34.8319934607395	0.3875\\
			34.8319934607395	0.39\\
			34.837537766543	0.39\\
			34.837537766543	0.3925\\
			34.8912735053894	0.3925\\
			34.8912735053894	0.395\\
			34.9390685233536	0.395\\
			34.9390685233536	0.3975\\
			34.9777256968761	0.3975\\
			34.9777256968761	0.4\\
			35.0217536244316	0.4\\
			35.0217536244316	0.4025\\
			35.0770480635351	0.4025\\
			35.0770480635351	0.405\\
			35.3185608841793	0.405\\
			35.3185608841793	0.4075\\
			35.3340338246714	0.4075\\
			35.3340338246714	0.41\\
			35.3769884229987	0.41\\
			35.3769884229987	0.4125\\
			35.4961561401871	0.4125\\
			35.4961561401871	0.415\\
			35.5724464264683	0.415\\
			35.5724464264683	0.4175\\
			35.5968719052826	0.4175\\
			35.5968719052826	0.42\\
			35.6500403443531	0.42\\
			35.6500403443531	0.4225\\
			35.7411672644378	0.4225\\
			35.7411672644378	0.425\\
			35.8497290395158	0.425\\
			35.8497290395158	0.4275\\
			35.8565455098975	0.4275\\
			35.8565455098975	0.43\\
			35.8717592973484	0.43\\
			35.8717592973484	0.4325\\
			35.8752224571889	0.4325\\
			35.8752224571889	0.435\\
			36.01091219996	0.435\\
			36.01091219996	0.4375\\
			36.0871999028677	0.4375\\
			36.0871999028677	0.44\\
			36.1116274650813	0.44\\
			36.1116274650813	0.4425\\
			36.1504975386638	0.4425\\
			36.1504975386638	0.445\\
			36.2704884374136	0.445\\
			36.2704884374136	0.4475\\
			36.3255208145628	0.4475\\
			36.3255208145628	0.45\\
			36.383678583212	0.45\\
			36.383678583212	0.4525\\
			36.4255198332584	0.4525\\
			36.4255198332584	0.455\\
			36.5064826968288	0.455\\
			36.5064826968288	0.4575\\
			36.5756913323892	0.4575\\
			36.5756913323892	0.46\\
			36.6142279542999	0.46\\
			36.6142279542999	0.4625\\
			36.6244201274854	0.4625\\
			36.6244201274854	0.465\\
			36.6250038180664	0.465\\
			36.6250038180664	0.4675\\
			36.6636303123613	0.4675\\
			36.6636303123613	0.47\\
			36.8643406251745	0.47\\
			36.8643406251745	0.4725\\
			36.9914818017617	0.4725\\
			36.9914818017617	0.475\\
			37.0152579261383	0.475\\
			37.0152579261383	0.4775\\
			37.0755182047497	0.4775\\
			37.0755182047497	0.48\\
			37.206719730828	0.48\\
			37.206719730828	0.4825\\
			37.2314100846751	0.4825\\
			37.2314100846751	0.485\\
			37.2340205881447	0.485\\
			37.2340205881447	0.4875\\
			37.3263442202565	0.4875\\
			37.3263442202565	0.49\\
			37.3297885976587	0.49\\
			37.3297885976587	0.4925\\
			37.3743027503862	0.4925\\
			37.3743027503862	0.495\\
			37.3853059941879	0.495\\
			37.3853059941879	0.4975\\
			37.4837621282033	0.4975\\
			37.4837621282033	0.5\\
			37.6374804237401	0.5\\
			37.6374804237401	0.5025\\
			37.6402040075132	0.5025\\
			37.6402040075132	0.505\\
			37.6938471980709	0.505\\
			37.6938471980709	0.5075\\
			37.6945685878367	0.5075\\
			37.6945685878367	0.51\\
			37.753532395894	0.51\\
			37.753532395894	0.5125\\
			37.8023346479205	0.5125\\
			37.8023346479205	0.515\\
			37.8870134973241	0.515\\
			37.8870134973241	0.5175\\
			37.9517230230794	0.5175\\
			37.9517230230794	0.52\\
			37.9534775704329	0.52\\
			37.9534775704329	0.5225\\
			37.9972638581081	0.5225\\
			37.9972638581081	0.525\\
			38.2637550437378	0.525\\
			38.2637550437378	0.5275\\
			38.2858563171934	0.5275\\
			38.2858563171934	0.53\\
			38.3311006058886	0.53\\
			38.3311006058886	0.5325\\
			38.3670258428709	0.5325\\
			38.3670258428709	0.535\\
			38.4703830507376	0.535\\
			38.4703830507376	0.5375\\
			38.4765737551257	0.5375\\
			38.4765737551257	0.54\\
			38.5662599022601	0.54\\
			38.5662599022601	0.5425\\
			38.5946716259828	0.5425\\
			38.5946716259828	0.545\\
			38.6479460476698	0.545\\
			38.6479460476698	0.5475\\
			38.6803942253366	0.5475\\
			38.6803942253366	0.55\\
			38.7778084215759	0.55\\
			38.7778084215759	0.5525\\
			38.8103847788694	0.5525\\
			38.8103847788694	0.555\\
			38.873250776455	0.555\\
			38.873250776455	0.5575\\
			39.1326675468112	0.5575\\
			39.1326675468112	0.56\\
			39.1600028027732	0.56\\
			39.1600028027732	0.5625\\
			39.2208859543836	0.5625\\
			39.2208859543836	0.565\\
			39.3068100481511	0.565\\
			39.3068100481511	0.5675\\
			39.4262957600719	0.5675\\
			39.4262957600719	0.57\\
			39.5680114257968	0.57\\
			39.5680114257968	0.5725\\
			39.5731226162302	0.5725\\
			39.5731226162302	0.575\\
			39.5985782819609	0.575\\
			39.5985782819609	0.5775\\
			39.6581142850561	0.5775\\
			39.6581142850561	0.58\\
			39.7402278896602	0.58\\
			39.7402278896602	0.5825\\
			39.7594396238889	0.5825\\
			39.7594396238889	0.585\\
			39.8015255215021	0.585\\
			39.8015255215021	0.5875\\
			39.8026235543199	0.5875\\
			39.8026235543199	0.59\\
			39.9591681361621	0.59\\
			39.9591681361621	0.5925\\
			40.0335215339837	0.5925\\
			40.0335215339837	0.595\\
			40.2671523888011	0.595\\
			40.2671523888011	0.5975\\
			40.3499490934363	0.5975\\
			40.3499490934363	0.6\\
			40.4116957470462	0.6\\
			40.4116957470462	0.6025\\
			40.4679996447673	0.6025\\
			40.4679996447673	0.605\\
			40.6289056454862	0.605\\
			40.6289056454862	0.6075\\
			40.6321379147662	0.6075\\
			40.6321379147662	0.61\\
			40.6615386591015	0.61\\
			40.6615386591015	0.6125\\
			40.7069858465177	0.6125\\
			40.7069858465177	0.615\\
			40.7630067861785	0.615\\
			40.7630067861785	0.6175\\
			40.8062654184289	0.6175\\
			40.8062654184289	0.62\\
			40.8103918686703	0.62\\
			40.8103918686703	0.6225\\
			40.8231465139528	0.6225\\
			40.8231465139528	0.625\\
			40.9108926635029	0.625\\
			40.9108926635029	0.6275\\
			41.106629150888	0.6275\\
			41.106629150888	0.63\\
			41.1528927151997	0.63\\
			41.1528927151997	0.6325\\
			41.4155615330962	0.6325\\
			41.4155615330962	0.635\\
			41.4970330031587	0.635\\
			41.4970330031587	0.6375\\
			41.5115569349929	0.6375\\
			41.5115569349929	0.64\\
			41.546209988676	0.64\\
			41.546209988676	0.6425\\
			41.6735273371325	0.6425\\
			41.6735273371325	0.645\\
			41.7260012751127	0.645\\
			41.7260012751127	0.6475\\
			41.7409355354932	0.6475\\
			41.7409355354932	0.65\\
			41.7527133213344	0.65\\
			41.7527133213344	0.6525\\
			41.9546060817093	0.6525\\
			41.9546060817093	0.655\\
			41.9741307066373	0.655\\
			41.9741307066373	0.6575\\
			42.0305227491222	0.6575\\
			42.0305227491222	0.66\\
			42.1484394016799	0.66\\
			42.1484394016799	0.6625\\
			42.1517561198388	0.6625\\
			42.1517561198388	0.665\\
			42.2011309635065	0.665\\
			42.2011309635065	0.6675\\
			42.3917629247626	0.6675\\
			42.3917629247626	0.67\\
			42.6874308886803	0.67\\
			42.6874308886803	0.6725\\
			42.7747243926179	0.6725\\
			42.7747243926179	0.675\\
			42.791026270943	0.675\\
			42.791026270943	0.6775\\
			42.8051349816875	0.6775\\
			42.8051349816875	0.68\\
			42.8617237331538	0.68\\
			42.8617237331538	0.6825\\
			42.9644087573718	0.6825\\
			42.9644087573718	0.685\\
			43.0712311065683	0.685\\
			43.0712311065683	0.6875\\
			43.1654192624111	0.6875\\
			43.1654192624111	0.69\\
			43.3306389147284	0.69\\
			43.3306389147284	0.6925\\
			43.3748928840744	0.6925\\
			43.3748928840744	0.695\\
			43.3838903477557	0.695\\
			43.3838903477557	0.6975\\
			43.3861562109535	0.6975\\
			43.3861562109535	0.7\\
			43.4226650401967	0.7\\
			43.4226650401967	0.7025\\
			43.5015046475018	0.7025\\
			43.5015046475018	0.705\\
			43.5070747060322	0.705\\
			43.5070747060322	0.7075\\
			43.5254120717608	0.7075\\
			43.5254120717608	0.71\\
			43.7077156711409	0.71\\
			43.7077156711409	0.7125\\
			43.87195659386	0.7125\\
			43.87195659386	0.715\\
			43.8743343316905	0.715\\
			43.8743343316905	0.7175\\
			43.9222976762312	0.7175\\
			43.9222976762312	0.72\\
			43.9511440252409	0.72\\
			43.9511440252409	0.7225\\
			44.2466200340322	0.7225\\
			44.2466200340322	0.725\\
			44.2876349768819	0.725\\
			44.2876349768819	0.7275\\
			44.5778291871378	0.7275\\
			44.5778291871378	0.73\\
			44.5974745043627	0.73\\
			44.5974745043627	0.7325\\
			44.8289744526863	0.7325\\
			44.8289744526863	0.735\\
			44.9774661486323	0.735\\
			44.9774661486323	0.7375\\
			45.0073872447975	0.7375\\
			45.0073872447975	0.74\\
			45.120119777132	0.74\\
			45.120119777132	0.7425\\
			45.1213405583997	0.7425\\
			45.1213405583997	0.745\\
			45.147873071346	0.745\\
			45.147873071346	0.7475\\
			45.3385051941237	0.7475\\
			45.3385051941237	0.75\\
			45.3554167004651	0.75\\
			45.3554167004651	0.7525\\
			45.5698576006507	0.7525\\
			45.5698576006507	0.755\\
			45.7136447641276	0.755\\
			45.7136447641276	0.7575\\
			45.7842376081461	0.7575\\
			45.7842376081461	0.76\\
			45.8212064188337	0.76\\
			45.8212064188337	0.7625\\
			45.9073014456786	0.7625\\
			45.9073014456786	0.765\\
			46.0427361323619	0.765\\
			46.0427361323619	0.7675\\
			46.1389137827295	0.7675\\
			46.1389137827295	0.77\\
			46.3881984686976	0.77\\
			46.3881984686976	0.7725\\
			46.4177736285455	0.7725\\
			46.4177736285455	0.775\\
			46.5096636969432	0.775\\
			46.5096636969432	0.7775\\
			46.6488084879654	0.7775\\
			46.6488084879654	0.78\\
			46.8540323954539	0.78\\
			46.8540323954539	0.7825\\
			46.8581716744349	0.7825\\
			46.8581716744349	0.785\\
			46.9042367040675	0.785\\
			46.9042367040675	0.7875\\
			46.917493949781	0.7875\\
			46.917493949781	0.79\\
			47.0934515186473	0.79\\
			47.0934515186473	0.7925\\
			47.3700208917578	0.7925\\
			47.3700208917578	0.795\\
			47.6126964209498	0.795\\
			47.6126964209498	0.7975\\
			47.6939984733344	0.7975\\
			47.6939984733344	0.8\\
			47.7456148781058	0.8\\
			47.7456148781058	0.8025\\
			47.8160237337556	0.8025\\
			47.8160237337556	0.805\\
			47.9096337305837	0.805\\
			47.9096337305837	0.8075\\
			48.1019609433512	0.8075\\
			48.1019609433512	0.81\\
			48.1109157236128	0.81\\
			48.1109157236128	0.8125\\
			48.1256955999041	0.8125\\
			48.1256955999041	0.815\\
			48.1311381232771	0.815\\
			48.1311381232771	0.8175\\
			48.2073379925602	0.8175\\
			48.2073379925602	0.82\\
			48.2143983066628	0.82\\
			48.2143983066628	0.8225\\
			48.2872193975565	0.8225\\
			48.2872193975565	0.825\\
			48.3356623309255	0.825\\
			48.3356623309255	0.8275\\
			48.6219799830252	0.8275\\
			48.6219799830252	0.83\\
			48.8463698467095	0.83\\
			48.8463698467095	0.8325\\
			48.8837082520615	0.8325\\
			48.8837082520615	0.835\\
			49.0305308989279	0.835\\
			49.0305308989279	0.8375\\
			49.0515513650215	0.8375\\
			49.0515513650215	0.84\\
			49.4054264484426	0.84\\
			49.4054264484426	0.8425\\
			49.4524107165339	0.8425\\
			49.4524107165339	0.845\\
			49.5378125068331	0.845\\
			49.5378125068331	0.8475\\
			49.8026682256779	0.8475\\
			49.8026682256779	0.85\\
			49.8269095764416	0.85\\
			49.8269095764416	0.8525\\
			50.1015159261605	0.8525\\
			50.1015159261605	0.855\\
			50.1046635866081	0.855\\
			50.1046635866081	0.8575\\
			50.1763210094738	0.8575\\
			50.1763210094738	0.86\\
			50.5413352880572	0.86\\
			50.5413352880572	0.8625\\
			50.5877639101125	0.8625\\
			50.5877639101125	0.865\\
			50.9903194445847	0.865\\
			50.9903194445847	0.8675\\
			51.1024235176313	0.8675\\
			51.1024235176313	0.87\\
			51.2225017936613	0.87\\
			51.2225017936613	0.8725\\
			51.3532072216103	0.8725\\
			51.3532072216103	0.875\\
			51.6778897729623	0.875\\
			51.6778897729623	0.8775\\
			51.7291354899186	0.8775\\
			51.7291354899186	0.88\\
			51.9209458228167	0.88\\
			51.9209458228167	0.8825\\
			52.2509862216637	0.8825\\
			52.2509862216637	0.885\\
			52.2792684132699	0.885\\
			52.2792684132699	0.8875\\
			52.2978225955188	0.8875\\
			52.2978225955188	0.89\\
			52.4911918556113	0.89\\
			52.4911918556113	0.8925\\
			52.5619053986363	0.8925\\
			52.5619053986363	0.895\\
			52.8879581701252	0.895\\
			52.8879581701252	0.8975\\
			53.3497172050246	0.8975\\
			53.3497172050246	0.9\\
			53.5967408982974	0.9\\
			53.5967408982974	0.9025\\
			53.6123699933715	0.9025\\
			53.6123699933715	0.905\\
			53.6243294679706	0.905\\
			53.6243294679706	0.9075\\
			54.3975194303051	0.9075\\
			54.3975194303051	0.91\\
			54.4115695616495	0.91\\
			54.4115695616495	0.9125\\
			54.4864179120179	0.9125\\
			54.4864179120179	0.915\\
			54.5423249385729	0.915\\
			54.5423249385729	0.9175\\
			54.8081269965531	0.9175\\
			54.8081269965531	0.92\\
			54.9085199889574	0.92\\
			54.9085199889574	0.9225\\
			55.2597111401745	0.9225\\
			55.2597111401745	0.925\\
			55.5321867640202	0.925\\
			55.5321867640202	0.9275\\
			55.7710040939491	0.9275\\
			55.7710040939491	0.93\\
			55.9545930640672	0.93\\
			55.9545930640672	0.9325\\
			56.04016025711	0.9325\\
			56.04016025711	0.935\\
			56.2487066661667	0.935\\
			56.2487066661667	0.9375\\
			56.3071187935298	0.9375\\
			56.3071187935298	0.94\\
			56.3079089233705	0.94\\
			56.3079089233705	0.9425\\
			56.5345706989895	0.9425\\
			56.5345706989895	0.945\\
			57.6646255424436	0.945\\
			57.6646255424436	0.9475\\
			58.5697583651407	0.9475\\
			58.5697583651407	0.95\\
			58.889809361369	0.95\\
			58.889809361369	0.9525\\
			58.9275650943793	0.9525\\
			58.9275650943793	0.955\\
			59.1858754555212	0.955\\
			59.1858754555212	0.9575\\
			59.705400816022	0.9575\\
			59.705400816022	0.96\\
			60.0618880912262	0.96\\
			60.0618880912262	0.9625\\
			60.1332158972623	0.9625\\
			60.1332158972623	0.965\\
			60.5539603256131	0.965\\
			60.5539603256131	0.9675\\
			61.252175397416	0.9675\\
			61.252175397416	0.97\\
			61.423168856984	0.97\\
			61.423168856984	0.9725\\
			62.5460906280504	0.9725\\
			62.5460906280504	0.975\\
			63.3199171729311	0.975\\
			63.3199171729311	0.9775\\
			64.2469415195143	0.9775\\
			64.2469415195143	0.98\\
			64.4184762121126	0.98\\
			64.4184762121126	0.9825\\
			64.5358384326601	0.9825\\
			64.5358384326601	0.985\\
			65.3925258711105	0.985\\
			65.3925258711105	0.9875\\
			67.540106667624	0.9875\\
			67.540106667624	0.99\\
			67.760850829618	0.99\\
			67.760850829618	0.9925\\
			68.5005883267249	0.9925\\
			68.5005883267249	0.995\\
			70.4477005884025	0.995\\
			70.4477005884025	0.9975\\
			79.0878462676567	0.9975\\
			79.0878462676567	1\\
			inf	1\\
		};
		\addlegendentry{\Gls{fnc} $L=5$, $M=5$}
		
		\addplot [color=red, line width=1.5pt]
		table[row sep=crcr]{%
			-inf	0\\
			24.2175350403744	0\\
			24.2175350403744	0.0025\\
			24.9626845307853	0.0025\\
			24.9626845307853	0.005\\
			25.5669645787349	0.005\\
			25.5669645787349	0.0075\\
			25.7666551992323	0.0075\\
			25.7666551992323	0.01\\
			26.4342694610778	0.01\\
			26.4342694610778	0.0125\\
			26.8801987470756	0.0125\\
			26.8801987470756	0.015\\
			26.9753837027898	0.015\\
			26.9753837027898	0.0175\\
			28.1241631788081	0.0175\\
			28.1241631788081	0.02\\
			28.4169850576761	0.02\\
			28.4169850576761	0.0225\\
			29.0807572769295	0.0225\\
			29.0807572769295	0.025\\
			29.2565450055743	0.025\\
			29.2565450055743	0.0275\\
			29.4621787179587	0.0275\\
			29.4621787179587	0.03\\
			29.7127672190472	0.03\\
			29.7127672190472	0.0325\\
			29.9814781392917	0.0325\\
			29.9814781392917	0.035\\
			30.3435330158355	0.035\\
			30.3435330158355	0.0375\\
			30.3795432822906	0.0375\\
			30.3795432822906	0.04\\
			30.5024772890919	0.04\\
			30.5024772890919	0.0425\\
			30.8274876230004	0.0425\\
			30.8274876230004	0.045\\
			30.9755224529572	0.045\\
			30.9755224529572	0.0475\\
			31.4491326250529	0.0475\\
			31.4491326250529	0.05\\
			31.7545574209767	0.05\\
			31.7545574209767	0.0525\\
			32.0028179990637	0.0525\\
			32.0028179990637	0.055\\
			32.3459584037054	0.055\\
			32.3459584037054	0.0575\\
			32.4013562678905	0.0575\\
			32.4013562678905	0.06\\
			32.5934646477294	0.06\\
			32.5934646477294	0.0625\\
			32.7400435502163	0.0625\\
			32.7400435502163	0.065\\
			32.8535394652361	0.065\\
			32.8535394652361	0.0675\\
			33.087332161571	0.0675\\
			33.087332161571	0.07\\
			33.1851908026093	0.07\\
			33.1851908026093	0.0725\\
			33.2799484577061	0.0725\\
			33.2799484577061	0.075\\
			33.4621708381139	0.075\\
			33.4621708381139	0.0775\\
			33.6551751921615	0.0775\\
			33.6551751921615	0.08\\
			33.9216970533398	0.08\\
			33.9216970533398	0.0825\\
			34.1795184043981	0.0825\\
			34.1795184043981	0.085\\
			34.195436322575	0.085\\
			34.195436322575	0.0875\\
			34.2060217753707	0.0875\\
			34.2060217753707	0.09\\
			34.5980880674204	0.09\\
			34.5980880674204	0.0925\\
			34.7260984307469	0.0925\\
			34.7260984307469	0.095\\
			34.7265521538814	0.095\\
			34.7265521538814	0.0975\\
			34.8044725046925	0.0975\\
			34.8044725046925	0.1\\
			35.079625909654	0.1\\
			35.079625909654	0.1025\\
			35.0892649862569	0.1025\\
			35.0892649862569	0.105\\
			35.2061670511011	0.105\\
			35.2061670511011	0.1075\\
			35.3110320225295	0.1075\\
			35.3110320225295	0.11\\
			35.3532884557212	0.11\\
			35.3532884557212	0.1125\\
			35.3803703215436	0.1125\\
			35.3803703215436	0.115\\
			35.4765533302223	0.115\\
			35.4765533302223	0.1175\\
			35.7150528625981	0.1175\\
			35.7150528625981	0.12\\
			35.724321758776	0.12\\
			35.724321758776	0.1225\\
			35.8094287962682	0.1225\\
			35.8094287962682	0.125\\
			35.8222813004714	0.125\\
			35.8222813004714	0.1275\\
			35.8651011958251	0.1275\\
			35.8651011958251	0.13\\
			35.9597016517796	0.13\\
			35.9597016517796	0.1325\\
			36.0071746098064	0.1325\\
			36.0071746098064	0.135\\
			36.0115419504719	0.135\\
			36.0115419504719	0.1375\\
			36.0405671283269	0.1375\\
			36.0405671283269	0.14\\
			36.129479876819	0.14\\
			36.129479876819	0.1425\\
			36.2101025714554	0.1425\\
			36.2101025714554	0.145\\
			36.2175097706661	0.145\\
			36.2175097706661	0.1475\\
			36.2484839761774	0.1475\\
			36.2484839761774	0.15\\
			36.297339665866	0.15\\
			36.297339665866	0.1525\\
			36.3932465201221	0.1525\\
			36.3932465201221	0.155\\
			36.7681714865297	0.155\\
			36.7681714865297	0.1575\\
			36.7827538725197	0.1575\\
			36.7827538725197	0.16\\
			36.8055553158232	0.16\\
			36.8055553158232	0.1625\\
			36.9783651500485	0.1625\\
			36.9783651500485	0.165\\
			37.2211654236904	0.165\\
			37.2211654236904	0.1675\\
			37.31697599491	0.1675\\
			37.31697599491	0.17\\
			37.4107180877564	0.17\\
			37.4107180877564	0.1725\\
			37.4113074249372	0.1725\\
			37.4113074249372	0.175\\
			37.4761812259124	0.175\\
			37.4761812259124	0.1775\\
			37.5064112826696	0.1775\\
			37.5064112826696	0.18\\
			37.7598060481315	0.18\\
			37.7598060481315	0.1825\\
			37.7873934072756	0.1825\\
			37.7873934072756	0.185\\
			37.7963328655102	0.185\\
			37.7963328655102	0.1875\\
			37.8035800499288	0.1875\\
			37.8035800499288	0.19\\
			37.8237367797883	0.19\\
			37.8237367797883	0.1925\\
			37.90519514312	0.1925\\
			37.90519514312	0.195\\
			37.9345314735284	0.195\\
			37.9345314735284	0.1975\\
			37.964470834995	0.1975\\
			37.964470834995	0.2\\
			37.9645452291085	0.2\\
			37.9645452291085	0.2025\\
			38.1050287384425	0.2025\\
			38.1050287384425	0.205\\
			38.1821503130502	0.205\\
			38.1821503130502	0.2075\\
			38.2706162570089	0.2075\\
			38.2706162570089	0.21\\
			38.2858563171934	0.21\\
			38.2858563171934	0.2125\\
			38.2865442873181	0.2125\\
			38.2865442873181	0.215\\
			38.317345460169	0.215\\
			38.317345460169	0.2175\\
			38.4049788005565	0.2175\\
			38.4049788005565	0.22\\
			38.4242853677623	0.22\\
			38.4242853677623	0.2225\\
			38.5640431125999	0.2225\\
			38.5640431125999	0.225\\
			38.9234243132597	0.225\\
			38.9234243132597	0.2275\\
			38.9500125717632	0.2275\\
			38.9500125717632	0.23\\
			38.9514665701006	0.23\\
			38.9514665701006	0.2325\\
			39.0229412142996	0.2325\\
			39.0229412142996	0.235\\
			39.0314914543156	0.235\\
			39.0314914543156	0.2375\\
			39.1862488838887	0.2375\\
			39.1862488838887	0.24\\
			39.2696067409354	0.24\\
			39.2696067409354	0.2425\\
			39.2958507462486	0.2425\\
			39.2958507462486	0.245\\
			39.3246025681615	0.245\\
			39.3246025681615	0.2475\\
			39.4013562425153	0.2475\\
			39.4013562425153	0.25\\
			39.4281678495839	0.25\\
			39.4281678495839	0.2525\\
			39.4779517830658	0.2525\\
			39.4779517830658	0.255\\
			39.5066847888979	0.255\\
			39.5066847888979	0.2575\\
			39.5680114257968	0.2575\\
			39.5680114257968	0.26\\
			39.6676922327609	0.26\\
			39.6676922327609	0.2625\\
			39.7425402745903	0.2625\\
			39.7425402745903	0.265\\
			39.7552233387574	0.265\\
			39.7552233387574	0.2675\\
			39.8015255215021	0.2675\\
			39.8015255215021	0.27\\
			40.1081552120908	0.27\\
			40.1081552120908	0.2725\\
			40.1163170411699	0.2725\\
			40.1163170411699	0.275\\
			40.2888762815554	0.275\\
			40.2888762815554	0.2775\\
			40.3103390437437	0.2775\\
			40.3103390437437	0.28\\
			40.4101471992778	0.28\\
			40.4101471992778	0.2825\\
			40.4254625252086	0.2825\\
			40.4254625252086	0.285\\
			40.4342277158111	0.285\\
			40.4342277158111	0.2875\\
			40.4909011131568	0.2875\\
			40.4909011131568	0.29\\
			40.5021280787124	0.29\\
			40.5021280787124	0.2925\\
			40.5074392555954	0.2925\\
			40.5074392555954	0.295\\
			40.5531926433386	0.295\\
			40.5531926433386	0.2975\\
			40.5641284304075	0.2975\\
			40.5641284304075	0.3\\
			40.7700078089076	0.3\\
			40.7700078089076	0.3025\\
			40.7783753684571	0.3025\\
			40.7783753684571	0.305\\
			40.7859740824714	0.305\\
			40.7859740824714	0.3075\\
			41.1802447720962	0.3075\\
			41.1802447720962	0.31\\
			41.3184609898516	0.31\\
			41.3184609898516	0.3125\\
			41.3198318032523	0.3125\\
			41.3198318032523	0.315\\
			41.4499557429289	0.315\\
			41.4499557429289	0.3175\\
			41.4521329278368	0.3175\\
			41.4521329278368	0.32\\
			41.5206380520367	0.32\\
			41.5206380520367	0.3225\\
			41.6601930780138	0.3225\\
			41.6601930780138	0.325\\
			41.681208709502	0.325\\
			41.681208709502	0.3275\\
			41.7667631860506	0.3275\\
			41.7667631860506	0.33\\
			41.7733962472827	0.33\\
			41.7733962472827	0.3325\\
			41.7858841575969	0.3325\\
			41.7858841575969	0.335\\
			41.9513196216812	0.335\\
			41.9513196216812	0.3375\\
			41.9835356164268	0.3375\\
			41.9835356164268	0.34\\
			41.9958339846828	0.34\\
			41.9958339846828	0.3425\\
			42.0541352299158	0.3425\\
			42.0541352299158	0.345\\
			42.067134803368	0.345\\
			42.067134803368	0.3475\\
			42.1880911546843	0.3475\\
			42.1880911546843	0.35\\
			42.2363461817732	0.35\\
			42.2363461817732	0.3525\\
			42.2759934726532	0.3525\\
			42.2759934726532	0.355\\
			42.3286390091775	0.355\\
			42.3286390091775	0.3575\\
			42.3720462276789	0.3575\\
			42.3720462276789	0.36\\
			42.4236606691353	0.36\\
			42.4236606691353	0.3625\\
			42.5969985827465	0.3625\\
			42.5969985827465	0.365\\
			42.6323353423812	0.365\\
			42.6323353423812	0.3675\\
			42.6800086742351	0.3675\\
			42.6800086742351	0.37\\
			42.8248828081614	0.37\\
			42.8248828081614	0.3725\\
			42.8467003821799	0.3725\\
			42.8467003821799	0.375\\
			42.8825044603706	0.375\\
			42.8825044603706	0.3775\\
			42.8953752066999	0.3775\\
			42.8953752066999	0.38\\
			42.9031373109321	0.38\\
			42.9031373109321	0.3825\\
			42.9267261780238	0.3825\\
			42.9267261780238	0.385\\
			42.9323546128397	0.385\\
			42.9323546128397	0.3875\\
			43.0033877832052	0.3875\\
			43.0033877832052	0.39\\
			43.0326145757787	0.39\\
			43.0326145757787	0.3925\\
			43.1489614587305	0.3925\\
			43.1489614587305	0.395\\
			43.3009237960243	0.395\\
			43.3009237960243	0.3975\\
			43.3257697758836	0.3975\\
			43.3257697758836	0.4\\
			43.3803352352199	0.4\\
			43.3803352352199	0.4025\\
			43.3844772972499	0.4025\\
			43.3844772972499	0.405\\
			43.4427479586215	0.405\\
			43.4427479586215	0.4075\\
			43.620072071667	0.4075\\
			43.620072071667	0.41\\
			43.8230988489505	0.41\\
			43.8230988489505	0.4125\\
			43.8563377718631	0.4125\\
			43.8563377718631	0.415\\
			43.9245685524796	0.415\\
			43.9245685524796	0.4175\\
			43.9264293419149	0.4175\\
			43.9264293419149	0.42\\
			44.0224185700027	0.42\\
			44.0224185700027	0.4225\\
			44.047016749217	0.4225\\
			44.047016749217	0.425\\
			44.0821905792532	0.425\\
			44.0821905792532	0.4275\\
			44.0997612776844	0.4275\\
			44.0997612776844	0.43\\
			44.1079280885324	0.43\\
			44.1079280885324	0.4325\\
			44.1886460173856	0.4325\\
			44.1886460173856	0.435\\
			44.2291499911722	0.435\\
			44.2291499911722	0.4375\\
			44.2770221729885	0.4375\\
			44.2770221729885	0.44\\
			44.6251808924256	0.44\\
			44.6251808924256	0.4425\\
			44.6456667188046	0.4425\\
			44.6456667188046	0.445\\
			44.6669767770909	0.445\\
			44.6669767770909	0.4475\\
			44.7178666702612	0.4475\\
			44.7178666702612	0.45\\
			44.9259135909178	0.45\\
			44.9259135909178	0.4525\\
			44.9602816064891	0.4525\\
			44.9602816064891	0.455\\
			44.976565700372	0.455\\
			44.976565700372	0.4575\\
			45.2999268779026	0.4575\\
			45.2999268779026	0.46\\
			45.3735897477844	0.46\\
			45.3735897477844	0.4625\\
			45.393320251359	0.4625\\
			45.393320251359	0.465\\
			45.3977549038232	0.465\\
			45.3977549038232	0.4675\\
			45.4983216190787	0.4675\\
			45.4983216190787	0.47\\
			45.502701261371	0.47\\
			45.502701261371	0.4725\\
			45.7077186349433	0.4725\\
			45.7077186349433	0.475\\
			45.8213800537194	0.475\\
			45.8213800537194	0.4775\\
			45.8674241720433	0.4775\\
			45.8674241720433	0.48\\
			45.9363744986359	0.48\\
			45.9363744986359	0.4825\\
			45.973219260063	0.4825\\
			45.973219260063	0.485\\
			46.040750918196	0.485\\
			46.040750918196	0.4875\\
			46.0463370568617	0.4875\\
			46.0463370568617	0.49\\
			46.3208360702945	0.49\\
			46.3208360702945	0.4925\\
			46.4735510768785	0.4925\\
			46.4735510768785	0.495\\
			46.724844722901	0.495\\
			46.724844722901	0.4975\\
			46.7918102710969	0.4975\\
			46.7918102710969	0.5\\
			46.7951524734582	0.5\\
			46.7951524734582	0.5025\\
			46.807335454403	0.5025\\
			46.807335454403	0.505\\
			46.89954352019	0.505\\
			46.89954352019	0.5075\\
			47.0427421854111	0.5075\\
			47.0427421854111	0.51\\
			47.1118581600563	0.51\\
			47.1118581600563	0.5125\\
			47.1328009034378	0.5125\\
			47.1328009034378	0.515\\
			47.1607983995905	0.515\\
			47.1607983995905	0.5175\\
			47.5222470860236	0.5175\\
			47.5222470860236	0.52\\
			47.7114865072805	0.52\\
			47.7114865072805	0.5225\\
			47.7139495662233	0.5225\\
			47.7139495662233	0.525\\
			47.7415712009631	0.525\\
			47.7415712009631	0.5275\\
			47.7812415732253	0.5275\\
			47.7812415732253	0.53\\
			47.7931540405622	0.53\\
			47.7931540405622	0.5325\\
			47.8154395428203	0.5325\\
			47.8154395428203	0.535\\
			47.8164948935062	0.535\\
			47.8164948935062	0.5375\\
			47.8704657960556	0.5375\\
			47.8704657960556	0.54\\
			47.8883702760902	0.54\\
			47.8883702760902	0.5425\\
			47.9361838352099	0.5425\\
			47.9361838352099	0.545\\
			48.0335612898325	0.545\\
			48.0335612898325	0.5475\\
			48.109769464208	0.5475\\
			48.109769464208	0.55\\
			48.1168844177286	0.55\\
			48.1168844177286	0.5525\\
			48.5807443247298	0.5525\\
			48.5807443247298	0.555\\
			48.6513900387563	0.555\\
			48.6513900387563	0.5575\\
			48.6656695353622	0.5575\\
			48.6656695353622	0.56\\
			48.9180638314772	0.56\\
			48.9180638314772	0.5625\\
			48.9474138481125	0.5625\\
			48.9474138481125	0.565\\
			48.9942963708433	0.565\\
			48.9942963708433	0.5675\\
			49.0090038307286	0.5675\\
			49.0090038307286	0.57\\
			49.0652321934174	0.57\\
			49.0652321934174	0.5725\\
			49.0822393887489	0.5725\\
			49.0822393887489	0.575\\
			49.1127324087616	0.575\\
			49.1127324087616	0.5775\\
			49.2101359967915	0.5775\\
			49.2101359967915	0.58\\
			49.2601609430601	0.58\\
			49.2601609430601	0.5825\\
			49.3195152493467	0.5825\\
			49.3195152493467	0.585\\
			49.5532486730238	0.585\\
			49.5532486730238	0.5875\\
			49.6263824693317	0.5875\\
			49.6263824693317	0.59\\
			49.6305055333127	0.59\\
			49.6305055333127	0.5925\\
			49.6917966868418	0.5925\\
			49.6917966868418	0.595\\
			49.7117600769555	0.595\\
			49.7117600769555	0.5975\\
			49.7472382227609	0.5975\\
			49.7472382227609	0.6\\
			49.7856593454029	0.6\\
			49.7856593454029	0.6025\\
			49.9534003140915	0.6025\\
			49.9534003140915	0.605\\
			49.9651828182785	0.605\\
			49.9651828182785	0.6075\\
			49.9961261156136	0.6075\\
			49.9961261156136	0.61\\
			49.9973538113152	0.61\\
			49.9973538113152	0.6125\\
			50.0051587163552	0.6125\\
			50.0051587163552	0.615\\
			50.025954216501	0.615\\
			50.025954216501	0.6175\\
			50.1042209716704	0.6175\\
			50.1042209716704	0.62\\
			50.2364488037621	0.62\\
			50.2364488037621	0.6225\\
			50.2367883560496	0.6225\\
			50.2367883560496	0.625\\
			50.2619982386981	0.625\\
			50.2619982386981	0.6275\\
			50.2736182413544	0.6275\\
			50.2736182413544	0.63\\
			50.3158173973127	0.63\\
			50.3158173973127	0.6325\\
			50.3689135375288	0.6325\\
			50.3689135375288	0.635\\
			50.442251909991	0.635\\
			50.442251909991	0.6375\\
			50.5151586476521	0.6375\\
			50.5151586476521	0.64\\
			50.6574824439043	0.64\\
			50.6574824439043	0.6425\\
			50.6723031621664	0.6425\\
			50.6723031621664	0.645\\
			50.7064259849673	0.645\\
			50.7064259849673	0.6475\\
			50.7410455845362	0.6475\\
			50.7410455845362	0.65\\
			50.7763320213465	0.65\\
			50.7763320213465	0.6525\\
			50.8191850242033	0.6525\\
			50.8191850242033	0.655\\
			50.8502355355152	0.655\\
			50.8502355355152	0.6575\\
			50.9333424620245	0.6575\\
			50.9333424620245	0.66\\
			50.979459330188	0.66\\
			50.979459330188	0.6625\\
			51.1897478844036	0.6625\\
			51.1897478844036	0.665\\
			51.2589999508926	0.665\\
			51.2589999508926	0.6675\\
			51.2694511956495	0.6675\\
			51.2694511956495	0.67\\
			51.4505814733589	0.67\\
			51.4505814733589	0.6725\\
			51.4855102371021	0.6725\\
			51.4855102371021	0.675\\
			51.536656141201	0.675\\
			51.536656141201	0.6775\\
			51.5985948704728	0.6775\\
			51.5985948704728	0.68\\
			51.8245014932864	0.68\\
			51.8245014932864	0.6825\\
			52.0762451426119	0.6825\\
			52.0762451426119	0.685\\
			52.1715420733282	0.685\\
			52.1715420733282	0.6875\\
			52.1831402786732	0.6875\\
			52.1831402786732	0.69\\
			52.2335166138972	0.69\\
			52.2335166138972	0.6925\\
			52.3124319104743	0.6925\\
			52.3124319104743	0.695\\
			52.391633943098	0.695\\
			52.391633943098	0.6975\\
			52.433538894527	0.6975\\
			52.433538894527	0.7\\
			52.4409196010654	0.7\\
			52.4409196010654	0.7025\\
			52.5436475112469	0.7025\\
			52.5436475112469	0.705\\
			52.632960182249	0.705\\
			52.632960182249	0.7075\\
			52.8633303031807	0.7075\\
			52.8633303031807	0.71\\
			52.8979210881688	0.71\\
			52.8979210881688	0.7125\\
			52.9124842870926	0.7125\\
			52.9124842870926	0.715\\
			52.9478078137084	0.715\\
			52.9478078137084	0.7175\\
			52.9754042944099	0.7175\\
			52.9754042944099	0.72\\
			53.2457147062699	0.72\\
			53.2457147062699	0.7225\\
			53.3075672077294	0.7225\\
			53.3075672077294	0.725\\
			53.4511996990557	0.725\\
			53.4511996990557	0.7275\\
			53.6210438985808	0.7275\\
			53.6210438985808	0.73\\
			53.6280982092779	0.73\\
			53.6280982092779	0.7325\\
			53.6843431619224	0.7325\\
			53.6843431619224	0.735\\
			53.6845097303137	0.735\\
			53.6845097303137	0.7375\\
			53.712714934575	0.7375\\
			53.712714934575	0.74\\
			53.7205486332693	0.74\\
			53.7205486332693	0.7425\\
			53.7583205658227	0.7425\\
			53.7583205658227	0.745\\
			53.806872870497	0.745\\
			53.806872870497	0.7475\\
			53.9935967235868	0.7475\\
			53.9935967235868	0.75\\
			54.1380717174973	0.75\\
			54.1380717174973	0.7525\\
			54.1487370484122	0.7525\\
			54.1487370484122	0.755\\
			54.2854954056738	0.755\\
			54.2854954056738	0.7575\\
			54.4160402572099	0.7575\\
			54.4160402572099	0.76\\
			54.8749856843659	0.76\\
			54.8749856843659	0.7625\\
			54.9995224797173	0.7625\\
			54.9995224797173	0.765\\
			55.6602998426103	0.765\\
			55.6602998426103	0.7675\\
			55.8521603250632	0.7675\\
			55.8521603250632	0.77\\
			55.9094933495401	0.77\\
			55.9094933495401	0.7725\\
			56.0144326468423	0.7725\\
			56.0144326468423	0.775\\
			56.1956309299558	0.775\\
			56.1956309299558	0.7775\\
			56.516569788249	0.7775\\
			56.516569788249	0.78\\
			56.7223194895793	0.78\\
			56.7223194895793	0.7825\\
			56.781170966619	0.7825\\
			56.781170966619	0.785\\
			57.1336787091698	0.785\\
			57.1336787091698	0.7875\\
			57.1853631775913	0.7875\\
			57.1853631775913	0.79\\
			57.4045586701118	0.79\\
			57.4045586701118	0.7925\\
			57.4110365798047	0.7925\\
			57.4110365798047	0.795\\
			57.489159598858	0.795\\
			57.489159598858	0.7975\\
			57.7091686123814	0.7975\\
			57.7091686123814	0.8\\
			57.7521901389625	0.8\\
			57.7521901389625	0.8025\\
			57.8463023111008	0.8025\\
			57.8463023111008	0.805\\
			58.0460843884344	0.805\\
			58.0460843884344	0.8075\\
			58.1093147246945	0.8075\\
			58.1093147246945	0.81\\
			58.1283965452253	0.81\\
			58.1283965452253	0.8125\\
			58.2658828963068	0.8125\\
			58.2658828963068	0.815\\
			58.505797821596	0.815\\
			58.505797821596	0.8175\\
			58.5765716397944	0.8175\\
			58.5765716397944	0.82\\
			58.882380091971	0.82\\
			58.882380091971	0.8225\\
			59.0281378949412	0.8225\\
			59.0281378949412	0.825\\
			59.1258087867623	0.825\\
			59.1258087867623	0.8275\\
			59.4011308715431	0.8275\\
			59.4011308715431	0.83\\
			59.4672362963394	0.83\\
			59.4672362963394	0.8325\\
			59.5357316377175	0.8325\\
			59.5357316377175	0.835\\
			59.6174642428915	0.835\\
			59.6174642428915	0.8375\\
			59.6986517741274	0.8375\\
			59.6986517741274	0.84\\
			59.9154138816497	0.84\\
			59.9154138816497	0.8425\\
			59.9227049373959	0.8425\\
			59.9227049373959	0.845\\
			60.0384131249245	0.845\\
			60.0384131249245	0.8475\\
			60.0461050867003	0.8475\\
			60.0461050867003	0.85\\
			60.1413222217772	0.85\\
			60.1413222217772	0.8525\\
			60.2738559642543	0.8525\\
			60.2738559642543	0.855\\
			60.4822654764709	0.855\\
			60.4822654764709	0.8575\\
			60.6087333610452	0.8575\\
			60.6087333610452	0.86\\
			60.6151219225673	0.86\\
			60.6151219225673	0.8625\\
			60.6393510328868	0.8625\\
			60.6393510328868	0.865\\
			60.6942686566846	0.865\\
			60.6942686566846	0.8675\\
			60.8848622243141	0.8675\\
			60.8848622243141	0.87\\
			61.0537587108496	0.87\\
			61.0537587108496	0.8725\\
			61.0895015692944	0.8725\\
			61.0895015692944	0.875\\
			61.1358099730384	0.875\\
			61.1358099730384	0.8775\\
			61.18354299504	0.8775\\
			61.18354299504	0.88\\
			61.7906681051181	0.88\\
			61.7906681051181	0.8825\\
			62.0007107325038	0.8825\\
			62.0007107325038	0.885\\
			62.0529869531327	0.885\\
			62.0529869531327	0.8875\\
			62.1339352791444	0.8875\\
			62.1339352791444	0.89\\
			62.3370667659518	0.89\\
			62.3370667659518	0.8925\\
			62.4835167714674	0.8925\\
			62.4835167714674	0.895\\
			62.6691892884766	0.895\\
			62.6691892884766	0.8975\\
			63.1298279592125	0.8975\\
			63.1298279592125	0.9\\
			63.5906337697251	0.9\\
			63.5906337697251	0.9025\\
			63.7153356554338	0.9025\\
			63.7153356554338	0.905\\
			63.8156506745132	0.905\\
			63.8156506745132	0.9075\\
			63.8226614224906	0.9075\\
			63.8226614224906	0.91\\
			64.2711244786435	0.91\\
			64.2711244786435	0.9125\\
			64.6289003866119	0.9125\\
			64.6289003866119	0.915\\
			64.7359008747165	0.915\\
			64.7359008747165	0.9175\\
			64.7511262026219	0.9175\\
			64.7511262026219	0.92\\
			64.9278855798612	0.92\\
			64.9278855798612	0.9225\\
			65.2716204664792	0.9225\\
			65.2716204664792	0.925\\
			65.5855925042247	0.925\\
			65.5855925042247	0.9275\\
			65.7855708213035	0.9275\\
			65.7855708213035	0.93\\
			65.8329283353919	0.93\\
			65.8329283353919	0.9325\\
			66.0012656497674	0.9325\\
			66.0012656497674	0.935\\
			66.4513210085697	0.935\\
			66.4513210085697	0.9375\\
			67.0982761374607	0.9375\\
			67.0982761374607	0.94\\
			67.9496643270317	0.94\\
			67.9496643270317	0.9425\\
			68.1952927161399	0.9425\\
			68.1952927161399	0.945\\
			68.4276017815261	0.945\\
			68.4276017815261	0.9475\\
			68.6406214006851	0.9475\\
			68.6406214006851	0.95\\
			68.6973069916425	0.95\\
			68.6973069916425	0.9525\\
			68.9298996771909	0.9525\\
			68.9298996771909	0.955\\
			68.9882293681946	0.955\\
			68.9882293681946	0.9575\\
			70.2009836576773	0.9575\\
			70.2009836576773	0.96\\
			70.2733276784483	0.96\\
			70.2733276784483	0.9625\\
			70.5223636112845	0.9625\\
			70.5223636112845	0.965\\
			71.1655815422144	0.965\\
			71.1655815422144	0.9675\\
			71.4197229754529	0.9675\\
			71.4197229754529	0.97\\
			73.2113025026209	0.97\\
			73.2113025026209	0.9725\\
			73.3677038131989	0.9725\\
			73.3677038131989	0.975\\
			74.8938958239985	0.975\\
			74.8938958239985	0.9775\\
			75.2464122832737	0.9775\\
			75.2464122832737	0.98\\
			76.731523496833	0.98\\
			76.731523496833	0.9825\\
			77.531492195978	0.9825\\
			77.531492195978	0.985\\
			77.8226176586993	0.985\\
			77.8226176586993	0.9875\\
			79.2992762851178	0.9875\\
			79.2992762851178	0.99\\
			79.4726605838965	0.99\\
			79.4726605838965	0.9925\\
			81.2870926261924	0.9925\\
			81.2870926261924	0.995\\
			85.563761821662	0.995\\
			85.563761821662	0.9975\\
			86.3046488387717	0.9975\\
			86.3046488387717	1\\
			inf	1\\
		};
		\addlegendentry{\Gls{pcnc} $L=5$, $M=5$}
		
%		\addplot [color=mycolor1, line width=1.5pt]
%		table[row sep=crcr]{%
%			-inf	0\\
%			19.6094509706061	0\\
%			19.6094509706061	0.0025\\
%			24.9293648060248	0.0025\\
%			24.9293648060248	0.005\\
%			27.0758890302045	0.005\\
%			27.0758890302045	0.0075\\
%			28.8227259143671	0.0075\\
%			28.8227259143671	0.01\\
%			30.9892736657667	0.01\\
%			30.9892736657667	0.0125\\
%			31.9029720533735	0.0125\\
%			31.9029720533735	0.015\\
%			31.9201932243431	0.015\\
%			31.9201932243431	0.0175\\
%			32.2063120165856	0.0175\\
%			32.2063120165856	0.02\\
%			32.3339096330117	0.02\\
%			32.3339096330117	0.0225\\
%			32.9158486278817	0.0225\\
%			32.9158486278817	0.025\\
%			33.3118395901576	0.025\\
%			33.3118395901576	0.0275\\
%			33.5585298123474	0.0275\\
%			33.5585298123474	0.03\\
%			33.8447244709757	0.03\\
%			33.8447244709757	0.0325\\
%			34.0165695410244	0.0325\\
%			34.0165695410244	0.035\\
%			34.2992827583775	0.035\\
%			34.2992827583775	0.0375\\
%			34.6905693546556	0.0375\\
%			34.6905693546556	0.04\\
%			35.2022965710389	0.04\\
%			35.2022965710389	0.0425\\
%			35.8732425003339	0.0425\\
%			35.8732425003339	0.045\\
%			35.9726164552479	0.045\\
%			35.9726164552479	0.0475\\
%			36.1076105716805	0.0475\\
%			36.1076105716805	0.05\\
%			36.1162439438463	0.05\\
%			36.1162439438463	0.0525\\
%			36.1382298145478	0.0525\\
%			36.1382298145478	0.055\\
%			36.2313215858812	0.055\\
%			36.2313215858812	0.0575\\
%			36.2651111987969	0.0575\\
%			36.2651111987969	0.06\\
%			36.513801436269	0.06\\
%			36.513801436269	0.0625\\
%			36.5431587042311	0.0625\\
%			36.5431587042311	0.065\\
%			36.869603280481	0.065\\
%			36.869603280481	0.0675\\
%			36.9923703268045	0.0675\\
%			36.9923703268045	0.07\\
%			37.1927084749087	0.07\\
%			37.1927084749087	0.0725\\
%			37.2192996571639	0.0725\\
%			37.2192996571639	0.075\\
%			37.2222760303467	0.075\\
%			37.2222760303467	0.0775\\
%			37.696118410048	0.0775\\
%			37.696118410048	0.08\\
%			37.7147443152573	0.08\\
%			37.7147443152573	0.0825\\
%			37.8878966021264	0.0825\\
%			37.8878966021264	0.085\\
%			37.9037581103865	0.085\\
%			37.9037581103865	0.0875\\
%			37.9332355411179	0.0875\\
%			37.9332355411179	0.09\\
%			37.941063116716	0.09\\
%			37.941063116716	0.0925\\
%			38.2509895589121	0.0925\\
%			38.2509895589121	0.095\\
%			38.578545582666	0.095\\
%			38.578545582666	0.0975\\
%			38.5892189261042	0.0975\\
%			38.5892189261042	0.1\\
%			38.740875870757	0.1\\
%			38.740875870757	0.1025\\
%			38.7659889102869	0.1025\\
%			38.7659889102869	0.105\\
%			38.8054292895439	0.105\\
%			38.8054292895439	0.1075\\
%			38.8198722746296	0.1075\\
%			38.8198722746296	0.11\\
%			38.9516315636368	0.11\\
%			38.9516315636368	0.1125\\
%			39.1416079111808	0.1125\\
%			39.1416079111808	0.115\\
%			39.4472484657895	0.115\\
%			39.4472484657895	0.1175\\
%			39.4569471800839	0.1175\\
%			39.4569471800839	0.12\\
%			39.6868660684352	0.12\\
%			39.6868660684352	0.1225\\
%			39.7092363465958	0.1225\\
%			39.7092363465958	0.125\\
%			39.7408564211352	0.125\\
%			39.7408564211352	0.1275\\
%			39.9932596106413	0.1275\\
%			39.9932596106413	0.13\\
%			39.9984423904274	0.13\\
%			39.9984423904274	0.1325\\
%			40.1055459396058	0.1325\\
%			40.1055459396058	0.135\\
%			40.1832407424221	0.135\\
%			40.1832407424221	0.1375\\
%			40.1978547909053	0.1375\\
%			40.1978547909053	0.14\\
%			40.2909327948613	0.14\\
%			40.2909327948613	0.1425\\
%			40.2997032031853	0.1425\\
%			40.2997032031853	0.145\\
%			40.3531527091171	0.145\\
%			40.3531527091171	0.1475\\
%			40.508293787163	0.1475\\
%			40.508293787163	0.15\\
%			40.6962996574787	0.15\\
%			40.6962996574787	0.1525\\
%			40.755885245817	0.1525\\
%			40.755885245817	0.155\\
%			40.850315413818	0.155\\
%			40.850315413818	0.1575\\
%			41.057801307932	0.1575\\
%			41.057801307932	0.16\\
%			41.3292771421185	0.16\\
%			41.3292771421185	0.1625\\
%			41.3328357892495	0.1625\\
%			41.3328357892495	0.165\\
%			41.3656334175015	0.165\\
%			41.3656334175015	0.1675\\
%			41.4618032622788	0.1675\\
%			41.4618032622788	0.17\\
%			41.5448031107618	0.17\\
%			41.5448031107618	0.1725\\
%			41.5835407116735	0.1725\\
%			41.5835407116735	0.175\\
%			41.6071609779454	0.175\\
%			41.6071609779454	0.1775\\
%			41.7421603427097	0.1775\\
%			41.7421603427097	0.18\\
%			41.7769262064744	0.18\\
%			41.7769262064744	0.1825\\
%			41.8266874548531	0.1825\\
%			41.8266874548531	0.185\\
%			41.9412674101826	0.185\\
%			41.9412674101826	0.1875\\
%			42.0027172194651	0.1875\\
%			42.0027172194651	0.19\\
%			42.0056213130744	0.19\\
%			42.0056213130744	0.1925\\
%			42.1787805309791	0.1925\\
%			42.1787805309791	0.195\\
%			42.4036572819971	0.195\\
%			42.4036572819971	0.1975\\
%			42.4620877747005	0.1975\\
%			42.4620877747005	0.2\\
%			42.4696818145745	0.2\\
%			42.4696818145745	0.2025\\
%			42.5277108068996	0.2025\\
%			42.5277108068996	0.205\\
%			42.7788401811638	0.205\\
%			42.7788401811638	0.2075\\
%			42.8754473406209	0.2075\\
%			42.8754473406209	0.21\\
%			42.9138019365218	0.21\\
%			42.9138019365218	0.2125\\
%			42.9553671177928	0.2125\\
%			42.9553671177928	0.215\\
%			43.1363707499229	0.215\\
%			43.1363707499229	0.2175\\
%			43.2626823474024	0.2175\\
%			43.2626823474024	0.22\\
%			43.2633286341962	0.22\\
%			43.2633286341962	0.2225\\
%			43.3053219246108	0.2225\\
%			43.3053219246108	0.225\\
%			43.3106893240457	0.225\\
%			43.3106893240457	0.2275\\
%			43.3458050360829	0.2275\\
%			43.3458050360829	0.23\\
%			43.3801685785083	0.23\\
%			43.3801685785083	0.2325\\
%			43.4117792445351	0.2325\\
%			43.4117792445351	0.235\\
%			43.4531898065957	0.235\\
%			43.4531898065957	0.2375\\
%			43.4730763350544	0.2375\\
%			43.4730763350544	0.24\\
%			43.5022425849286	0.24\\
%			43.5022425849286	0.2425\\
%			43.5627536855057	0.2425\\
%			43.5627536855057	0.245\\
%			43.5871240207853	0.245\\
%			43.5871240207853	0.2475\\
%			43.617459830395	0.2475\\
%			43.617459830395	0.25\\
%			43.686568375551	0.25\\
%			43.686568375551	0.2525\\
%			43.7085900949149	0.2525\\
%			43.7085900949149	0.255\\
%			43.713337099213	0.255\\
%			43.713337099213	0.2575\\
%			44.0342938496006	0.2575\\
%			44.0342938496006	0.26\\
%			44.0582866283769	0.26\\
%			44.0582866283769	0.2625\\
%			44.1988483550666	0.2625\\
%			44.1988483550666	0.265\\
%			44.2808533663764	0.265\\
%			44.2808533663764	0.2675\\
%			44.3012715438978	0.2675\\
%			44.3012715438978	0.27\\
%			44.3433122850068	0.27\\
%			44.3433122850068	0.2725\\
%			44.343572822447	0.2725\\
%			44.343572822447	0.275\\
%			44.3587026022441	0.275\\
%			44.3587026022441	0.2775\\
%			44.4309769439319	0.2775\\
%			44.4309769439319	0.28\\
%			44.7810146632096	0.28\\
%			44.7810146632096	0.2825\\
%			44.7917622818067	0.2825\\
%			44.7917622818067	0.285\\
%			44.8135558482181	0.285\\
%			44.8135558482181	0.2875\\
%			44.8919912221925	0.2875\\
%			44.8919912221925	0.29\\
%			44.9978362123194	0.29\\
%			44.9978362123194	0.2925\\
%			45.0078708183472	0.2925\\
%			45.0078708183472	0.295\\
%			45.030156433663	0.295\\
%			45.030156433663	0.2975\\
%			45.1375319887525	0.2975\\
%			45.1375319887525	0.3\\
%			45.1864614807917	0.3\\
%			45.1864614807917	0.3025\\
%			45.4241395032385	0.3025\\
%			45.4241395032385	0.305\\
%			45.4871829679757	0.305\\
%			45.4871829679757	0.3075\\
%			45.5660631803553	0.3075\\
%			45.5660631803553	0.31\\
%			45.6106010191083	0.31\\
%			45.6106010191083	0.3125\\
%			45.6746144865603	0.3125\\
%			45.6746144865603	0.315\\
%			45.7078443617504	0.315\\
%			45.7078443617504	0.3175\\
%			45.8030912421079	0.3175\\
%			45.8030912421079	0.32\\
%			45.8315110056803	0.32\\
%			45.8315110056803	0.3225\\
%			46.0519967495401	0.3225\\
%			46.0519967495401	0.325\\
%			46.079289647516	0.325\\
%			46.079289647516	0.3275\\
%			46.132462713623	0.3275\\
%			46.132462713623	0.33\\
%			46.1635218682251	0.33\\
%			46.1635218682251	0.3325\\
%			46.1877948039519	0.3325\\
%			46.1877948039519	0.335\\
%			46.24307094836	0.335\\
%			46.24307094836	0.3375\\
%			46.3565149972433	0.3375\\
%			46.3565149972433	0.34\\
%			46.4352291966773	0.34\\
%			46.4352291966773	0.3425\\
%			46.4529803353474	0.3425\\
%			46.4529803353474	0.345\\
%			46.4657433861139	0.345\\
%			46.4657433861139	0.3475\\
%			46.5772768958941	0.3475\\
%			46.5772768958941	0.35\\
%			46.6809220576356	0.35\\
%			46.6809220576356	0.3525\\
%			46.7101863612682	0.3525\\
%			46.7101863612682	0.355\\
%			46.7246878524755	0.355\\
%			46.7246878524755	0.3575\\
%			46.8673379695753	0.3575\\
%			46.8673379695753	0.36\\
%			46.9289953373646	0.36\\
%			46.9289953373646	0.3625\\
%			46.9335414457726	0.3625\\
%			46.9335414457726	0.365\\
%			47.0309422990865	0.365\\
%			47.0309422990865	0.3675\\
%			47.0384930549583	0.3675\\
%			47.0384930549583	0.37\\
%			47.0751504515113	0.37\\
%			47.0751504515113	0.3725\\
%			47.1499203756212	0.3725\\
%			47.1499203756212	0.375\\
%			47.174621165132	0.375\\
%			47.174621165132	0.3775\\
%			47.3018499059899	0.3775\\
%			47.3018499059899	0.38\\
%			47.3843045506609	0.38\\
%			47.3843045506609	0.3825\\
%			47.4562838057702	0.3825\\
%			47.4562838057702	0.385\\
%			47.541429903021	0.385\\
%			47.541429903021	0.3875\\
%			47.5816850577939	0.3875\\
%			47.5816850577939	0.39\\
%			47.6624451263441	0.39\\
%			47.6624451263441	0.3925\\
%			47.7843368853701	0.3925\\
%			47.7843368853701	0.395\\
%			47.8927708829153	0.395\\
%			47.8927708829153	0.3975\\
%			47.8987442577708	0.3975\\
%			47.8987442577708	0.4\\
%			48.0644014409845	0.4\\
%			48.0644014409845	0.4025\\
%			48.0655355834473	0.4025\\
%			48.0655355834473	0.405\\
%			48.2859924089499	0.405\\
%			48.2859924089499	0.4075\\
%			48.3011534856183	0.4075\\
%			48.3011534856183	0.41\\
%			48.3360574359408	0.41\\
%			48.3360574359408	0.4125\\
%			48.349233348586	0.4125\\
%			48.349233348586	0.415\\
%			48.3541136782748	0.415\\
%			48.3541136782748	0.4175\\
%			48.4433516284837	0.4175\\
%			48.4433516284837	0.42\\
%			48.6124774722401	0.42\\
%			48.6124774722401	0.4225\\
%			48.7193413487477	0.4225\\
%			48.7193413487477	0.425\\
%			48.7701635301317	0.425\\
%			48.7701635301317	0.4275\\
%			48.9067371548295	0.4275\\
%			48.9067371548295	0.43\\
%			48.9517822074864	0.43\\
%			48.9517822074864	0.4325\\
%			49.0156017136607	0.4325\\
%			49.0156017136607	0.435\\
%			49.13262879685	0.435\\
%			49.13262879685	0.4375\\
%			49.1543414415135	0.4375\\
%			49.1543414415135	0.44\\
%			49.2323422747903	0.44\\
%			49.2323422747903	0.4425\\
%			49.6252731986684	0.4425\\
%			49.6252731986684	0.445\\
%			49.6684935994838	0.445\\
%			49.6684935994838	0.4475\\
%			49.711945990805	0.4475\\
%			49.711945990805	0.45\\
%			49.8227187712027	0.45\\
%			49.8227187712027	0.4525\\
%			49.894477608761	0.4525\\
%			49.894477608761	0.455\\
%			49.965862862751	0.455\\
%			49.965862862751	0.4575\\
%			49.9962362934115	0.4575\\
%			49.9962362934115	0.46\\
%			50.0549911654406	0.46\\
%			50.0549911654406	0.4625\\
%			50.1146122288477	0.4625\\
%			50.1146122288477	0.465\\
%			50.140450318281	0.465\\
%			50.140450318281	0.4675\\
%			50.1476486082871	0.4675\\
%			50.1476486082871	0.47\\
%			50.1669673425541	0.47\\
%			50.1669673425541	0.4725\\
%			50.1931314934386	0.4725\\
%			50.1931314934386	0.475\\
%			50.3137654007883	0.475\\
%			50.3137654007883	0.4775\\
%			50.4576941737628	0.4775\\
%			50.4576941737628	0.48\\
%			50.4587520416571	0.48\\
%			50.4587520416571	0.4825\\
%			50.4988565538978	0.4825\\
%			50.4988565538978	0.485\\
%			50.6137112898662	0.485\\
%			50.6137112898662	0.4875\\
%			50.6535655405421	0.4875\\
%			50.6535655405421	0.49\\
%			50.6605955338307	0.49\\
%			50.6605955338307	0.4925\\
%			50.6709171544103	0.4925\\
%			50.6709171544103	0.495\\
%			50.8309132296454	0.495\\
%			50.8309132296454	0.4975\\
%			50.9790149608487	0.4975\\
%			50.9790149608487	0.5\\
%			51.0256106480248	0.5\\
%			51.0256106480248	0.5025\\
%			51.0301381620612	0.5025\\
%			51.0301381620612	0.505\\
%			51.0462377844561	0.505\\
%			51.0462377844561	0.5075\\
%			51.0496495464706	0.5075\\
%			51.0496495464706	0.51\\
%			51.1611716983893	0.51\\
%			51.1611716983893	0.5125\\
%			51.2408505843438	0.5125\\
%			51.2408505843438	0.515\\
%			51.3175996147932	0.515\\
%			51.3175996147932	0.5175\\
%			51.3616122019991	0.5175\\
%			51.3616122019991	0.52\\
%			51.3680743989405	0.52\\
%			51.3680743989405	0.5225\\
%			51.4426568243514	0.5225\\
%			51.4426568243514	0.525\\
%			51.5409111458291	0.525\\
%			51.5409111458291	0.5275\\
%			51.5825839120512	0.5275\\
%			51.5825839120512	0.53\\
%			51.6315337311475	0.53\\
%			51.6315337311475	0.5325\\
%			51.6829141186672	0.5325\\
%			51.6829141186672	0.535\\
%			51.8040484872822	0.535\\
%			51.8040484872822	0.5375\\
%			51.9892860863363	0.5375\\
%			51.9892860863363	0.54\\
%			51.9960818721346	0.54\\
%			51.9960818721346	0.5425\\
%			52.0623700152392	0.5425\\
%			52.0623700152392	0.545\\
%			52.0866356367442	0.545\\
%			52.0866356367442	0.5475\\
%			52.0989656480006	0.5475\\
%			52.0989656480006	0.55\\
%			52.1057646161697	0.55\\
%			52.1057646161697	0.5525\\
%			52.127834071045	0.5525\\
%			52.127834071045	0.555\\
%			52.1453381410299	0.555\\
%			52.1453381410299	0.5575\\
%			52.3482173373483	0.5575\\
%			52.3482173373483	0.56\\
%			52.3809027339851	0.56\\
%			52.3809027339851	0.5625\\
%			52.4760499160936	0.5625\\
%			52.4760499160936	0.565\\
%			52.4974084977341	0.565\\
%			52.4974084977341	0.5675\\
%			52.5737947084907	0.5675\\
%			52.5737947084907	0.57\\
%			52.8012280869652	0.57\\
%			52.8012280869652	0.5725\\
%			53.0886013835976	0.5725\\
%			53.0886013835976	0.575\\
%			53.0995097551868	0.575\\
%			53.0995097551868	0.5775\\
%			53.1736207806606	0.5775\\
%			53.1736207806606	0.58\\
%			53.2105832814183	0.58\\
%			53.2105832814183	0.5825\\
%			53.2145029502664	0.5825\\
%			53.2145029502664	0.585\\
%			53.2348270654616	0.585\\
%			53.2348270654616	0.5875\\
%			53.4127466133367	0.5875\\
%			53.4127466133367	0.59\\
%			53.5424232896603	0.59\\
%			53.5424232896603	0.5925\\
%			53.5590795182609	0.5925\\
%			53.5590795182609	0.595\\
%			53.6753014956488	0.595\\
%			53.6753014956488	0.5975\\
%			53.817560232668	0.5975\\
%			53.817560232668	0.6\\
%			53.9554624645941	0.6\\
%			53.9554624645941	0.6025\\
%			54.0180120338948	0.6025\\
%			54.0180120338948	0.605\\
%			54.0331499161149	0.605\\
%			54.0331499161149	0.6075\\
%			54.1072238657373	0.6075\\
%			54.1072238657373	0.61\\
%			54.1899728890831	0.61\\
%			54.1899728890831	0.6125\\
%			54.238207481193	0.6125\\
%			54.238207481193	0.615\\
%			54.2472602378197	0.615\\
%			54.2472602378197	0.6175\\
%			54.2502220013169	0.6175\\
%			54.2502220013169	0.62\\
%			54.2896263210951	0.62\\
%			54.2896263210951	0.6225\\
%			54.316168671544	0.6225\\
%			54.316168671544	0.625\\
%			54.3203930297087	0.625\\
%			54.3203930297087	0.6275\\
%			54.4112765589709	0.6275\\
%			54.4112765589709	0.63\\
%			54.426614054468	0.63\\
%			54.426614054468	0.6325\\
%			54.5483557777642	0.6325\\
%			54.5483557777642	0.635\\
%			54.6140586666615	0.635\\
%			54.6140586666615	0.6375\\
%			54.7767028779168	0.6375\\
%			54.7767028779168	0.64\\
%			54.8428198486888	0.64\\
%			54.8428198486888	0.6425\\
%			54.9109012601338	0.6425\\
%			54.9109012601338	0.645\\
%			54.9435073211207	0.645\\
%			54.9435073211207	0.6475\\
%			55.0011949081367	0.6475\\
%			55.0011949081367	0.65\\
%			55.0795508893229	0.65\\
%			55.0795508893229	0.6525\\
%			55.1012237091949	0.6525\\
%			55.1012237091949	0.655\\
%			55.2304075126022	0.655\\
%			55.2304075126022	0.6575\\
%			55.2973131562867	0.6575\\
%			55.2973131562867	0.66\\
%			55.3798931538276	0.66\\
%			55.3798931538276	0.6625\\
%			55.6513771784673	0.6625\\
%			55.6513771784673	0.665\\
%			55.6703956915787	0.665\\
%			55.6703956915787	0.6675\\
%			55.8111272295913	0.6675\\
%			55.8111272295913	0.67\\
%			56.0424552896367	0.67\\
%			56.0424552896367	0.6725\\
%			56.0438926311004	0.6725\\
%			56.0438926311004	0.675\\
%			56.3228874302745	0.675\\
%			56.3228874302745	0.6775\\
%			56.4475357891597	0.6775\\
%			56.4475357891597	0.68\\
%			56.5822979990929	0.68\\
%			56.5822979990929	0.6825\\
%			56.7025913595397	0.6825\\
%			56.7025913595397	0.685\\
%			56.7520761596261	0.685\\
%			56.7520761596261	0.6875\\
%			56.8509181885857	0.6875\\
%			56.8509181885857	0.69\\
%			57.0847870730929	0.69\\
%			57.0847870730929	0.6925\\
%			57.1870642340413	0.6925\\
%			57.1870642340413	0.695\\
%			57.3088656126418	0.695\\
%			57.3088656126418	0.6975\\
%			57.4377704347749	0.6975\\
%			57.4377704347749	0.7\\
%			57.5787719540071	0.7\\
%			57.5787719540071	0.7025\\
%			57.6116588021147	0.7025\\
%			57.6116588021147	0.705\\
%			57.6668408071929	0.705\\
%			57.6668408071929	0.7075\\
%			57.9038254663265	0.7075\\
%			57.9038254663265	0.71\\
%			58.0693087813023	0.71\\
%			58.0693087813023	0.7125\\
%			58.2625427120652	0.7125\\
%			58.2625427120652	0.715\\
%			58.2785857615724	0.715\\
%			58.2785857615724	0.7175\\
%			58.2912359219551	0.7175\\
%			58.2912359219551	0.72\\
%			58.4665982510241	0.72\\
%			58.4665982510241	0.7225\\
%			58.5987738213631	0.7225\\
%			58.5987738213631	0.725\\
%			58.7037976959794	0.725\\
%			58.7037976959794	0.7275\\
%			58.8535694636768	0.7275\\
%			58.8535694636768	0.73\\
%			58.8899085356379	0.73\\
%			58.8899085356379	0.7325\\
%			58.9741171122452	0.7325\\
%			58.9741171122452	0.735\\
%			59.0192321727275	0.735\\
%			59.0192321727275	0.7375\\
%			59.0199107787776	0.7375\\
%			59.0199107787776	0.74\\
%			59.0539566886359	0.74\\
%			59.0539566886359	0.7425\\
%			59.1455780248698	0.7425\\
%			59.1455780248698	0.745\\
%			59.2194169361168	0.745\\
%			59.2194169361168	0.7475\\
%			59.2496951830427	0.7475\\
%			59.2496951830427	0.75\\
%			59.427588148992	0.75\\
%			59.427588148992	0.7525\\
%			59.5617528968715	0.7525\\
%			59.5617528968715	0.755\\
%			59.6619355116335	0.755\\
%			59.6619355116335	0.7575\\
%			59.6927917956883	0.7575\\
%			59.6927917956883	0.76\\
%			59.7333884457355	0.76\\
%			59.7333884457355	0.7625\\
%			59.837985676239	0.7625\\
%			59.837985676239	0.765\\
%			59.8417337466987	0.765\\
%			59.8417337466987	0.7675\\
%			59.8768900966434	0.7675\\
%			59.8768900966434	0.77\\
%			59.8881981580211	0.77\\
%			59.8881981580211	0.7725\\
%			60.2399811682993	0.7725\\
%			60.2399811682993	0.775\\
%			60.2792620049117	0.775\\
%			60.2792620049117	0.7775\\
%			60.4219756279514	0.7775\\
%			60.4219756279514	0.78\\
%			60.4362112928883	0.78\\
%			60.4362112928883	0.7825\\
%			60.4441076228275	0.7825\\
%			60.4441076228275	0.785\\
%			60.5279185239277	0.785\\
%			60.5279185239277	0.7875\\
%			60.5771602422363	0.7875\\
%			60.5771602422363	0.79\\
%			60.9239406450662	0.79\\
%			60.9239406450662	0.7925\\
%			60.9449985414271	0.7925\\
%			60.9449985414271	0.795\\
%			61.2451374332002	0.795\\
%			61.2451374332002	0.7975\\
%			61.3262432295095	0.7975\\
%			61.3262432295095	0.8\\
%			61.3302702447407	0.8\\
%			61.3302702447407	0.8025\\
%			61.4623217387212	0.8025\\
%			61.4623217387212	0.805\\
%			61.4719029181547	0.805\\
%			61.4719029181547	0.8075\\
%			61.5278777488097	0.8075\\
%			61.5278777488097	0.81\\
%			61.6119079333618	0.81\\
%			61.6119079333618	0.8125\\
%			61.6449293726301	0.8125\\
%			61.6449293726301	0.815\\
%			61.8220526427044	0.815\\
%			61.8220526427044	0.8175\\
%			62.0239776621913	0.8175\\
%			62.0239776621913	0.82\\
%			62.3399359519638	0.82\\
%			62.3399359519638	0.8225\\
%			62.46917668101	0.8225\\
%			62.46917668101	0.825\\
%			62.7095171324984	0.825\\
%			62.7095171324984	0.8275\\
%			62.7469909767067	0.8275\\
%			62.7469909767067	0.83\\
%			62.950593397524	0.83\\
%			62.950593397524	0.8325\\
%			63.0815751824081	0.8325\\
%			63.0815751824081	0.835\\
%			63.2426351878632	0.835\\
%			63.2426351878632	0.8375\\
%			63.6176415497565	0.8375\\
%			63.6176415497565	0.84\\
%			63.9523001392963	0.84\\
%			63.9523001392963	0.8425\\
%			63.9674533644878	0.8425\\
%			63.9674533644878	0.845\\
%			64.078127374717	0.845\\
%			64.078127374717	0.8475\\
%			64.1646713966344	0.8475\\
%			64.1646713966344	0.85\\
%			64.3723417415592	0.85\\
%			64.3723417415592	0.8525\\
%			64.4448828810793	0.8525\\
%			64.4448828810793	0.855\\
%			64.5442641156973	0.855\\
%			64.5442641156973	0.8575\\
%			65.0160271134169	0.8575\\
%			65.0160271134169	0.86\\
%			65.1171522309566	0.86\\
%			65.1171522309566	0.8625\\
%			65.1676358761406	0.8625\\
%			65.1676358761406	0.865\\
%			65.2272739026618	0.865\\
%			65.2272739026618	0.8675\\
%			65.2316619597314	0.8675\\
%			65.2316619597314	0.87\\
%			65.2407915231719	0.87\\
%			65.2407915231719	0.8725\\
%			65.2447819722094	0.8725\\
%			65.2447819722094	0.875\\
%			65.7291637284986	0.875\\
%			65.7291637284986	0.8775\\
%			65.7749915650135	0.8775\\
%			65.7749915650135	0.88\\
%			65.8210647615852	0.88\\
%			65.8210647615852	0.8825\\
%			65.9235750412196	0.8825\\
%			65.9235750412196	0.885\\
%			66.1581407694845	0.885\\
%			66.1581407694845	0.8875\\
%			66.3106664493864	0.8875\\
%			66.3106664493864	0.89\\
%			66.409441121248	0.89\\
%			66.409441121248	0.8925\\
%			66.5024309694559	0.8925\\
%			66.5024309694559	0.895\\
%			66.8712969675619	0.895\\
%			66.8712969675619	0.8975\\
%			67.1932056742782	0.8975\\
%			67.1932056742782	0.9\\
%			67.2621445902883	0.9\\
%			67.2621445902883	0.9025\\
%			67.3102623704163	0.9025\\
%			67.3102623704163	0.905\\
%			67.3352519611568	0.905\\
%			67.3352519611568	0.9075\\
%			67.4729843550749	0.9075\\
%			67.4729843550749	0.91\\
%			67.5438919703607	0.91\\
%			67.5438919703607	0.9125\\
%			67.5452210574619	0.9125\\
%			67.5452210574619	0.915\\
%			67.6153904285359	0.915\\
%			67.6153904285359	0.9175\\
%			67.6541301096948	0.9175\\
%			67.6541301096948	0.92\\
%			68.7970343664918	0.92\\
%			68.7970343664918	0.9225\\
%			69.5304588591811	0.9225\\
%			69.5304588591811	0.925\\
%			69.8126861565846	0.925\\
%			69.8126861565846	0.9275\\
%			69.847010888658	0.9275\\
%			69.847010888658	0.93\\
%			70.0919353440101	0.93\\
%			70.0919353440101	0.9325\\
%			70.1468528605155	0.9325\\
%			70.1468528605155	0.935\\
%			70.853291411209	0.935\\
%			70.853291411209	0.9375\\
%			71.2050111502636	0.9375\\
%			71.2050111502636	0.94\\
%			71.3020823207724	0.94\\
%			71.3020823207724	0.9425\\
%			71.3098038342134	0.9425\\
%			71.3098038342134	0.945\\
%			71.5135210007119	0.945\\
%			71.5135210007119	0.9475\\
%			71.5171814801712	0.9475\\
%			71.5171814801712	0.95\\
%			71.8634158457985	0.95\\
%			71.8634158457985	0.9525\\
%			71.9923526303312	0.9525\\
%			71.9923526303312	0.955\\
%			72.2459565758664	0.955\\
%			72.2459565758664	0.9575\\
%			72.5290312104609	0.9575\\
%			72.5290312104609	0.96\\
%			72.5749805967849	0.96\\
%			72.5749805967849	0.9625\\
%			72.6047877668589	0.9625\\
%			72.6047877668589	0.965\\
%			72.7203153921252	0.965\\
%			72.7203153921252	0.9675\\
%			74.3085928702749	0.9675\\
%			74.3085928702749	0.97\\
%			74.440458972723	0.97\\
%			74.440458972723	0.9725\\
%			75.1383684838266	0.9725\\
%			75.1383684838266	0.975\\
%			75.4884376048584	0.975\\
%			75.4884376048584	0.9775\\
%			75.9548857870046	0.9775\\
%			75.9548857870046	0.98\\
%			76.2297646528097	0.98\\
%			76.2297646528097	0.9825\\
%			76.7398104481741	0.9825\\
%			76.7398104481741	0.985\\
%			78.2778951557824	0.985\\
%			78.2778951557824	0.9875\\
%			78.4825188891126	0.9875\\
%			78.4825188891126	0.99\\
%			78.8133023049015	0.99\\
%			78.8133023049015	0.9925\\
%			83.7289721494509	0.9925\\
%			83.7289721494509	0.995\\
%			84.3247683855596	0.995\\
%			84.3247683855596	0.9975\\
%			92.8484264494546	0.9975\\
%			92.8484264494546	1\\
%			inf	1\\
%		};
%		\addlegendentry{\Gls{pcnc} L=5, M=5, D=300}
		
		\addplot [color=black, line width=1.5pt]
		table[row sep=crcr]{%
			-inf	0\\
			33.0692029635256	0\\
			33.0692029635256	0.0025\\
			33.9835816885511	0.0025\\
			33.9835816885511	0.005\\
			34.2351208635944	0.005\\
			34.2351208635944	0.0075\\
			35.3012880174266	0.0075\\
			35.3012880174266	0.01\\
			35.607279311556	0.01\\
			35.607279311556	0.0125\\
			35.6242153485413	0.0125\\
			35.6242153485413	0.015\\
			35.7091501852345	0.015\\
			35.7091501852345	0.0175\\
			35.7715613293978	0.0175\\
			35.7715613293978	0.02\\
			36.503673870501	0.02\\
			36.503673870501	0.0225\\
			37.7446072163499	0.0225\\
			37.7446072163499	0.025\\
			37.9200842207498	0.025\\
			37.9200842207498	0.0275\\
			38.2991926898179	0.0275\\
			38.2991926898179	0.03\\
			39.220081537832	0.03\\
			39.220081537832	0.0325\\
			39.3382795446259	0.0325\\
			39.3382795446259	0.035\\
			39.5241839410791	0.035\\
			39.5241839410791	0.0375\\
			39.7149114261629	0.0375\\
			39.7149114261629	0.04\\
			39.7447740651639	0.04\\
			39.7447740651639	0.0425\\
			39.7982919410864	0.0425\\
			39.7982919410864	0.045\\
			40.0274568942018	0.045\\
			40.0274568942018	0.0475\\
			40.1770394508034	0.0475\\
			40.1770394508034	0.05\\
			40.2570176979349	0.05\\
			40.2570176979349	0.0525\\
			40.5487123819923	0.0525\\
			40.5487123819923	0.055\\
			40.7031006620586	0.055\\
			40.7031006620586	0.0575\\
			40.9447058354614	0.0575\\
			40.9447058354614	0.06\\
			40.9908232064169	0.06\\
			40.9908232064169	0.0625\\
			41.5410582716823	0.0625\\
			41.5410582716823	0.065\\
			41.6671418153425	0.065\\
			41.6671418153425	0.0675\\
			41.8061149412407	0.0675\\
			41.8061149412407	0.07\\
			41.8757642223399	0.07\\
			41.8757642223399	0.0725\\
			42.2803929327922	0.0725\\
			42.2803929327922	0.075\\
			42.6071725853173	0.075\\
			42.6071725853173	0.0775\\
			42.6990693953282	0.0775\\
			42.6990693953282	0.08\\
			42.6993824940807	0.08\\
			42.6993824940807	0.0825\\
			42.9695249920137	0.0825\\
			42.9695249920137	0.085\\
			43.05446395981	0.085\\
			43.05446395981	0.0875\\
			43.3100792660307	0.0875\\
			43.3100792660307	0.09\\
			43.3930198712188	0.09\\
			43.3930198712188	0.0925\\
			43.4184486373653	0.0925\\
			43.4184486373653	0.095\\
			43.570301875227	0.095\\
			43.570301875227	0.0975\\
			43.7571399357445	0.0975\\
			43.7571399357445	0.1\\
			43.7651458537901	0.1\\
			43.7651458537901	0.1025\\
			44.0477875424756	0.1025\\
			44.0477875424756	0.105\\
			44.2830608804009	0.105\\
			44.2830608804009	0.1075\\
			44.3173533517194	0.1075\\
			44.3173533517194	0.11\\
			44.3570237702429	0.11\\
			44.3570237702429	0.1125\\
			44.7652754368481	0.1125\\
			44.7652754368481	0.115\\
			44.85914842275	0.115\\
			44.85914842275	0.1175\\
			45.0568780983651	0.1175\\
			45.0568780983651	0.12\\
			45.0673188899149	0.12\\
			45.0673188899149	0.1225\\
			45.0809217656236	0.1225\\
			45.0809217656236	0.125\\
			45.1413355136572	0.125\\
			45.1413355136572	0.1275\\
			45.1499407934588	0.1275\\
			45.1499407934588	0.13\\
			45.1984872337115	0.13\\
			45.1984872337115	0.1325\\
			45.3117811435224	0.1325\\
			45.3117811435224	0.135\\
			45.3460075392251	0.135\\
			45.3460075392251	0.1375\\
			45.3461368677654	0.1375\\
			45.3461368677654	0.14\\
			45.457050136232	0.14\\
			45.457050136232	0.1425\\
			45.4784070060546	0.1425\\
			45.4784070060546	0.145\\
			45.4848231579152	0.145\\
			45.4848231579152	0.1475\\
			45.8023562641241	0.1475\\
			45.8023562641241	0.15\\
			45.8557992508961	0.15\\
			45.8557992508961	0.1525\\
			45.9115022055589	0.1525\\
			45.9115022055589	0.155\\
			46.0045073807673	0.155\\
			46.0045073807673	0.1575\\
			46.2036405223058	0.1575\\
			46.2036405223058	0.16\\
			46.2103716382931	0.16\\
			46.2103716382931	0.1625\\
			46.2860974493405	0.1625\\
			46.2860974493405	0.165\\
			46.3794841816202	0.165\\
			46.3794841816202	0.1675\\
			46.5021196072711	0.1675\\
			46.5021196072711	0.17\\
			46.5781268125208	0.17\\
			46.5781268125208	0.1725\\
			46.6785877043285	0.1725\\
			46.6785877043285	0.175\\
			46.762354741248	0.175\\
			46.762354741248	0.1775\\
			46.7771999601917	0.1775\\
			46.7771999601917	0.18\\
			46.7815227283915	0.18\\
			46.7815227283915	0.1825\\
			46.8484470233364	0.1825\\
			46.8484470233364	0.185\\
			47.0193931554865	0.185\\
			47.0193931554865	0.1875\\
			47.2374040941865	0.1875\\
			47.2374040941865	0.19\\
			47.2959972817021	0.19\\
			47.2959972817021	0.1925\\
			47.4726621686513	0.1925\\
			47.4726621686513	0.195\\
			47.4777745590704	0.195\\
			47.4777745590704	0.1975\\
			47.6058294889527	0.1975\\
			47.6058294889527	0.2\\
			47.617891647304	0.2\\
			47.617891647304	0.2025\\
			47.6191895353082	0.2025\\
			47.6191895353082	0.205\\
			47.6479428058312	0.205\\
			47.6479428058312	0.2075\\
			47.7160858835447	0.2075\\
			47.7160858835447	0.21\\
			47.745932920086	0.21\\
			47.745932920086	0.2125\\
			47.7864385456398	0.2125\\
			47.7864385456398	0.215\\
			47.8196941507022	0.215\\
			47.8196941507022	0.2175\\
			47.8851753570073	0.2175\\
			47.8851753570073	0.22\\
			48.02374300299	0.22\\
			48.02374300299	0.2225\\
			48.1914020271566	0.2225\\
			48.1914020271566	0.225\\
			48.2009220395998	0.225\\
			48.2009220395998	0.2275\\
			48.4134430188701	0.2275\\
			48.4134430188701	0.23\\
			48.4145319145753	0.23\\
			48.4145319145753	0.2325\\
			48.4457118192073	0.2325\\
			48.4457118192073	0.235\\
			48.4703075637167	0.235\\
			48.4703075637167	0.2375\\
			48.5083887629956	0.2375\\
			48.5083887629956	0.24\\
			48.5415943795565	0.24\\
			48.5415943795565	0.2425\\
			48.673611767546	0.2425\\
			48.673611767546	0.245\\
			48.7806523282187	0.245\\
			48.7806523282187	0.2475\\
			48.9631935835672	0.2475\\
			48.9631935835672	0.25\\
			49.0149492633746	0.25\\
			49.0149492633746	0.2525\\
			49.2689732591899	0.2525\\
			49.2689732591899	0.255\\
			49.2756136414464	0.255\\
			49.2756136414464	0.2575\\
			49.284724984209	0.2575\\
			49.284724984209	0.26\\
			49.2889640854702	0.26\\
			49.2889640854702	0.2625\\
			49.3177054321985	0.2625\\
			49.3177054321985	0.265\\
			49.3553319413897	0.265\\
			49.3553319413897	0.2675\\
			49.3610387279027	0.2675\\
			49.3610387279027	0.27\\
			49.4322894874693	0.27\\
			49.4322894874693	0.2725\\
			49.5243737309181	0.2725\\
			49.5243737309181	0.275\\
			49.5783011387265	0.275\\
			49.5783011387265	0.2775\\
			49.5851806664115	0.2775\\
			49.5851806664115	0.28\\
			49.5923612618523	0.28\\
			49.5923612618523	0.2825\\
			49.6147692933054	0.2825\\
			49.6147692933054	0.285\\
			49.6694028937722	0.285\\
			49.6694028937722	0.2875\\
			49.6783995366457	0.2875\\
			49.6783995366457	0.29\\
			49.6985736653828	0.29\\
			49.6985736653828	0.2925\\
			49.6999402268239	0.2925\\
			49.6999402268239	0.295\\
			49.7255352234559	0.295\\
			49.7255352234559	0.2975\\
			49.8521133399865	0.2975\\
			49.8521133399865	0.3\\
			49.9280061033489	0.3\\
			49.9280061033489	0.3025\\
			49.9568278821509	0.3025\\
			49.9568278821509	0.305\\
			50.0170965096394	0.305\\
			50.0170965096394	0.3075\\
			50.0344840875263	0.3075\\
			50.0344840875263	0.31\\
			50.0394708418043	0.31\\
			50.0394708418043	0.3125\\
			50.1165884742497	0.3125\\
			50.1165884742497	0.315\\
			50.1494838218986	0.315\\
			50.1494838218986	0.3175\\
			50.2024530728656	0.3175\\
			50.2024530728656	0.32\\
			50.2748948146344	0.32\\
			50.2748948146344	0.3225\\
			50.3024651746616	0.3225\\
			50.3024651746616	0.325\\
			50.3325147796665	0.325\\
			50.3325147796665	0.3275\\
			50.343273667298	0.3275\\
			50.343273667298	0.33\\
			50.4420270731982	0.33\\
			50.4420270731982	0.3325\\
			50.4585734419603	0.3325\\
			50.4585734419603	0.335\\
			50.5072648304745	0.335\\
			50.5072648304745	0.3375\\
			50.5633201205267	0.3375\\
			50.5633201205267	0.34\\
			50.5665507048143	0.34\\
			50.5665507048143	0.3425\\
			50.6640834952508	0.3425\\
			50.6640834952508	0.345\\
			50.7031703538244	0.345\\
			50.7031703538244	0.3475\\
			50.77581319646	0.3475\\
			50.77581319646	0.35\\
			50.7817874922886	0.35\\
			50.7817874922886	0.3525\\
			50.8654694311612	0.3525\\
			50.8654694311612	0.355\\
			50.9160822353909	0.355\\
			50.9160822353909	0.3575\\
			50.9499088155577	0.3575\\
			50.9499088155577	0.36\\
			51.1129909575684	0.36\\
			51.1129909575684	0.3625\\
			51.195688609321	0.3625\\
			51.195688609321	0.365\\
			51.2105115829776	0.365\\
			51.2105115829776	0.3675\\
			51.2726751018799	0.3675\\
			51.2726751018799	0.37\\
			51.3475731519174	0.37\\
			51.3475731519174	0.3725\\
			51.3588255939535	0.3725\\
			51.3588255939535	0.375\\
			51.402166831093	0.375\\
			51.402166831093	0.3775\\
			51.4127743570528	0.3775\\
			51.4127743570528	0.38\\
			51.4396504587857	0.38\\
			51.4396504587857	0.3825\\
			51.4435289746581	0.3825\\
			51.4435289746581	0.385\\
			51.5303183751508	0.385\\
			51.5303183751508	0.3875\\
			51.5823179249991	0.3875\\
			51.5823179249991	0.39\\
			51.6687245438593	0.39\\
			51.6687245438593	0.3925\\
			51.7549000657381	0.3925\\
			51.7549000657381	0.395\\
			51.7657031650989	0.395\\
			51.7657031650989	0.3975\\
			51.8189389328723	0.3975\\
			51.8189389328723	0.4\\
			51.8247519833607	0.4\\
			51.8247519833607	0.4025\\
			51.8455187136956	0.4025\\
			51.8455187136956	0.405\\
			51.856122203081	0.405\\
			51.856122203081	0.4075\\
			51.932514011218	0.4075\\
			51.932514011218	0.41\\
			52.0495323322311	0.41\\
			52.0495323322311	0.4125\\
			52.0555738176319	0.4125\\
			52.0555738176319	0.415\\
			52.0784176576473	0.415\\
			52.0784176576473	0.4175\\
			52.0839057122625	0.4175\\
			52.0839057122625	0.42\\
			52.1069015187125	0.42\\
			52.1069015187125	0.4225\\
			52.2754697727028	0.4225\\
			52.2754697727028	0.425\\
			52.3168397782073	0.425\\
			52.3168397782073	0.4275\\
			52.4232672681888	0.4275\\
			52.4232672681888	0.43\\
			52.4249332981554	0.43\\
			52.4249332981554	0.4325\\
			52.4294686783404	0.4325\\
			52.4294686783404	0.435\\
			52.5143884579628	0.435\\
			52.5143884579628	0.4375\\
			52.5299613521293	0.4375\\
			52.5299613521293	0.44\\
			52.7646499994289	0.44\\
			52.7646499994289	0.4425\\
			52.8353187427766	0.4425\\
			52.8353187427766	0.445\\
			52.8882316176403	0.445\\
			52.8882316176403	0.4475\\
			52.9064738122732	0.4475\\
			52.9064738122732	0.45\\
			53.1292918809377	0.45\\
			53.1292918809377	0.4525\\
			53.2170383090909	0.4525\\
			53.2170383090909	0.455\\
			53.2613443909772	0.455\\
			53.2613443909772	0.4575\\
			53.4773793323335	0.4575\\
			53.4773793323335	0.46\\
			53.5422795141252	0.46\\
			53.5422795141252	0.4625\\
			53.5527812696591	0.4625\\
			53.5527812696591	0.465\\
			53.5769199174644	0.465\\
			53.5769199174644	0.4675\\
			53.6212179312523	0.4675\\
			53.6212179312523	0.47\\
			53.6894979842485	0.47\\
			53.6894979842485	0.4725\\
			53.7708379814284	0.4725\\
			53.7708379814284	0.475\\
			53.798720016744	0.475\\
			53.798720016744	0.4775\\
			53.9250426834416	0.4775\\
			53.9250426834416	0.48\\
			54.0150673197815	0.48\\
			54.0150673197815	0.4825\\
			54.1475277245012	0.4825\\
			54.1475277245012	0.485\\
			54.2906538060761	0.485\\
			54.2906538060761	0.4875\\
			54.415729657639	0.4875\\
			54.415729657639	0.49\\
			54.5003257071979	0.49\\
			54.5003257071979	0.4925\\
			54.6155351425088	0.4925\\
			54.6155351425088	0.495\\
			54.7828210221635	0.495\\
			54.7828210221635	0.4975\\
			54.8820278668491	0.4975\\
			54.8820278668491	0.5\\
			55.0120179932882	0.5\\
			55.0120179932882	0.5025\\
			55.0428970345386	0.5025\\
			55.0428970345386	0.505\\
			55.1628630322094	0.505\\
			55.1628630322094	0.5075\\
			55.1813771413038	0.5075\\
			55.1813771413038	0.51\\
			55.2915517259769	0.51\\
			55.2915517259769	0.5125\\
			55.3128780619602	0.5125\\
			55.3128780619602	0.515\\
			55.5502438717661	0.515\\
			55.5502438717661	0.5175\\
			55.5583701393605	0.5175\\
			55.5583701393605	0.52\\
			55.7053499629368	0.52\\
			55.7053499629368	0.5225\\
			55.7269978871687	0.5225\\
			55.7269978871687	0.525\\
			56.0791181518052	0.525\\
			56.0791181518052	0.5275\\
			56.1662068423498	0.5275\\
			56.1662068423498	0.53\\
			56.198781331305	0.53\\
			56.198781331305	0.5325\\
			56.2448615401701	0.5325\\
			56.2448615401701	0.535\\
			56.3085967998974	0.535\\
			56.3085967998974	0.5375\\
			56.3333444877768	0.5375\\
			56.3333444877768	0.54\\
			56.3852770307936	0.54\\
			56.3852770307936	0.5425\\
			56.4877062930721	0.5425\\
			56.4877062930721	0.545\\
			56.6436170566404	0.545\\
			56.6436170566404	0.5475\\
			56.6691987367961	0.5475\\
			56.6691987367961	0.55\\
			56.7855447228281	0.55\\
			56.7855447228281	0.5525\\
			56.8464427048146	0.5525\\
			56.8464427048146	0.555\\
			56.8537805023252	0.555\\
			56.8537805023252	0.5575\\
			56.8792135291164	0.5575\\
			56.8792135291164	0.56\\
			56.9513217721104	0.56\\
			56.9513217721104	0.5625\\
			57.0980491980402	0.5625\\
			57.0980491980402	0.565\\
			57.1603906588869	0.565\\
			57.1603906588869	0.5675\\
			57.1727578729885	0.5675\\
			57.1727578729885	0.57\\
			57.2348019340235	0.57\\
			57.2348019340235	0.5725\\
			57.4455116895583	0.5725\\
			57.4455116895583	0.575\\
			57.4730581254027	0.575\\
			57.4730581254027	0.5775\\
			57.606592412508	0.5775\\
			57.606592412508	0.58\\
			57.6753211354545	0.58\\
			57.6753211354545	0.5825\\
			57.6764139753216	0.5825\\
			57.6764139753216	0.585\\
			57.7297061047924	0.585\\
			57.7297061047924	0.5875\\
			57.7572566818448	0.5875\\
			57.7572566818448	0.59\\
			57.8684617457339	0.59\\
			57.8684617457339	0.5925\\
			57.8762825655201	0.5925\\
			57.8762825655201	0.595\\
			57.9154437541325	0.595\\
			57.9154437541325	0.5975\\
			57.9320836009726	0.5975\\
			57.9320836009726	0.6\\
			57.9584895255001	0.6\\
			57.9584895255001	0.6025\\
			57.989155695518	0.6025\\
			57.989155695518	0.605\\
			58.0005306029792	0.605\\
			58.0005306029792	0.6075\\
			58.0553800811673	0.6075\\
			58.0553800811673	0.61\\
			58.0609000378176	0.61\\
			58.0609000378176	0.6125\\
			58.112682388697	0.6125\\
			58.112682388697	0.615\\
			58.1597490686214	0.615\\
			58.1597490686214	0.6175\\
			58.2001061001348	0.6175\\
			58.2001061001348	0.62\\
			58.2985027916335	0.62\\
			58.2985027916335	0.6225\\
			58.5047365056546	0.6225\\
			58.5047365056546	0.625\\
			58.5105489474823	0.625\\
			58.5105489474823	0.6275\\
			58.6890320505853	0.6275\\
			58.6890320505853	0.63\\
			58.7669391482516	0.63\\
			58.7669391482516	0.6325\\
			58.7959197674345	0.6325\\
			58.7959197674345	0.635\\
			58.8631168027906	0.635\\
			58.8631168027906	0.6375\\
			58.8779963682085	0.6375\\
			58.8779963682085	0.64\\
			59.0621667209737	0.64\\
			59.0621667209737	0.6425\\
			59.295368910394	0.6425\\
			59.295368910394	0.645\\
			59.3657061943274	0.645\\
			59.3657061943274	0.6475\\
			59.3884827736921	0.6475\\
			59.3884827736921	0.65\\
			59.4283298968092	0.65\\
			59.4283298968092	0.6525\\
			59.4562565826756	0.6525\\
			59.4562565826756	0.655\\
			59.4887337250171	0.655\\
			59.4887337250171	0.6575\\
			59.4889349311743	0.6575\\
			59.4889349311743	0.66\\
			59.5272873312261	0.66\\
			59.5272873312261	0.6625\\
			59.769609050949	0.6625\\
			59.769609050949	0.665\\
			59.8694570252384	0.665\\
			59.8694570252384	0.6675\\
			59.9544331516181	0.6675\\
			59.9544331516181	0.67\\
			59.980580795956	0.67\\
			59.980580795956	0.6725\\
			60.0265155605631	0.6725\\
			60.0265155605631	0.675\\
			60.27485079777	0.675\\
			60.27485079777	0.6775\\
			60.2879708349826	0.6775\\
			60.2879708349826	0.68\\
			60.2933590269447	0.68\\
			60.2933590269447	0.6825\\
			60.5208233418147	0.6825\\
			60.5208233418147	0.685\\
			60.577722889064	0.685\\
			60.577722889064	0.6875\\
			60.9009186133938	0.6875\\
			60.9009186133938	0.69\\
			61.1722600716329	0.69\\
			61.1722600716329	0.6925\\
			61.2844609413072	0.6925\\
			61.2844609413072	0.695\\
			61.2855632688384	0.695\\
			61.2855632688384	0.6975\\
			61.3732988609739	0.6975\\
			61.3732988609739	0.7\\
			61.399799534817	0.7\\
			61.399799534817	0.7025\\
			61.4749591563905	0.7025\\
			61.4749591563905	0.705\\
			61.6829227441912	0.705\\
			61.6829227441912	0.7075\\
			61.7118915486457	0.7075\\
			61.7118915486457	0.71\\
			61.8386318882434	0.71\\
			61.8386318882434	0.7125\\
			61.8421490327805	0.7125\\
			61.8421490327805	0.715\\
			61.8624682206487	0.715\\
			61.8624682206487	0.7175\\
			61.9154747482255	0.7175\\
			61.9154747482255	0.72\\
			61.9820422782704	0.72\\
			61.9820422782704	0.7225\\
			62.1931121605026	0.7225\\
			62.1931121605026	0.725\\
			62.2445256176497	0.725\\
			62.2445256176497	0.7275\\
			62.3306976805915	0.7275\\
			62.3306976805915	0.73\\
			62.3436795220689	0.73\\
			62.3436795220689	0.7325\\
			62.6867772482483	0.7325\\
			62.6867772482483	0.735\\
			63.1469690814922	0.735\\
			63.1469690814922	0.7375\\
			63.225676700691	0.7375\\
			63.225676700691	0.74\\
			63.2734318269231	0.74\\
			63.2734318269231	0.7425\\
			63.2851076738064	0.7425\\
			63.2851076738064	0.745\\
			63.570240374049	0.745\\
			63.570240374049	0.7475\\
			63.7282300065264	0.7475\\
			63.7282300065264	0.75\\
			63.8150065352793	0.75\\
			63.8150065352793	0.7525\\
			63.8759444412995	0.7525\\
			63.8759444412995	0.755\\
			63.8868858284933	0.755\\
			63.8868858284933	0.7575\\
			63.9302664002645	0.7575\\
			63.9302664002645	0.76\\
			63.9542686107355	0.76\\
			63.9542686107355	0.7625\\
			63.9561771077083	0.7625\\
			63.9561771077083	0.765\\
			64.0902038489347	0.765\\
			64.0902038489347	0.7675\\
			64.1499884103328	0.7675\\
			64.1499884103328	0.77\\
			64.1712474600222	0.77\\
			64.1712474600222	0.7725\\
			64.3384445504753	0.7725\\
			64.3384445504753	0.775\\
			64.3484564712629	0.775\\
			64.3484564712629	0.7775\\
			64.8880040119836	0.7775\\
			64.8880040119836	0.78\\
			64.9699714011289	0.78\\
			64.9699714011289	0.7825\\
			64.9980858161062	0.7825\\
			64.9980858161062	0.785\\
			65.0092155096665	0.785\\
			65.0092155096665	0.7875\\
			65.0800399020898	0.7875\\
			65.0800399020898	0.79\\
			65.1799651269516	0.79\\
			65.1799651269516	0.7925\\
			65.1894108945097	0.7925\\
			65.1894108945097	0.795\\
			65.4200483129555	0.795\\
			65.4200483129555	0.7975\\
			65.4747554264241	0.7975\\
			65.4747554264241	0.8\\
			65.6184117690098	0.8\\
			65.6184117690098	0.8025\\
			65.6219120419677	0.8025\\
			65.6219120419677	0.805\\
			65.633679059132	0.805\\
			65.633679059132	0.8075\\
			65.7495523440975	0.8075\\
			65.7495523440975	0.81\\
			65.768195356434	0.81\\
			65.768195356434	0.8125\\
			65.7857704086878	0.8125\\
			65.7857704086878	0.815\\
			65.7879361532777	0.815\\
			65.7879361532777	0.8175\\
			65.8262684725611	0.8175\\
			65.8262684725611	0.82\\
			65.8794343600914	0.82\\
			65.8794343600914	0.8225\\
			66.0914697919224	0.8225\\
			66.0914697919224	0.825\\
			66.3222082636666	0.825\\
			66.3222082636666	0.8275\\
			66.408948436433	0.8275\\
			66.408948436433	0.83\\
			66.4198588479574	0.83\\
			66.4198588479574	0.8325\\
			66.42062678593	0.8325\\
			66.42062678593	0.835\\
			66.4830186010992	0.835\\
			66.4830186010992	0.8375\\
			66.7535795020086	0.8375\\
			66.7535795020086	0.84\\
			66.7874413670258	0.84\\
			66.7874413670258	0.8425\\
			66.9169096574115	0.8425\\
			66.9169096574115	0.845\\
			67.0050001034215	0.845\\
			67.0050001034215	0.8475\\
			67.0922368060756	0.8475\\
			67.0922368060756	0.85\\
			67.2181628553438	0.85\\
			67.2181628553438	0.8525\\
			67.3221485747475	0.8525\\
			67.3221485747475	0.855\\
			67.4497951504833	0.855\\
			67.4497951504833	0.8575\\
			67.4956214152081	0.8575\\
			67.4956214152081	0.86\\
			67.5654731316456	0.86\\
			67.5654731316456	0.8625\\
			67.5744705459713	0.8625\\
			67.5744705459713	0.865\\
			67.6898906236449	0.865\\
			67.6898906236449	0.8675\\
			67.8612330626268	0.8675\\
			67.8612330626268	0.87\\
			68.2854686769929	0.87\\
			68.2854686769929	0.8725\\
			68.3433909793731	0.8725\\
			68.3433909793731	0.875\\
			68.6886746714191	0.875\\
			68.6886746714191	0.8775\\
			68.8094999259601	0.8775\\
			68.8094999259601	0.88\\
			69.0997808284158	0.88\\
			69.0997808284158	0.8825\\
			69.1302091966378	0.8825\\
			69.1302091966378	0.885\\
			69.3967343847886	0.885\\
			69.3967343847886	0.8875\\
			69.7965906219688	0.8875\\
			69.7965906219688	0.89\\
			69.8177019549751	0.89\\
			69.8177019549751	0.8925\\
			70.0409071516769	0.8925\\
			70.0409071516769	0.895\\
			70.3570806947534	0.895\\
			70.3570806947534	0.8975\\
			70.3866490071515	0.8975\\
			70.3866490071515	0.9\\
			70.4181340970625	0.9\\
			70.4181340970625	0.9025\\
			70.6291629332144	0.9025\\
			70.6291629332144	0.905\\
			71.2025388071814	0.905\\
			71.2025388071814	0.9075\\
			71.5062678071391	0.9075\\
			71.5062678071391	0.91\\
			71.5952110986799	0.91\\
			71.5952110986799	0.9125\\
			71.7750212870923	0.9125\\
			71.7750212870923	0.915\\
			72.0808680806808	0.915\\
			72.0808680806808	0.9175\\
			72.2747926066732	0.9175\\
			72.2747926066732	0.92\\
			72.913294106517	0.92\\
			72.913294106517	0.9225\\
			73.0580362572054	0.9225\\
			73.0580362572054	0.925\\
			73.0893011661107	0.925\\
			73.0893011661107	0.9275\\
			73.5124238648355	0.9275\\
			73.5124238648355	0.93\\
			73.5718298170713	0.93\\
			73.5718298170713	0.9325\\
			73.6139324140051	0.9325\\
			73.6139324140051	0.935\\
			74.0509962390549	0.935\\
			74.0509962390549	0.9375\\
			74.1562879416069	0.9375\\
			74.1562879416069	0.94\\
			74.232238346224	0.94\\
			74.232238346224	0.9425\\
			74.9257178079027	0.9425\\
			74.9257178079027	0.945\\
			75.1350126171708	0.945\\
			75.1350126171708	0.9475\\
			75.7347928729909	0.9475\\
			75.7347928729909	0.95\\
			76.7846295658249	0.95\\
			76.7846295658249	0.9525\\
			77.0050547031447	0.9525\\
			77.0050547031447	0.955\\
			77.05418050647	0.955\\
			77.05418050647	0.9575\\
			77.1884693010552	0.9575\\
			77.1884693010552	0.96\\
			77.2436811881129	0.96\\
			77.2436811881129	0.9625\\
			77.5049206135238	0.9625\\
			77.5049206135238	0.965\\
			78.1050316312833	0.965\\
			78.1050316312833	0.9675\\
			78.1350963681269	0.9675\\
			78.1350963681269	0.97\\
			79.187194435402	0.97\\
			79.187194435402	0.9725\\
			79.9018937539616	0.9725\\
			79.9018937539616	0.975\\
			80.5909406996197	0.975\\
			80.5909406996197	0.9775\\
			80.8709927210869	0.9775\\
			80.8709927210869	0.98\\
			81.6869282064504	0.98\\
			81.6869282064504	0.9825\\
			83.4693528973593	0.9825\\
			83.4693528973593	0.985\\
			86.0961382867781	0.985\\
			86.0961382867781	0.9875\\
			86.3952599532635	0.9875\\
			86.3952599532635	0.99\\
			86.9853784999905	0.99\\
			86.9853784999905	0.9925\\
			87.7497661692375	0.9925\\
			87.7497661692375	0.995\\
			87.750885327886	0.995\\
			87.750885327886	0.9975\\
			92.1972279986594	0.9975\\
			92.1972279986594	1\\
			inf	1\\
		};
		\addlegendentry{\Gls{fc} $L=5$, $M=5$}
		
		\addplot [color=blue, dashed, line width=1.5pt]
		table[row sep=crcr]{%
			-inf	0\\
			26.4587247124764	0\\
			26.4587247124764	0.0025\\
			26.957112387816	0.0025\\
			26.957112387816	0.005\\
			27.646152163196	0.005\\
			27.646152163196	0.0075\\
			29.0635265964329	0.0075\\
			29.0635265964329	0.01\\
			29.1146918277808	0.01\\
			29.1146918277808	0.0125\\
			30.0188579036453	0.0125\\
			30.0188579036453	0.015\\
			30.661718378804	0.015\\
			30.661718378804	0.0175\\
			30.7557077482575	0.0175\\
			30.7557077482575	0.02\\
			30.9250164335524	0.02\\
			30.9250164335524	0.0225\\
			31.1145912041918	0.0225\\
			31.1145912041918	0.025\\
			32.2495781665496	0.025\\
			32.2495781665496	0.0275\\
			32.7584396436799	0.0275\\
			32.7584396436799	0.03\\
			32.7856870924782	0.03\\
			32.7856870924782	0.0325\\
			33.2035687083768	0.0325\\
			33.2035687083768	0.035\\
			33.3286882693155	0.035\\
			33.3286882693155	0.0375\\
			33.361759984695	0.0375\\
			33.361759984695	0.04\\
			34.0201998609238	0.04\\
			34.0201998609238	0.0425\\
			34.1939324719925	0.0425\\
			34.1939324719925	0.045\\
			34.2479717286178	0.045\\
			34.2479717286178	0.0475\\
			34.5693166720885	0.0475\\
			34.5693166720885	0.05\\
			34.7326946548302	0.05\\
			34.7326946548302	0.0525\\
			35.6562571130227	0.0525\\
			35.6562571130227	0.055\\
			35.7002261860235	0.055\\
			35.7002261860235	0.0575\\
			35.7263969481983	0.0575\\
			35.7263969481983	0.06\\
			35.8360015353979	0.06\\
			35.8360015353979	0.0625\\
			36.6277329614845	0.0625\\
			36.6277329614845	0.065\\
			36.657972279697	0.065\\
			36.657972279697	0.0675\\
			36.9793211909917	0.0675\\
			36.9793211909917	0.07\\
			36.9834026118489	0.07\\
			36.9834026118489	0.0725\\
			36.985196796076	0.0725\\
			36.985196796076	0.075\\
			37.0088643830005	0.075\\
			37.0088643830005	0.0775\\
			37.2746736605096	0.0775\\
			37.2746736605096	0.08\\
			37.3458395578917	0.08\\
			37.3458395578917	0.0825\\
			37.5109526506345	0.0825\\
			37.5109526506345	0.085\\
			37.9438182089028	0.085\\
			37.9438182089028	0.0875\\
			37.9784004872597	0.0875\\
			37.9784004872597	0.09\\
			38.2236065922578	0.09\\
			38.2236065922578	0.0925\\
			38.8051963816099	0.0925\\
			38.8051963816099	0.095\\
			38.8926856207096	0.095\\
			38.8926856207096	0.0975\\
			39.1785907200245	0.0975\\
			39.1785907200245	0.1\\
			39.472418647566	0.1\\
			39.472418647566	0.1025\\
			39.9767361685721	0.1025\\
			39.9767361685721	0.105\\
			40.2943092960983	0.105\\
			40.2943092960983	0.1075\\
			40.3593865158032	0.1075\\
			40.3593865158032	0.11\\
			40.5119394637203	0.11\\
			40.5119394637203	0.1125\\
			40.6008986170011	0.1125\\
			40.6008986170011	0.115\\
			40.9500004385734	0.115\\
			40.9500004385734	0.1175\\
			40.9592340763856	0.1175\\
			40.9592340763856	0.12\\
			40.9847471778797	0.12\\
			40.9847471778797	0.1225\\
			40.9909990754164	0.1225\\
			40.9909990754164	0.125\\
			41.0363569566709	0.125\\
			41.0363569566709	0.1275\\
			41.2412045898468	0.1275\\
			41.2412045898468	0.13\\
			41.3073342728132	0.13\\
			41.3073342728132	0.1325\\
			41.3489325261238	0.1325\\
			41.3489325261238	0.135\\
			41.5827210035757	0.135\\
			41.5827210035757	0.1375\\
			41.676670754222	0.1375\\
			41.676670754222	0.14\\
			41.7458405119837	0.14\\
			41.7458405119837	0.1425\\
			41.90851195493	0.1425\\
			41.90851195493	0.145\\
			41.9775129817499	0.145\\
			41.9775129817499	0.1475\\
			41.9981116423859	0.1475\\
			41.9981116423859	0.15\\
			42.2073850545988	0.15\\
			42.2073850545988	0.1525\\
			42.2141064592343	0.1525\\
			42.2141064592343	0.155\\
			42.3949816432877	0.155\\
			42.3949816432877	0.1575\\
			42.6506392373136	0.1575\\
			42.6506392373136	0.16\\
			42.8033952952005	0.16\\
			42.8033952952005	0.1625\\
			42.8113199770802	0.1625\\
			42.8113199770802	0.165\\
			42.8768664184131	0.165\\
			42.8768664184131	0.1675\\
			42.9709752049241	0.1675\\
			42.9709752049241	0.17\\
			43.0131602729108	0.17\\
			43.0131602729108	0.1725\\
			43.0853326959204	0.1725\\
			43.0853326959204	0.175\\
			43.151568964508	0.175\\
			43.151568964508	0.1775\\
			43.1607372592653	0.1775\\
			43.1607372592653	0.18\\
			43.4215038319135	0.18\\
			43.4215038319135	0.1825\\
			43.551004847087	0.1825\\
			43.551004847087	0.185\\
			43.6078202675772	0.185\\
			43.6078202675772	0.1875\\
			43.7200123163612	0.1875\\
			43.7200123163612	0.19\\
			43.7428921798693	0.19\\
			43.7428921798693	0.1925\\
			43.8281783508546	0.1925\\
			43.8281783508546	0.195\\
			43.8796957476929	0.195\\
			43.8796957476929	0.1975\\
			44.0062884307864	0.1975\\
			44.0062884307864	0.2\\
			44.0112013966483	0.2\\
			44.0112013966483	0.2025\\
			44.0297538286159	0.2025\\
			44.0297538286159	0.205\\
			44.1505187779237	0.205\\
			44.1505187779237	0.2075\\
			44.1858257754673	0.2075\\
			44.1858257754673	0.21\\
			44.4142837752566	0.21\\
			44.4142837752566	0.2125\\
			44.8705800175345	0.2125\\
			44.8705800175345	0.215\\
			44.8746427047188	0.215\\
			44.8746427047188	0.2175\\
			44.8973486541867	0.2175\\
			44.8973486541867	0.22\\
			44.9240164725369	0.22\\
			44.9240164725369	0.2225\\
			44.9493202388578	0.2225\\
			44.9493202388578	0.225\\
			44.9724408921496	0.225\\
			44.9724408921496	0.2275\\
			44.996295392658	0.2275\\
			44.996295392658	0.23\\
			45.0119327038956	0.23\\
			45.0119327038956	0.2325\\
			45.2947400003197	0.2325\\
			45.2947400003197	0.235\\
			45.3134028659428	0.235\\
			45.3134028659428	0.2375\\
			45.7007477717599	0.2375\\
			45.7007477717599	0.24\\
			45.7403880822928	0.24\\
			45.7403880822928	0.2425\\
			45.8193160166059	0.2425\\
			45.8193160166059	0.245\\
			45.8664319955792	0.245\\
			45.8664319955792	0.2475\\
			45.8793302030736	0.2475\\
			45.8793302030736	0.25\\
			45.8892895589109	0.25\\
			45.8892895589109	0.2525\\
			45.9968552344699	0.2525\\
			45.9968552344699	0.255\\
			46.1903031697727	0.255\\
			46.1903031697727	0.2575\\
			46.2200183717354	0.2575\\
			46.2200183717354	0.26\\
			46.2728805219095	0.26\\
			46.2728805219095	0.2625\\
			46.297555929215	0.2625\\
			46.297555929215	0.265\\
			46.3189614915869	0.265\\
			46.3189614915869	0.2675\\
			46.3306822092806	0.2675\\
			46.3306822092806	0.27\\
			46.3833124714525	0.27\\
			46.3833124714525	0.2725\\
			46.4269119299381	0.2725\\
			46.4269119299381	0.275\\
			46.5111793059534	0.275\\
			46.5111793059534	0.2775\\
			46.5128879433724	0.2775\\
			46.5128879433724	0.28\\
			46.5223433492501	0.28\\
			46.5223433492501	0.2825\\
			46.5245211650459	0.2825\\
			46.5245211650459	0.285\\
			46.6258788306161	0.285\\
			46.6258788306161	0.2875\\
			46.6443336505293	0.2875\\
			46.6443336505293	0.29\\
			46.8189656694133	0.29\\
			46.8189656694133	0.2925\\
			46.8363083725981	0.2925\\
			46.8363083725981	0.295\\
			46.8987941442172	0.295\\
			46.8987941442172	0.2975\\
			46.9805772962622	0.2975\\
			46.9805772962622	0.3\\
			47.0294254873287	0.3\\
			47.0294254873287	0.3025\\
			47.1556343512966	0.3025\\
			47.1556343512966	0.305\\
			47.2276974414278	0.305\\
			47.2276974414278	0.3075\\
			47.3121373064385	0.3075\\
			47.3121373064385	0.31\\
			47.3322771595988	0.31\\
			47.3322771595988	0.3125\\
			47.4040662044044	0.3125\\
			47.4040662044044	0.315\\
			47.436513577391	0.315\\
			47.436513577391	0.3175\\
			47.5224540353517	0.3175\\
			47.5224540353517	0.32\\
			47.6758987383448	0.32\\
			47.6758987383448	0.3225\\
			47.7012827129237	0.3225\\
			47.7012827129237	0.325\\
			47.7129513365742	0.325\\
			47.7129513365742	0.3275\\
			47.7393071912888	0.3275\\
			47.7393071912888	0.33\\
			47.80366829844	0.33\\
			47.80366829844	0.3325\\
			47.8489084708048	0.3325\\
			47.8489084708048	0.335\\
			47.8884744732635	0.335\\
			47.8884744732635	0.3375\\
			47.9160938162517	0.3375\\
			47.9160938162517	0.34\\
			47.9320959073178	0.34\\
			47.9320959073178	0.3425\\
			47.9642258547211	0.3425\\
			47.9642258547211	0.345\\
			48.0926281278846	0.345\\
			48.0926281278846	0.3475\\
			48.1154811025126	0.3475\\
			48.1154811025126	0.35\\
			48.165862583572	0.35\\
			48.165862583572	0.3525\\
			48.2975629599763	0.3525\\
			48.2975629599763	0.355\\
			48.3416851282443	0.355\\
			48.3416851282443	0.3575\\
			48.3482457507755	0.3575\\
			48.3482457507755	0.36\\
			48.538524227806	0.36\\
			48.538524227806	0.3625\\
			48.570727945934	0.3625\\
			48.570727945934	0.365\\
			48.5757893167724	0.365\\
			48.5757893167724	0.3675\\
			48.6141816843729	0.3675\\
			48.6141816843729	0.37\\
			48.770657398568	0.37\\
			48.770657398568	0.3725\\
			48.8096396755422	0.3725\\
			48.8096396755422	0.375\\
			48.9027834657979	0.375\\
			48.9027834657979	0.3775\\
			48.9390694631967	0.3775\\
			48.9390694631967	0.38\\
			48.9603304958105	0.38\\
			48.9603304958105	0.3825\\
			49.0728885634185	0.3825\\
			49.0728885634185	0.385\\
			49.0908356484495	0.385\\
			49.0908356484495	0.3875\\
			49.0920221095977	0.3875\\
			49.0920221095977	0.39\\
			49.3548233848536	0.39\\
			49.3548233848536	0.3925\\
			49.4998153252937	0.3925\\
			49.4998153252937	0.395\\
			49.6272694632566	0.395\\
			49.6272694632566	0.3975\\
			49.663753667613	0.3975\\
			49.663753667613	0.4\\
			49.9350644579272	0.4\\
			49.9350644579272	0.4025\\
			49.9529057293394	0.4025\\
			49.9529057293394	0.405\\
			50.0757255944937	0.405\\
			50.0757255944937	0.4075\\
			50.1702808883652	0.4075\\
			50.1702808883652	0.41\\
			50.1839391913059	0.41\\
			50.1839391913059	0.4125\\
			50.3483402696918	0.4125\\
			50.3483402696918	0.415\\
			50.4109726082919	0.415\\
			50.4109726082919	0.4175\\
			50.5296944748235	0.4175\\
			50.5296944748235	0.42\\
			50.570641455391	0.42\\
			50.570641455391	0.4225\\
			50.5837438699891	0.4225\\
			50.5837438699891	0.425\\
			50.6490168149611	0.425\\
			50.6490168149611	0.4275\\
			50.7713879189482	0.4275\\
			50.7713879189482	0.43\\
			50.8941444815959	0.43\\
			50.8941444815959	0.4325\\
			50.9644683278876	0.4325\\
			50.9644683278876	0.435\\
			50.9984008185711	0.435\\
			50.9984008185711	0.4375\\
			51.0963156250377	0.4375\\
			51.0963156250377	0.44\\
			51.1856144269736	0.44\\
			51.1856144269736	0.4425\\
			51.2406617282999	0.4425\\
			51.2406617282999	0.445\\
			51.2664121475486	0.445\\
			51.2664121475486	0.4475\\
			51.3301945352217	0.4475\\
			51.3301945352217	0.45\\
			51.334388722108	0.45\\
			51.334388722108	0.4525\\
			51.367957392961	0.4525\\
			51.367957392961	0.455\\
			51.5256219326826	0.455\\
			51.5256219326826	0.4575\\
			51.5715462224689	0.4575\\
			51.5715462224689	0.46\\
			51.5865546033263	0.46\\
			51.5865546033263	0.4625\\
			51.6838328304052	0.4625\\
			51.6838328304052	0.465\\
			51.8158191467673	0.465\\
			51.8158191467673	0.4675\\
			51.8488489641934	0.4675\\
			51.8488489641934	0.47\\
			51.8655168142689	0.47\\
			51.8655168142689	0.4725\\
			51.8785661901914	0.4725\\
			51.8785661901914	0.475\\
			51.9289293872733	0.475\\
			51.9289293872733	0.4775\\
			51.9790827754384	0.4775\\
			51.9790827754384	0.48\\
			52.0833724703694	0.48\\
			52.0833724703694	0.4825\\
			52.0842951566636	0.4825\\
			52.0842951566636	0.485\\
			52.0910317022064	0.485\\
			52.0910317022064	0.4875\\
			52.0965474247908	0.4875\\
			52.0965474247908	0.49\\
			52.0988517156721	0.49\\
			52.0988517156721	0.4925\\
			52.1049246299579	0.4925\\
			52.1049246299579	0.495\\
			52.1138172424329	0.495\\
			52.1138172424329	0.4975\\
			52.2398868114254	0.4975\\
			52.2398868114254	0.5\\
			52.2575143199469	0.5\\
			52.2575143199469	0.5025\\
			52.325993567536	0.5025\\
			52.325993567536	0.505\\
			52.4773630313013	0.505\\
			52.4773630313013	0.5075\\
			52.5696450242328	0.5075\\
			52.5696450242328	0.51\\
			52.5733407529716	0.51\\
			52.5733407529716	0.5125\\
			52.5769285814382	0.5125\\
			52.5769285814382	0.515\\
			52.6044667430112	0.515\\
			52.6044667430112	0.5175\\
			52.6812009366107	0.5175\\
			52.6812009366107	0.52\\
			52.6822715386958	0.52\\
			52.6822715386958	0.5225\\
			52.6854474103229	0.5225\\
			52.6854474103229	0.525\\
			52.6884467916113	0.525\\
			52.6884467916113	0.5275\\
			52.7069510910625	0.5275\\
			52.7069510910625	0.53\\
			52.8077491964377	0.53\\
			52.8077491964377	0.5325\\
			52.9440376429928	0.5325\\
			52.9440376429928	0.535\\
			52.9803128240899	0.535\\
			52.9803128240899	0.5375\\
			53.0445284947133	0.5375\\
			53.0445284947133	0.54\\
			53.0903484898227	0.54\\
			53.0903484898227	0.5425\\
			53.1413228922208	0.5425\\
			53.1413228922208	0.545\\
			53.1503582597854	0.545\\
			53.1503582597854	0.5475\\
			53.2118608344264	0.5475\\
			53.2118608344264	0.55\\
			53.4856124411625	0.55\\
			53.4856124411625	0.5525\\
			53.5262462321837	0.5525\\
			53.5262462321837	0.555\\
			53.5833300688398	0.555\\
			53.5833300688398	0.5575\\
			53.6821017316888	0.5575\\
			53.6821017316888	0.56\\
			53.7166811755878	0.56\\
			53.7166811755878	0.5625\\
			53.7352876735927	0.5625\\
			53.7352876735927	0.565\\
			53.8291062770968	0.565\\
			53.8291062770968	0.5675\\
			53.8854513129885	0.5675\\
			53.8854513129885	0.57\\
			53.903338978449	0.57\\
			53.903338978449	0.5725\\
			54.0109459121748	0.5725\\
			54.0109459121748	0.575\\
			54.0952059879896	0.575\\
			54.0952059879896	0.5775\\
			54.1831737199309	0.5775\\
			54.1831737199309	0.58\\
			54.1903951126832	0.58\\
			54.1903951126832	0.5825\\
			54.2984348429094	0.5825\\
			54.2984348429094	0.585\\
			54.3335940525556	0.585\\
			54.3335940525556	0.5875\\
			54.4126989340031	0.5875\\
			54.4126989340031	0.59\\
			54.5436404471906	0.59\\
			54.5436404471906	0.5925\\
			54.5880882513253	0.5925\\
			54.5880882513253	0.595\\
			54.6189102019419	0.595\\
			54.6189102019419	0.5975\\
			54.6485670300059	0.5975\\
			54.6485670300059	0.6\\
			54.7368077218328	0.6\\
			54.7368077218328	0.6025\\
			54.820551446102	0.6025\\
			54.820551446102	0.605\\
			54.9822861858794	0.605\\
			54.9822861858794	0.6075\\
			54.9974549408342	0.6075\\
			54.9974549408342	0.61\\
			55.0789124520678	0.61\\
			55.0789124520678	0.6125\\
			55.2081423137092	0.6125\\
			55.2081423137092	0.615\\
			55.3038530009353	0.615\\
			55.3038530009353	0.6175\\
			55.3703538081417	0.6175\\
			55.3703538081417	0.62\\
			55.4036059971437	0.62\\
			55.4036059971437	0.6225\\
			55.6253600977937	0.6225\\
			55.6253600977937	0.625\\
			55.7514268095151	0.625\\
			55.7514268095151	0.6275\\
			55.8805918219086	0.6275\\
			55.8805918219086	0.63\\
			55.9530315908494	0.63\\
			55.9530315908494	0.6325\\
			56.0700968946112	0.6325\\
			56.0700968946112	0.635\\
			56.1724342622876	0.635\\
			56.1724342622876	0.6375\\
			56.2863107889619	0.6375\\
			56.2863107889619	0.64\\
			56.3318186190032	0.64\\
			56.3318186190032	0.6425\\
			56.3590617741696	0.6425\\
			56.3590617741696	0.645\\
			56.3927186522811	0.645\\
			56.3927186522811	0.6475\\
			56.4696316343818	0.6475\\
			56.4696316343818	0.65\\
			56.4880153005302	0.65\\
			56.4880153005302	0.6525\\
			56.4919777797551	0.6525\\
			56.4919777797551	0.655\\
			56.540213171158	0.655\\
			56.540213171158	0.6575\\
			56.5509301978687	0.6575\\
			56.5509301978687	0.66\\
			56.581725433503	0.66\\
			56.581725433503	0.6625\\
			56.6528341677476	0.6625\\
			56.6528341677476	0.665\\
			56.7163586286507	0.665\\
			56.7163586286507	0.6675\\
			56.8443400320667	0.6675\\
			56.8443400320667	0.67\\
			56.9277879211076	0.67\\
			56.9277879211076	0.6725\\
			57.0405422414512	0.6725\\
			57.0405422414512	0.675\\
			57.0957067568074	0.675\\
			57.0957067568074	0.6775\\
			57.1891462052421	0.6775\\
			57.1891462052421	0.68\\
			57.3716306253034	0.68\\
			57.3716306253034	0.6825\\
			57.462777297564	0.6825\\
			57.462777297564	0.685\\
			57.5519598655504	0.685\\
			57.5519598655504	0.6875\\
			57.5982485976897	0.6875\\
			57.5982485976897	0.69\\
			57.6706218798299	0.69\\
			57.6706218798299	0.6925\\
			57.6744672002541	0.6925\\
			57.6744672002541	0.695\\
			57.7210604271678	0.695\\
			57.7210604271678	0.6975\\
			57.832343605734	0.6975\\
			57.832343605734	0.7\\
			58.0264412042563	0.7\\
			58.0264412042563	0.7025\\
			58.217020292378	0.7025\\
			58.217020292378	0.705\\
			58.2178117415113	0.705\\
			58.2178117415113	0.7075\\
			58.2341262623803	0.7075\\
			58.2341262623803	0.71\\
			58.3232174899772	0.71\\
			58.3232174899772	0.7125\\
			58.3572636646215	0.7125\\
			58.3572636646215	0.715\\
			58.4213260413381	0.715\\
			58.4213260413381	0.7175\\
			58.4894084365738	0.7175\\
			58.4894084365738	0.72\\
			58.5048377469275	0.72\\
			58.5048377469275	0.7225\\
			58.5679762321042	0.7225\\
			58.5679762321042	0.725\\
			58.5706016302532	0.725\\
			58.5706016302532	0.7275\\
			58.5728938927581	0.7275\\
			58.5728938927581	0.73\\
			58.8715525080454	0.73\\
			58.8715525080454	0.7325\\
			59.0363002840825	0.7325\\
			59.0363002840825	0.735\\
			59.1239220273965	0.735\\
			59.1239220273965	0.7375\\
			59.2291573776106	0.7375\\
			59.2291573776106	0.74\\
			59.240409934172	0.74\\
			59.240409934172	0.7425\\
			59.2707350691032	0.7425\\
			59.2707350691032	0.745\\
			59.3337391639574	0.745\\
			59.3337391639574	0.7475\\
			59.3532945289958	0.7475\\
			59.3532945289958	0.75\\
			59.4570564711322	0.75\\
			59.4570564711322	0.7525\\
			59.5259213222634	0.7525\\
			59.5259213222634	0.755\\
			59.5492868320748	0.755\\
			59.5492868320748	0.7575\\
			59.878866968612	0.7575\\
			59.878866968612	0.76\\
			59.9971806187092	0.76\\
			59.9971806187092	0.7625\\
			60.1265534046498	0.7625\\
			60.1265534046498	0.765\\
			60.3583419900066	0.765\\
			60.3583419900066	0.7675\\
			60.5480543894817	0.7675\\
			60.5480543894817	0.77\\
			60.5780561211826	0.77\\
			60.5780561211826	0.7725\\
			60.9519605334958	0.7725\\
			60.9519605334958	0.775\\
			60.980238710484	0.775\\
			60.980238710484	0.7775\\
			61.1431123961418	0.7775\\
			61.1431123961418	0.78\\
			61.35652494331	0.78\\
			61.35652494331	0.7825\\
			61.4382185789172	0.7825\\
			61.4382185789172	0.785\\
			61.5660840207996	0.785\\
			61.5660840207996	0.7875\\
			61.5916935460443	0.7875\\
			61.5916935460443	0.79\\
			61.6713029729439	0.79\\
			61.6713029729439	0.7925\\
			62.1889620969823	0.7925\\
			62.1889620969823	0.795\\
			62.255312967564	0.795\\
			62.255312967564	0.7975\\
			62.5292058216409	0.7975\\
			62.5292058216409	0.8\\
			62.5899352533688	0.8\\
			62.5899352533688	0.8025\\
			62.6861805243155	0.8025\\
			62.6861805243155	0.805\\
			62.7004104347758	0.805\\
			62.7004104347758	0.8075\\
			62.7241594365905	0.8075\\
			62.7241594365905	0.81\\
			62.8069962858748	0.81\\
			62.8069962858748	0.8125\\
			63.0425119422697	0.8125\\
			63.0425119422697	0.815\\
			63.1495981408807	0.815\\
			63.1495981408807	0.8175\\
			63.3394452836054	0.8175\\
			63.3394452836054	0.82\\
			63.379883850167	0.82\\
			63.379883850167	0.8225\\
			63.3869392848345	0.8225\\
			63.3869392848345	0.825\\
			63.4498324055073	0.825\\
			63.4498324055073	0.8275\\
			63.4881697756972	0.8275\\
			63.4881697756972	0.83\\
			63.5570837786403	0.83\\
			63.5570837786403	0.8325\\
			63.7466353803039	0.8325\\
			63.7466353803039	0.835\\
			63.8784738217953	0.835\\
			63.8784738217953	0.8375\\
			64.0075024762373	0.8375\\
			64.0075024762373	0.84\\
			64.0307710993059	0.84\\
			64.0307710993059	0.8425\\
			64.0751584379321	0.8425\\
			64.0751584379321	0.845\\
			64.1287126447578	0.845\\
			64.1287126447578	0.8475\\
			64.5299852789778	0.8475\\
			64.5299852789778	0.85\\
			64.5475178551939	0.85\\
			64.5475178551939	0.8525\\
			64.7717899642565	0.8525\\
			64.7717899642565	0.855\\
			64.7739198177594	0.855\\
			64.7739198177594	0.8575\\
			64.8756303854514	0.8575\\
			64.8756303854514	0.86\\
			64.9007726554235	0.86\\
			64.9007726554235	0.8625\\
			64.9152453415392	0.8625\\
			64.9152453415392	0.865\\
			64.9427396609816	0.865\\
			64.9427396609816	0.8675\\
			65.0765714144397	0.8675\\
			65.0765714144397	0.87\\
			65.2846425550133	0.87\\
			65.2846425550133	0.8725\\
			65.2980603236041	0.8725\\
			65.2980603236041	0.875\\
			65.4037406913537	0.875\\
			65.4037406913537	0.8775\\
			65.5894800481679	0.8775\\
			65.5894800481679	0.88\\
			65.7011917854347	0.88\\
			65.7011917854347	0.8825\\
			65.8370160802414	0.8825\\
			65.8370160802414	0.885\\
			65.865611611743	0.885\\
			65.865611611743	0.8875\\
			65.8735774002217	0.8875\\
			65.8735774002217	0.89\\
			66.0021003172206	0.89\\
			66.0021003172206	0.8925\\
			66.065401787554	0.8925\\
			66.065401787554	0.895\\
			66.4084667043076	0.895\\
			66.4084667043076	0.8975\\
			66.5166042007878	0.8975\\
			66.5166042007878	0.9\\
			67.8142100404376	0.9\\
			67.8142100404376	0.9025\\
			67.8696827891666	0.9025\\
			67.8696827891666	0.905\\
			67.998319302546	0.905\\
			67.998319302546	0.9075\\
			68.003622319153	0.9075\\
			68.003622319153	0.91\\
			68.05795320111	0.91\\
			68.05795320111	0.9125\\
			68.2911896366626	0.9125\\
			68.2911896366626	0.915\\
			68.4426467845075	0.915\\
			68.4426467845075	0.9175\\
			68.5346756166715	0.9175\\
			68.5346756166715	0.92\\
			69.0018939521398	0.92\\
			69.0018939521398	0.9225\\
			69.183482936703	0.9225\\
			69.183482936703	0.925\\
			69.5963048434538	0.925\\
			69.5963048434538	0.9275\\
			70.1416919530097	0.9275\\
			70.1416919530097	0.93\\
			70.2675367028652	0.93\\
			70.2675367028652	0.9325\\
			70.9134623425182	0.9325\\
			70.9134623425182	0.935\\
			71.1263985806795	0.935\\
			71.1263985806795	0.9375\\
			71.2047897528514	0.9375\\
			71.2047897528514	0.94\\
			71.2579367432191	0.94\\
			71.2579367432191	0.9425\\
			71.6837901862775	0.9425\\
			71.6837901862775	0.945\\
			73.0616494125878	0.945\\
			73.0616494125878	0.9475\\
			73.0802133623373	0.9475\\
			73.0802133623373	0.95\\
			73.1718949621146	0.95\\
			73.1718949621146	0.9525\\
			73.2364017660547	0.9525\\
			73.2364017660547	0.955\\
			73.3455407991995	0.955\\
			73.3455407991995	0.9575\\
			73.7361829332877	0.9575\\
			73.7361829332877	0.96\\
			74.1215413105315	0.96\\
			74.1215413105315	0.9625\\
			74.7461599707295	0.9625\\
			74.7461599707295	0.965\\
			75.6448510116924	0.965\\
			75.6448510116924	0.9675\\
			76.1509833159161	0.9675\\
			76.1509833159161	0.97\\
			76.1813300359707	0.97\\
			76.1813300359707	0.9725\\
			76.7742975119817	0.9725\\
			76.7742975119817	0.975\\
			77.0806258232683	0.975\\
			77.0806258232683	0.9775\\
			77.5444361265947	0.9775\\
			77.5444361265947	0.98\\
			78.0224454515785	0.98\\
			78.0224454515785	0.9825\\
			79.125559467226	0.9825\\
			79.125559467226	0.985\\
			81.0932616934822	0.985\\
			81.0932616934822	0.9875\\
			83.0628792175524	0.9875\\
			83.0628792175524	0.99\\
			84.2558287179781	0.99\\
			84.2558287179781	0.9925\\
			87.1374159261221	0.9925\\
			87.1374159261221	0.995\\
			87.5591433795159	0.995\\
			87.5591433795159	0.9975\\
			89.7935994051973	0.9975\\
			89.7935994051973	1\\
			inf	1\\
		};
		\addlegendentry{\Gls{fnc} $L=10$, $M=5$}
		
		\addplot [color=red, dashed, line width=1.5pt]
		table[row sep=crcr]{%
			-inf	0\\
			41.8523799618217	0\\
			41.8523799618217	0.0025\\
			43.6148904577109	0.0025\\
			43.6148904577109	0.005\\
			45.0944305256767	0.005\\
			45.0944305256767	0.0075\\
			46.2244592624351	0.0075\\
			46.2244592624351	0.01\\
			46.5918035122219	0.01\\
			46.5918035122219	0.0125\\
			47.8620957393058	0.0125\\
			47.8620957393058	0.015\\
			48.0966849926651	0.015\\
			48.0966849926651	0.0175\\
			48.8063701450776	0.0175\\
			48.8063701450776	0.02\\
			48.8360333729567	0.02\\
			48.8360333729567	0.0225\\
			49.3588642858599	0.0225\\
			49.3588642858599	0.025\\
			49.4819302057315	0.025\\
			49.4819302057315	0.0275\\
			49.9408717574017	0.0275\\
			49.9408717574017	0.03\\
			50.5962901530339	0.03\\
			50.5962901530339	0.0325\\
			50.6833329404352	0.0325\\
			50.6833329404352	0.035\\
			50.7166583312178	0.035\\
			50.7166583312178	0.0375\\
			51.087095454594	0.0375\\
			51.087095454594	0.04\\
			51.3622390813775	0.04\\
			51.3622390813775	0.0425\\
			51.5065907765923	0.0425\\
			51.5065907765923	0.045\\
			51.5079981507534	0.045\\
			51.5079981507534	0.0475\\
			52.6878082349282	0.0475\\
			52.6878082349282	0.05\\
			52.805523890597	0.05\\
			52.805523890597	0.0525\\
			53.3393950657517	0.0525\\
			53.3393950657517	0.055\\
			54.0760137176135	0.055\\
			54.0760137176135	0.0575\\
			54.1005130976461	0.0575\\
			54.1005130976461	0.06\\
			54.7862080941488	0.06\\
			54.7862080941488	0.0625\\
			54.8149230960622	0.0625\\
			54.8149230960622	0.065\\
			55.092400354148	0.065\\
			55.092400354148	0.0675\\
			55.4096618251886	0.0675\\
			55.4096618251886	0.07\\
			55.5325885611268	0.07\\
			55.5325885611268	0.0725\\
			56.1598624095096	0.0725\\
			56.1598624095096	0.075\\
			56.555103122346	0.075\\
			56.555103122346	0.0775\\
			56.7720587597648	0.0775\\
			56.7720587597648	0.08\\
			56.7980714748479	0.08\\
			56.7980714748479	0.0825\\
			56.9226355898668	0.0825\\
			56.9226355898668	0.085\\
			57.1474877535579	0.085\\
			57.1474877535579	0.0875\\
			57.2811389639555	0.0875\\
			57.2811389639555	0.09\\
			57.5211922001291	0.09\\
			57.5211922001291	0.0925\\
			57.6933381911273	0.0925\\
			57.6933381911273	0.095\\
			57.7314647145969	0.095\\
			57.7314647145969	0.0975\\
			57.8962571012115	0.0975\\
			57.8962571012115	0.1\\
			57.9101645234454	0.1\\
			57.9101645234454	0.1025\\
			57.9847893169807	0.1025\\
			57.9847893169807	0.105\\
			58.1075185734507	0.105\\
			58.1075185734507	0.1075\\
			58.2409233342622	0.1075\\
			58.2409233342622	0.11\\
			58.3292704913228	0.11\\
			58.3292704913228	0.1125\\
			58.4408558732071	0.1125\\
			58.4408558732071	0.115\\
			58.5062197151945	0.115\\
			58.5062197151945	0.1175\\
			58.5341793478712	0.1175\\
			58.5341793478712	0.12\\
			58.5622737455121	0.12\\
			58.5622737455121	0.1225\\
			58.6157170460548	0.1225\\
			58.6157170460548	0.125\\
			58.7110747898258	0.125\\
			58.7110747898258	0.1275\\
			58.8929449145678	0.1275\\
			58.8929449145678	0.13\\
			59.0410664388803	0.13\\
			59.0410664388803	0.1325\\
			59.1242600325089	0.1325\\
			59.1242600325089	0.135\\
			59.1955194897207	0.135\\
			59.1955194897207	0.1375\\
			59.3472947485431	0.1375\\
			59.3472947485431	0.14\\
			59.376586142836	0.14\\
			59.376586142836	0.1425\\
			59.4532229129399	0.1425\\
			59.4532229129399	0.145\\
			59.4597901989396	0.145\\
			59.4597901989396	0.1475\\
			59.5434934889309	0.1475\\
			59.5434934889309	0.15\\
			59.5487747612359	0.15\\
			59.5487747612359	0.1525\\
			59.7038289937881	0.1525\\
			59.7038289937881	0.155\\
			59.7449294903053	0.155\\
			59.7449294903053	0.1575\\
			59.8956749535954	0.1575\\
			59.8956749535954	0.16\\
			60.1947590944503	0.16\\
			60.1947590944503	0.1625\\
			60.2235719124366	0.1625\\
			60.2235719124366	0.165\\
			60.3335825584383	0.165\\
			60.3335825584383	0.1675\\
			60.4165350869738	0.1675\\
			60.4165350869738	0.17\\
			60.7108866235843	0.17\\
			60.7108866235843	0.1725\\
			60.8098608698534	0.1725\\
			60.8098608698534	0.175\\
			60.8589027337086	0.175\\
			60.8589027337086	0.1775\\
			60.957639353324	0.1775\\
			60.957639353324	0.18\\
			61.0122229470424	0.18\\
			61.0122229470424	0.1825\\
			61.211422391095	0.1825\\
			61.211422391095	0.185\\
			61.2212329576868	0.185\\
			61.2212329576868	0.1875\\
			61.2896314150539	0.1875\\
			61.2896314150539	0.19\\
			61.4607521140933	0.19\\
			61.4607521140933	0.1925\\
			61.7924449240976	0.1925\\
			61.7924449240976	0.195\\
			61.8591389046087	0.195\\
			61.8591389046087	0.1975\\
			61.9078842389602	0.1975\\
			61.9078842389602	0.2\\
			62.2032789076398	0.2\\
			62.2032789076398	0.2025\\
			62.2236908043189	0.2025\\
			62.2236908043189	0.205\\
			62.3254402096669	0.205\\
			62.3254402096669	0.2075\\
			62.447403691862	0.2075\\
			62.447403691862	0.21\\
			62.4520827421978	0.21\\
			62.4520827421978	0.2125\\
			62.4840986120727	0.2125\\
			62.4840986120727	0.215\\
			62.5664589716508	0.215\\
			62.5664589716508	0.2175\\
			62.6316391829535	0.2175\\
			62.6316391829535	0.22\\
			62.7175662916026	0.22\\
			62.7175662916026	0.2225\\
			62.8167409017656	0.2225\\
			62.8167409017656	0.225\\
			62.8463672254844	0.225\\
			62.8463672254844	0.2275\\
			63.1056350087693	0.2275\\
			63.1056350087693	0.23\\
			63.1771845661916	0.23\\
			63.1771845661916	0.2325\\
			63.4079919855704	0.2325\\
			63.4079919855704	0.235\\
			63.4368675316597	0.235\\
			63.4368675316597	0.2375\\
			63.4459264903002	0.2375\\
			63.4459264903002	0.24\\
			63.4686443197909	0.24\\
			63.4686443197909	0.2425\\
			63.6978709187148	0.2425\\
			63.6978709187148	0.245\\
			63.8884784981142	0.245\\
			63.8884784981142	0.2475\\
			63.9149394800426	0.2475\\
			63.9149394800426	0.25\\
			63.9647134342302	0.25\\
			63.9647134342302	0.2525\\
			64.0712730827031	0.2525\\
			64.0712730827031	0.255\\
			64.4361803503516	0.255\\
			64.4361803503516	0.2575\\
			64.4902099425217	0.2575\\
			64.4902099425217	0.26\\
			64.5309917602688	0.26\\
			64.5309917602688	0.2625\\
			64.5504578816097	0.2625\\
			64.5504578816097	0.265\\
			64.6704751451827	0.265\\
			64.6704751451827	0.2675\\
			64.744804075896	0.2675\\
			64.744804075896	0.27\\
			64.7641814807153	0.27\\
			64.7641814807153	0.2725\\
			64.9536435960298	0.2725\\
			64.9536435960298	0.275\\
			64.9635580486048	0.275\\
			64.9635580486048	0.2775\\
			64.9947273093219	0.2775\\
			64.9947273093219	0.28\\
			65.0180227928359	0.28\\
			65.0180227928359	0.2825\\
			65.2108291871677	0.2825\\
			65.2108291871677	0.285\\
			65.2826123196709	0.285\\
			65.2826123196709	0.2875\\
			65.3063618577347	0.2875\\
			65.3063618577347	0.29\\
			65.3099709833724	0.29\\
			65.3099709833724	0.2925\\
			65.4630527494614	0.2925\\
			65.4630527494614	0.295\\
			65.5871962119917	0.295\\
			65.5871962119917	0.2975\\
			65.6948576925936	0.2975\\
			65.6948576925936	0.3\\
			65.8408090740303	0.3\\
			65.8408090740303	0.3025\\
			65.881515648858	0.3025\\
			65.881515648858	0.305\\
			66.0800115224901	0.305\\
			66.0800115224901	0.3075\\
			66.2251358892751	0.3075\\
			66.2251358892751	0.31\\
			66.2832570647946	0.31\\
			66.2832570647946	0.3125\\
			66.3080185676936	0.3125\\
			66.3080185676936	0.315\\
			66.3251368251045	0.315\\
			66.3251368251045	0.3175\\
			66.3828682477191	0.3175\\
			66.3828682477191	0.32\\
			66.4439530963412	0.32\\
			66.4439530963412	0.3225\\
			66.4782874880317	0.3225\\
			66.4782874880317	0.325\\
			66.8902856462188	0.325\\
			66.8902856462188	0.3275\\
			66.9522120398778	0.3275\\
			66.9522120398778	0.33\\
			67.0014122664897	0.33\\
			67.0014122664897	0.3325\\
			67.0025816048266	0.3325\\
			67.0025816048266	0.335\\
			67.0561563286018	0.335\\
			67.0561563286018	0.3375\\
			67.1680698807999	0.3375\\
			67.1680698807999	0.34\\
			67.2218790641243	0.34\\
			67.2218790641243	0.3425\\
			67.2731627886309	0.3425\\
			67.2731627886309	0.345\\
			67.273534320471	0.345\\
			67.273534320471	0.3475\\
			67.2787628028965	0.3475\\
			67.2787628028965	0.35\\
			67.2912385934928	0.35\\
			67.2912385934928	0.3525\\
			67.3319326229473	0.3525\\
			67.3319326229473	0.355\\
			67.4136451184079	0.355\\
			67.4136451184079	0.3575\\
			67.4493179457754	0.3575\\
			67.4493179457754	0.36\\
			67.719764118835	0.36\\
			67.719764118835	0.3625\\
			67.8204762270984	0.3625\\
			67.8204762270984	0.365\\
			67.8725604971337	0.365\\
			67.8725604971337	0.3675\\
			67.92759384247	0.3675\\
			67.92759384247	0.37\\
			68.0516844538086	0.37\\
			68.0516844538086	0.3725\\
			68.0605554126939	0.3725\\
			68.0605554126939	0.375\\
			68.1369686771654	0.375\\
			68.1369686771654	0.3775\\
			68.1969762570053	0.3775\\
			68.1969762570053	0.38\\
			68.375557111854	0.38\\
			68.375557111854	0.3825\\
			68.4633172759223	0.3825\\
			68.4633172759223	0.385\\
			68.5007734391766	0.385\\
			68.5007734391766	0.3875\\
			68.7764981748577	0.3875\\
			68.7764981748577	0.39\\
			68.8370568231516	0.39\\
			68.8370568231516	0.3925\\
			68.9271768703362	0.3925\\
			68.9271768703362	0.395\\
			68.9859608490326	0.395\\
			68.9859608490326	0.3975\\
			69.048769945994	0.3975\\
			69.048769945994	0.4\\
			69.1342757370606	0.4\\
			69.1342757370606	0.4025\\
			69.17273011003	0.4025\\
			69.17273011003	0.405\\
			69.2251178573277	0.405\\
			69.2251178573277	0.4075\\
			69.3188442647794	0.4075\\
			69.3188442647794	0.41\\
			69.6167694905911	0.41\\
			69.6167694905911	0.4125\\
			69.6510767181616	0.4125\\
			69.6510767181616	0.415\\
			69.7067660625532	0.415\\
			69.7067660625532	0.4175\\
			69.8596018027697	0.4175\\
			69.8596018027697	0.42\\
			69.8863120777923	0.42\\
			69.8863120777923	0.4225\\
			69.9027359505794	0.4225\\
			69.9027359505794	0.425\\
			69.9312671000027	0.425\\
			69.9312671000027	0.4275\\
			70.0190408051839	0.4275\\
			70.0190408051839	0.43\\
			70.0675546555813	0.43\\
			70.0675546555813	0.4325\\
			70.1171874601696	0.4325\\
			70.1171874601696	0.435\\
			70.1419656021728	0.435\\
			70.1419656021728	0.4375\\
			70.1981606547823	0.4375\\
			70.1981606547823	0.44\\
			70.2073397425562	0.44\\
			70.2073397425562	0.4425\\
			70.2321733029348	0.4425\\
			70.2321733029348	0.445\\
			70.3276706982911	0.445\\
			70.3276706982911	0.4475\\
			70.4067683061341	0.4475\\
			70.4067683061341	0.45\\
			70.5135049763827	0.45\\
			70.5135049763827	0.4525\\
			70.5262762913544	0.4525\\
			70.5262762913544	0.455\\
			70.546740117417	0.455\\
			70.546740117417	0.4575\\
			70.5604581657934	0.4575\\
			70.5604581657934	0.46\\
			70.6110625965111	0.46\\
			70.6110625965111	0.4625\\
			70.7310386686929	0.4625\\
			70.7310386686929	0.465\\
			70.7565403100526	0.465\\
			70.7565403100526	0.4675\\
			70.8264723869225	0.4675\\
			70.8264723869225	0.47\\
			70.8361813492824	0.47\\
			70.8361813492824	0.4725\\
			70.8812305344058	0.4725\\
			70.8812305344058	0.475\\
			70.8817244599314	0.475\\
			70.8817244599314	0.4775\\
			70.9540969095249	0.4775\\
			70.9540969095249	0.48\\
			70.9627937454397	0.48\\
			70.9627937454397	0.4825\\
			71.0840017713166	0.4825\\
			71.0840017713166	0.485\\
			71.1400895657445	0.485\\
			71.1400895657445	0.4875\\
			71.143501554595	0.4875\\
			71.143501554595	0.49\\
			71.2168401424005	0.49\\
			71.2168401424005	0.4925\\
			71.3339617816134	0.4925\\
			71.3339617816134	0.495\\
			71.3477308704661	0.495\\
			71.3477308704661	0.4975\\
			71.4396840318847	0.4975\\
			71.4396840318847	0.5\\
			71.6174418624256	0.5\\
			71.6174418624256	0.5025\\
			71.7704076016292	0.5025\\
			71.7704076016292	0.505\\
			71.9461490298115	0.505\\
			71.9461490298115	0.5075\\
			71.9497504227741	0.5075\\
			71.9497504227741	0.51\\
			72.002746525014	0.51\\
			72.002746525014	0.5125\\
			72.0279887793893	0.5125\\
			72.0279887793893	0.515\\
			72.06670227548	0.515\\
			72.06670227548	0.5175\\
			72.217902625546	0.5175\\
			72.217902625546	0.52\\
			72.2601497455377	0.52\\
			72.2601497455377	0.5225\\
			72.3523937048069	0.5225\\
			72.3523937048069	0.525\\
			72.3822063012927	0.525\\
			72.3822063012927	0.5275\\
			72.3877017976054	0.5275\\
			72.3877017976054	0.53\\
			72.434446535425	0.53\\
			72.434446535425	0.5325\\
			72.4483474179931	0.5325\\
			72.4483474179931	0.535\\
			72.4797843071865	0.535\\
			72.4797843071865	0.5375\\
			72.5741670757557	0.5375\\
			72.5741670757557	0.54\\
			72.6160898272885	0.54\\
			72.6160898272885	0.5425\\
			72.8481081931252	0.5425\\
			72.8481081931252	0.545\\
			72.8871081506298	0.545\\
			72.8871081506298	0.5475\\
			72.8934013418975	0.5475\\
			72.8934013418975	0.55\\
			72.9383975299393	0.55\\
			72.9383975299393	0.5525\\
			72.9409684615979	0.5525\\
			72.9409684615979	0.555\\
			73.0856470517233	0.555\\
			73.0856470517233	0.5575\\
			73.1383261887988	0.5575\\
			73.1383261887988	0.56\\
			73.4138172334907	0.56\\
			73.4138172334907	0.5625\\
			73.415768000963	0.5625\\
			73.415768000963	0.565\\
			73.4467508173208	0.565\\
			73.4467508173208	0.5675\\
			73.448867912887	0.5675\\
			73.448867912887	0.57\\
			73.687627592591	0.57\\
			73.687627592591	0.5725\\
			73.7292988920545	0.5725\\
			73.7292988920545	0.575\\
			73.8727080601016	0.575\\
			73.8727080601016	0.5775\\
			73.8945517963313	0.5775\\
			73.8945517963313	0.58\\
			73.9136899054871	0.58\\
			73.9136899054871	0.5825\\
			74.081756287342	0.5825\\
			74.081756287342	0.585\\
			74.2522866932536	0.585\\
			74.2522866932536	0.5875\\
			74.3135665352546	0.5875\\
			74.3135665352546	0.59\\
			74.3795333922577	0.59\\
			74.3795333922577	0.5925\\
			74.4721172417521	0.5925\\
			74.4721172417521	0.595\\
			74.520888671344	0.595\\
			74.520888671344	0.5975\\
			74.555011305081	0.5975\\
			74.555011305081	0.6\\
			74.5801104300947	0.6\\
			74.5801104300947	0.6025\\
			74.6855910553254	0.6025\\
			74.6855910553254	0.605\\
			74.8462571653339	0.605\\
			74.8462571653339	0.6075\\
			74.9764438391355	0.6075\\
			74.9764438391355	0.61\\
			74.9772393784464	0.61\\
			74.9772393784464	0.6125\\
			75.1613813216023	0.6125\\
			75.1613813216023	0.615\\
			75.2222004378927	0.615\\
			75.2222004378927	0.6175\\
			75.2501601642772	0.6175\\
			75.2501601642772	0.62\\
			75.2908842520168	0.62\\
			75.2908842520168	0.6225\\
			75.311673643454	0.6225\\
			75.311673643454	0.625\\
			75.3518753191325	0.625\\
			75.3518753191325	0.6275\\
			75.4041300983811	0.6275\\
			75.4041300983811	0.63\\
			75.701359695064	0.63\\
			75.701359695064	0.6325\\
			75.9419421351247	0.6325\\
			75.9419421351247	0.635\\
			75.9820063931797	0.635\\
			75.9820063931797	0.6375\\
			76.0335151534768	0.6375\\
			76.0335151534768	0.64\\
			76.0558169855941	0.64\\
			76.0558169855941	0.6425\\
			76.1609876948413	0.6425\\
			76.1609876948413	0.645\\
			76.2488994195757	0.645\\
			76.2488994195757	0.6475\\
			76.3809636528615	0.6475\\
			76.3809636528615	0.65\\
			76.4195427177161	0.65\\
			76.4195427177161	0.6525\\
			76.4369331813485	0.6525\\
			76.4369331813485	0.655\\
			76.5546788828283	0.655\\
			76.5546788828283	0.6575\\
			76.5621732392546	0.6575\\
			76.5621732392546	0.66\\
			76.630112554296	0.66\\
			76.630112554296	0.6625\\
			76.6705329207933	0.6625\\
			76.6705329207933	0.665\\
			76.6816729917088	0.665\\
			76.6816729917088	0.6675\\
			76.689460961916	0.6675\\
			76.689460961916	0.67\\
			76.8553223172277	0.67\\
			76.8553223172277	0.6725\\
			76.866150167481	0.6725\\
			76.866150167481	0.675\\
			76.8729927030447	0.675\\
			76.8729927030447	0.6775\\
			77.1549764022487	0.6775\\
			77.1549764022487	0.68\\
			77.1605339483474	0.68\\
			77.1605339483474	0.6825\\
			77.1709352498661	0.6825\\
			77.1709352498661	0.685\\
			77.2317093102887	0.685\\
			77.2317093102887	0.6875\\
			77.2719076726218	0.6875\\
			77.2719076726218	0.69\\
			77.4041799154167	0.69\\
			77.4041799154167	0.6925\\
			77.4426039235117	0.6925\\
			77.4426039235117	0.695\\
			77.77104944277	0.695\\
			77.77104944277	0.6975\\
			77.8146873761981	0.6975\\
			77.8146873761981	0.7\\
			78.0219566331748	0.7\\
			78.0219566331748	0.7025\\
			78.0582902765036	0.7025\\
			78.0582902765036	0.705\\
			78.231473160038	0.705\\
			78.231473160038	0.7075\\
			78.3869529354025	0.7075\\
			78.3869529354025	0.71\\
			78.4200776830072	0.71\\
			78.4200776830072	0.7125\\
			78.4389991577565	0.7125\\
			78.4389991577565	0.715\\
			78.4702319351113	0.715\\
			78.4702319351113	0.7175\\
			78.4923186537099	0.7175\\
			78.4923186537099	0.72\\
			78.6640680525672	0.72\\
			78.6640680525672	0.7225\\
			78.6670961499031	0.7225\\
			78.6670961499031	0.725\\
			78.7462126653481	0.725\\
			78.7462126653481	0.7275\\
			78.9615147821746	0.7275\\
			78.9615147821746	0.73\\
			78.996351333251	0.73\\
			78.996351333251	0.7325\\
			79.087676023018	0.7325\\
			79.087676023018	0.735\\
			79.0901783508171	0.735\\
			79.0901783508171	0.7375\\
			79.1835037108874	0.7375\\
			79.1835037108874	0.74\\
			79.2506749527337	0.74\\
			79.2506749527337	0.7425\\
			79.3388838527634	0.7425\\
			79.3388838527634	0.745\\
			79.5038715800634	0.745\\
			79.5038715800634	0.7475\\
			79.5250979234291	0.7475\\
			79.5250979234291	0.75\\
			79.545863181662	0.75\\
			79.545863181662	0.7525\\
			79.6047381797216	0.7525\\
			79.6047381797216	0.755\\
			79.6292782089361	0.755\\
			79.6292782089361	0.7575\\
			80.0427932582109	0.7575\\
			80.0427932582109	0.76\\
			80.1990563739602	0.76\\
			80.1990563739602	0.7625\\
			80.2052740230358	0.7625\\
			80.2052740230358	0.765\\
			80.269734636447	0.765\\
			80.269734636447	0.7675\\
			80.3272731485482	0.7675\\
			80.3272731485482	0.77\\
			80.455451718377	0.77\\
			80.455451718377	0.7725\\
			80.6221018283272	0.7725\\
			80.6221018283272	0.775\\
			80.7098242986748	0.775\\
			80.7098242986748	0.7775\\
			80.7432831916226	0.7775\\
			80.7432831916226	0.78\\
			80.8035205178023	0.78\\
			80.8035205178023	0.7825\\
			80.8813457018735	0.7825\\
			80.8813457018735	0.785\\
			80.8882920067074	0.785\\
			80.8882920067074	0.7875\\
			80.8997345076239	0.7875\\
			80.8997345076239	0.79\\
			80.9271430894167	0.79\\
			80.9271430894167	0.7925\\
			80.949882868295	0.7925\\
			80.949882868295	0.795\\
			81.0154535857651	0.795\\
			81.0154535857651	0.7975\\
			81.1610947868458	0.7975\\
			81.1610947868458	0.8\\
			81.1882622646968	0.8\\
			81.1882622646968	0.8025\\
			81.5122600663564	0.8025\\
			81.5122600663564	0.805\\
			81.5172637215344	0.805\\
			81.5172637215344	0.8075\\
			81.7079542967308	0.8075\\
			81.7079542967308	0.81\\
			81.7285983665488	0.81\\
			81.7285983665488	0.8125\\
			82.1698700983537	0.8125\\
			82.1698700983537	0.815\\
			82.2127696286434	0.815\\
			82.2127696286434	0.8175\\
			82.2585603576698	0.8175\\
			82.2585603576698	0.82\\
			82.2689285671089	0.82\\
			82.2689285671089	0.8225\\
			82.4098125251426	0.8225\\
			82.4098125251426	0.825\\
			82.4124778346384	0.825\\
			82.4124778346384	0.8275\\
			82.9923084920447	0.8275\\
			82.9923084920447	0.83\\
			83.040567111531	0.83\\
			83.040567111531	0.8325\\
			83.1421048689112	0.8325\\
			83.1421048689112	0.835\\
			83.3423415331911	0.835\\
			83.3423415331911	0.8375\\
			83.3972896696594	0.8375\\
			83.3972896696594	0.84\\
			83.6009088454567	0.84\\
			83.6009088454567	0.8425\\
			83.7898237143996	0.8425\\
			83.7898237143996	0.845\\
			83.8152996725664	0.845\\
			83.8152996725664	0.8475\\
			83.8409090359149	0.8475\\
			83.8409090359149	0.85\\
			83.9271795210318	0.85\\
			83.9271795210318	0.8525\\
			84.1297096494653	0.8525\\
			84.1297096494653	0.855\\
			84.1988736392829	0.855\\
			84.1988736392829	0.8575\\
			84.4333994753995	0.8575\\
			84.4333994753995	0.86\\
			84.6900188394494	0.86\\
			84.6900188394494	0.8625\\
			84.7258842711855	0.8625\\
			84.7258842711855	0.865\\
			84.983850717528	0.865\\
			84.983850717528	0.8675\\
			85.3160412090849	0.8675\\
			85.3160412090849	0.87\\
			85.3777234841761	0.87\\
			85.3777234841761	0.8725\\
			85.5130564579635	0.8725\\
			85.5130564579635	0.875\\
			85.5501730869073	0.875\\
			85.5501730869073	0.8775\\
			85.609961611181	0.8775\\
			85.609961611181	0.88\\
			85.8518420192377	0.88\\
			85.8518420192377	0.8825\\
			85.9600116347019	0.8825\\
			85.9600116347019	0.885\\
			86.8213299450716	0.885\\
			86.8213299450716	0.8875\\
			86.9294054819248	0.8875\\
			86.9294054819248	0.89\\
			86.9572890552651	0.89\\
			86.9572890552651	0.8925\\
			86.9817423030595	0.8925\\
			86.9817423030595	0.895\\
			87.0075285636087	0.895\\
			87.0075285636087	0.8975\\
			87.6022752984069	0.8975\\
			87.6022752984069	0.9\\
			87.6527534155205	0.9\\
			87.6527534155205	0.9025\\
			88.4237664228245	0.9025\\
			88.4237664228245	0.905\\
			88.9436207818953	0.905\\
			88.9436207818953	0.9075\\
			89.0175451331637	0.9075\\
			89.0175451331637	0.91\\
			90.2303670941313	0.91\\
			90.2303670941313	0.9125\\
			90.2930750970392	0.9125\\
			90.2930750970392	0.915\\
			90.3491716124771	0.915\\
			90.3491716124771	0.9175\\
			90.4795162850383	0.9175\\
			90.4795162850383	0.92\\
			90.6482299564179	0.92\\
			90.6482299564179	0.9225\\
			90.6634579940246	0.9225\\
			90.6634579940246	0.925\\
			90.6787713752076	0.925\\
			90.6787713752076	0.9275\\
			90.7470876366652	0.9275\\
			90.7470876366652	0.93\\
			91.1769346163236	0.93\\
			91.1769346163236	0.9325\\
			91.498285266932	0.9325\\
			91.498285266932	0.935\\
			91.8530826819165	0.935\\
			91.8530826819165	0.9375\\
			92.8760304676334	0.9375\\
			92.8760304676334	0.94\\
			93.3876445311244	0.94\\
			93.3876445311244	0.9425\\
			93.4369108543946	0.9425\\
			93.4369108543946	0.945\\
			93.6556512376908	0.945\\
			93.6556512376908	0.9475\\
			93.8552376608907	0.9475\\
			93.8552376608907	0.95\\
			94.2834203125442	0.95\\
			94.2834203125442	0.9525\\
			94.4791202239698	0.9525\\
			94.4791202239698	0.955\\
			94.8081774588973	0.955\\
			94.8081774588973	0.9575\\
			95.1827123323207	0.9575\\
			95.1827123323207	0.96\\
			95.1904060833287	0.96\\
			95.1904060833287	0.9625\\
			95.7630706020524	0.9625\\
			95.7630706020524	0.965\\
			95.9518083467871	0.965\\
			95.9518083467871	0.9675\\
			96.0270557164342	0.9675\\
			96.0270557164342	0.97\\
			97.454415258164	0.97\\
			97.454415258164	0.9725\\
			97.6173379310715	0.9725\\
			97.6173379310715	0.975\\
			98.6584088600831	0.975\\
			98.6584088600831	0.9775\\
			98.7530234874007	0.9775\\
			98.7530234874007	0.98\\
			99.3969065744683	0.98\\
			99.3969065744683	0.9825\\
			100.439314305473	0.9825\\
			100.439314305473	0.985\\
			101.189253299134	0.985\\
			101.189253299134	0.9875\\
			101.874810343798	0.9875\\
			101.874810343798	0.99\\
			102.377515975655	0.99\\
			102.377515975655	0.9925\\
			104.273980226587	0.9925\\
			104.273980226587	0.995\\
			105.838749619989	0.995\\
			105.838749619989	0.9975\\
			107.169098484292	0.9975\\
			107.169098484292	1\\
			inf	1\\
		};
		\addlegendentry{\Gls{pcnc} $L=10$, $M=5$}
		
%		\addplot [color=mycolor1, dashed, line width=1.5pt]
%		table[row sep=crcr]{%
%			-inf	0\\
%			46.3068210675184	0\\
%			46.3068210675184	0.0025\\
%			51.725780418837	0.0025\\
%			51.725780418837	0.005\\
%			54.8954484117761	0.005\\
%			54.8954484117761	0.0075\\
%			56.7847190860849	0.0075\\
%			56.7847190860849	0.01\\
%			57.5670456518184	0.01\\
%			57.5670456518184	0.0125\\
%			57.9196083916612	0.0125\\
%			57.9196083916612	0.015\\
%			58.6240965624899	0.015\\
%			58.6240965624899	0.0175\\
%			58.8554205624869	0.0175\\
%			58.8554205624869	0.02\\
%			59.2406604757331	0.02\\
%			59.2406604757331	0.0225\\
%			60.0599681941923	0.0225\\
%			60.0599681941923	0.025\\
%			60.0870379106028	0.025\\
%			60.0870379106028	0.0275\\
%			60.1140199180352	0.0275\\
%			60.1140199180352	0.03\\
%			60.2130506007304	0.03\\
%			60.2130506007304	0.0325\\
%			60.4690044514253	0.0325\\
%			60.4690044514253	0.035\\
%			60.757108737694	0.035\\
%			60.757108737694	0.0375\\
%			60.7908127327593	0.0375\\
%			60.7908127327593	0.04\\
%			60.845274414508	0.04\\
%			60.845274414508	0.0425\\
%			61.0763822925063	0.0425\\
%			61.0763822925063	0.045\\
%			61.1223609105123	0.045\\
%			61.1223609105123	0.0475\\
%			61.1266022527622	0.0475\\
%			61.1266022527622	0.05\\
%			61.1589085511327	0.05\\
%			61.1589085511327	0.0525\\
%			61.5229961146216	0.0525\\
%			61.5229961146216	0.055\\
%			62.3762255045745	0.055\\
%			62.3762255045745	0.0575\\
%			63.3028655093497	0.0575\\
%			63.3028655093497	0.06\\
%			63.4548257929517	0.06\\
%			63.4548257929517	0.0625\\
%			63.8464172179854	0.0625\\
%			63.8464172179854	0.065\\
%			63.9389256731976	0.065\\
%			63.9389256731976	0.0675\\
%			63.976456884586	0.0675\\
%			63.976456884586	0.07\\
%			64.1019461683133	0.07\\
%			64.1019461683133	0.0725\\
%			64.2199138093202	0.0725\\
%			64.2199138093202	0.075\\
%			64.3169065935668	0.075\\
%			64.3169065935668	0.0775\\
%			64.5866101695933	0.0775\\
%			64.5866101695933	0.08\\
%			64.6812360837353	0.08\\
%			64.6812360837353	0.0825\\
%			64.7011552720203	0.0825\\
%			64.7011552720203	0.085\\
%			64.7024025198507	0.085\\
%			64.7024025198507	0.0875\\
%			64.8562975432585	0.0875\\
%			64.8562975432585	0.09\\
%			64.9353122874987	0.09\\
%			64.9353122874987	0.0925\\
%			64.9527367141306	0.0925\\
%			64.9527367141306	0.095\\
%			64.9600148987168	0.095\\
%			64.9600148987168	0.0975\\
%			65.037313948296	0.0975\\
%			65.037313948296	0.1\\
%			65.0482315615866	0.1\\
%			65.0482315615866	0.1025\\
%			65.1107119899314	0.1025\\
%			65.1107119899314	0.105\\
%			65.1162450456261	0.105\\
%			65.1162450456261	0.1075\\
%			65.4218013595966	0.1075\\
%			65.4218013595966	0.11\\
%			65.6672585392219	0.11\\
%			65.6672585392219	0.1125\\
%			65.7110273358502	0.1125\\
%			65.7110273358502	0.115\\
%			65.9247069945242	0.115\\
%			65.9247069945242	0.1175\\
%			66.5848319459679	0.1175\\
%			66.5848319459679	0.12\\
%			66.6454387967302	0.12\\
%			66.6454387967302	0.1225\\
%			66.7112694661179	0.1225\\
%			66.7112694661179	0.125\\
%			67.0586519387209	0.125\\
%			67.0586519387209	0.1275\\
%			67.069611796934	0.1275\\
%			67.069611796934	0.13\\
%			67.0977627240148	0.13\\
%			67.0977627240148	0.1325\\
%			67.1291798494637	0.1325\\
%			67.1291798494637	0.135\\
%			67.2722092311245	0.135\\
%			67.2722092311245	0.1375\\
%			67.4226140115907	0.1375\\
%			67.4226140115907	0.14\\
%			67.4243565564031	0.14\\
%			67.4243565564031	0.1425\\
%			67.5863564219621	0.1425\\
%			67.5863564219621	0.145\\
%			67.8050755808307	0.145\\
%			67.8050755808307	0.1475\\
%			67.8196525961452	0.1475\\
%			67.8196525961452	0.15\\
%			67.8361357274511	0.15\\
%			67.8361357274511	0.1525\\
%			67.9681099385464	0.1525\\
%			67.9681099385464	0.155\\
%			68.001357938411	0.155\\
%			68.001357938411	0.1575\\
%			68.039886342861	0.1575\\
%			68.039886342861	0.16\\
%			68.2395494202583	0.16\\
%			68.2395494202583	0.1625\\
%			68.3019626584346	0.1625\\
%			68.3019626584346	0.165\\
%			68.3093037480479	0.165\\
%			68.3093037480479	0.1675\\
%			68.3568373153579	0.1675\\
%			68.3568373153579	0.17\\
%			68.3941051528122	0.17\\
%			68.3941051528122	0.1725\\
%			68.6186363916122	0.1725\\
%			68.6186363916122	0.175\\
%			68.6189055480245	0.175\\
%			68.6189055480245	0.1775\\
%			68.6490104950574	0.1775\\
%			68.6490104950574	0.18\\
%			68.7796691532732	0.18\\
%			68.7796691532732	0.1825\\
%			68.8231437316198	0.1825\\
%			68.8231437316198	0.185\\
%			68.8510311728844	0.185\\
%			68.8510311728844	0.1875\\
%			68.8525573122582	0.1875\\
%			68.8525573122582	0.19\\
%			68.9392179439808	0.19\\
%			68.9392179439808	0.1925\\
%			69.0100861679449	0.1925\\
%			69.0100861679449	0.195\\
%			69.0434235321989	0.195\\
%			69.0434235321989	0.1975\\
%			69.1907996752419	0.1975\\
%			69.1907996752419	0.2\\
%			69.2149381634618	0.2\\
%			69.2149381634618	0.2025\\
%			69.6066428906906	0.2025\\
%			69.6066428906906	0.205\\
%			69.7397522725352	0.205\\
%			69.7397522725352	0.2075\\
%			70.0126457247542	0.2075\\
%			70.0126457247542	0.21\\
%			70.0262632240875	0.21\\
%			70.0262632240875	0.2125\\
%			70.1233013261891	0.2125\\
%			70.1233013261891	0.215\\
%			70.1883578216085	0.215\\
%			70.1883578216085	0.2175\\
%			70.211610637424	0.2175\\
%			70.211610637424	0.22\\
%			70.2200992049923	0.22\\
%			70.2200992049923	0.2225\\
%			70.2817315312767	0.2225\\
%			70.2817315312767	0.225\\
%			70.3493831101557	0.225\\
%			70.3493831101557	0.2275\\
%			70.4478865945772	0.2275\\
%			70.4478865945772	0.23\\
%			70.4988337247613	0.23\\
%			70.4988337247613	0.2325\\
%			70.505747177227	0.2325\\
%			70.505747177227	0.235\\
%			70.5488601949799	0.235\\
%			70.5488601949799	0.2375\\
%			70.6525453608952	0.2375\\
%			70.6525453608952	0.24\\
%			70.6631990208773	0.24\\
%			70.6631990208773	0.2425\\
%			70.6641402696718	0.2425\\
%			70.6641402696718	0.245\\
%			70.6759715015184	0.245\\
%			70.6759715015184	0.2475\\
%			70.7786613907964	0.2475\\
%			70.7786613907964	0.25\\
%			70.8678495114063	0.25\\
%			70.8678495114063	0.2525\\
%			70.9351101739425	0.2525\\
%			70.9351101739425	0.255\\
%			71.0026650098	0.255\\
%			71.0026650098	0.2575\\
%			71.1887872390938	0.2575\\
%			71.1887872390938	0.26\\
%			71.2140769689712	0.26\\
%			71.2140769689712	0.2625\\
%			71.2841695391478	0.2625\\
%			71.2841695391478	0.265\\
%			71.2848271465169	0.265\\
%			71.2848271465169	0.2675\\
%			71.2985611410913	0.2675\\
%			71.2985611410913	0.27\\
%			71.6565979002759	0.27\\
%			71.6565979002759	0.2725\\
%			71.776164901435	0.2725\\
%			71.776164901435	0.275\\
%			71.8201039607057	0.275\\
%			71.8201039607057	0.2775\\
%			71.8253936469972	0.2775\\
%			71.8253936469972	0.28\\
%			71.8568411911614	0.28\\
%			71.8568411911614	0.2825\\
%			72.2217674773397	0.2825\\
%			72.2217674773397	0.285\\
%			72.2631947566712	0.285\\
%			72.2631947566712	0.2875\\
%			72.4168595951985	0.2875\\
%			72.4168595951985	0.29\\
%			72.5505886475924	0.29\\
%			72.5505886475924	0.2925\\
%			72.554092396898	0.2925\\
%			72.554092396898	0.295\\
%			72.5767902396443	0.295\\
%			72.5767902396443	0.2975\\
%			72.6052692483572	0.2975\\
%			72.6052692483572	0.3\\
%			72.6699325156098	0.3\\
%			72.6699325156098	0.3025\\
%			72.6724391734251	0.3025\\
%			72.6724391734251	0.305\\
%			72.7429501473284	0.305\\
%			72.7429501473284	0.3075\\
%			72.9130702502107	0.3075\\
%			72.9130702502107	0.31\\
%			73.0415686960591	0.31\\
%			73.0415686960591	0.3125\\
%			73.1170681655572	0.3125\\
%			73.1170681655572	0.315\\
%			73.1768947556307	0.315\\
%			73.1768947556307	0.3175\\
%			73.2766710898148	0.3175\\
%			73.2766710898148	0.32\\
%			73.2775298616436	0.32\\
%			73.2775298616436	0.3225\\
%			73.3886139902427	0.3225\\
%			73.3886139902427	0.325\\
%			73.4925410767686	0.325\\
%			73.4925410767686	0.3275\\
%			73.503393455585	0.3275\\
%			73.503393455585	0.33\\
%			73.5303881093242	0.33\\
%			73.5303881093242	0.3325\\
%			73.542985068751	0.3325\\
%			73.542985068751	0.335\\
%			73.6062052962445	0.335\\
%			73.6062052962445	0.3375\\
%			73.6471610172401	0.3375\\
%			73.6471610172401	0.34\\
%			73.689125341623	0.34\\
%			73.689125341623	0.3425\\
%			73.7708046000469	0.3425\\
%			73.7708046000469	0.345\\
%			74.01446267167	0.345\\
%			74.01446267167	0.3475\\
%			74.0834176663885	0.3475\\
%			74.0834176663885	0.35\\
%			74.1048727570013	0.35\\
%			74.1048727570013	0.3525\\
%			74.1354964949134	0.3525\\
%			74.1354964949134	0.355\\
%			74.1666492921159	0.355\\
%			74.1666492921159	0.3575\\
%			74.2006842383151	0.3575\\
%			74.2006842383151	0.36\\
%			74.2510638539202	0.36\\
%			74.2510638539202	0.3625\\
%			74.2917807159207	0.3625\\
%			74.2917807159207	0.365\\
%			74.3595585910597	0.365\\
%			74.3595585910597	0.3675\\
%			74.3620484134113	0.3675\\
%			74.3620484134113	0.37\\
%			74.4179129530517	0.37\\
%			74.4179129530517	0.3725\\
%			74.4581003028275	0.3725\\
%			74.4581003028275	0.375\\
%			74.4711086791546	0.375\\
%			74.4711086791546	0.3775\\
%			74.7389953230059	0.3775\\
%			74.7389953230059	0.38\\
%			74.8066684929447	0.38\\
%			74.8066684929447	0.3825\\
%			74.868512517919	0.3825\\
%			74.868512517919	0.385\\
%			74.8800146910583	0.385\\
%			74.8800146910583	0.3875\\
%			74.9231484211817	0.3875\\
%			74.9231484211817	0.39\\
%			74.9852530604787	0.39\\
%			74.9852530604787	0.3925\\
%			75.0177961937999	0.3925\\
%			75.0177961937999	0.395\\
%			75.0294757493321	0.395\\
%			75.0294757493321	0.3975\\
%			75.0901354290542	0.3975\\
%			75.0901354290542	0.4\\
%			75.2565762943619	0.4\\
%			75.2565762943619	0.4025\\
%			75.2889208240625	0.4025\\
%			75.2889208240625	0.405\\
%			75.3116381212007	0.405\\
%			75.3116381212007	0.4075\\
%			75.3182347938414	0.4075\\
%			75.3182347938414	0.41\\
%			75.3793579582483	0.41\\
%			75.3793579582483	0.4125\\
%			75.4997467594527	0.4125\\
%			75.4997467594527	0.415\\
%			75.5122028934347	0.415\\
%			75.5122028934347	0.4175\\
%			75.5531573418321	0.4175\\
%			75.5531573418321	0.42\\
%			75.5722398937962	0.42\\
%			75.5722398937962	0.4225\\
%			75.9548126815158	0.4225\\
%			75.9548126815158	0.425\\
%			76.162871986464	0.425\\
%			76.162871986464	0.4275\\
%			76.282343420014	0.4275\\
%			76.282343420014	0.43\\
%			76.2827437318743	0.43\\
%			76.2827437318743	0.4325\\
%			76.3220446001052	0.4325\\
%			76.3220446001052	0.435\\
%			76.3801824235546	0.435\\
%			76.3801824235546	0.4375\\
%			76.4023248984097	0.4375\\
%			76.4023248984097	0.44\\
%			76.5589574644064	0.44\\
%			76.5589574644064	0.4425\\
%			76.6996138713312	0.4425\\
%			76.6996138713312	0.445\\
%			76.7545012790825	0.445\\
%			76.7545012790825	0.4475\\
%			76.8035897573444	0.4475\\
%			76.8035897573444	0.45\\
%			76.8297041134381	0.45\\
%			76.8297041134381	0.4525\\
%			76.9910142333883	0.4525\\
%			76.9910142333883	0.455\\
%			77.0557617756258	0.455\\
%			77.0557617756258	0.4575\\
%			77.2049404989485	0.4575\\
%			77.2049404989485	0.46\\
%			77.2089666024884	0.46\\
%			77.2089666024884	0.4625\\
%			77.3189132361405	0.4625\\
%			77.3189132361405	0.465\\
%			77.3233311864455	0.465\\
%			77.3233311864455	0.4675\\
%			77.3798072206364	0.4675\\
%			77.3798072206364	0.47\\
%			77.4348235982254	0.47\\
%			77.4348235982254	0.4725\\
%			77.5818946392575	0.4725\\
%			77.5818946392575	0.475\\
%			77.6916734851003	0.475\\
%			77.6916734851003	0.4775\\
%			77.7406936254695	0.4775\\
%			77.7406936254695	0.48\\
%			77.7938143262953	0.48\\
%			77.7938143262953	0.4825\\
%			77.799517032783	0.4825\\
%			77.799517032783	0.485\\
%			77.8020120527365	0.485\\
%			77.8020120527365	0.4875\\
%			77.8214979310613	0.4875\\
%			77.8214979310613	0.49\\
%			77.8755405578375	0.49\\
%			77.8755405578375	0.4925\\
%			77.9010926187077	0.4925\\
%			77.9010926187077	0.495\\
%			77.9417111701307	0.495\\
%			77.9417111701307	0.4975\\
%			77.9481975420518	0.4975\\
%			77.9481975420518	0.5\\
%			77.9512058822527	0.5\\
%			77.9512058822527	0.5025\\
%			78.0808993094515	0.5025\\
%			78.0808993094515	0.505\\
%			78.1229004863855	0.505\\
%			78.1229004863855	0.5075\\
%			78.1607308534878	0.5075\\
%			78.1607308534878	0.51\\
%			78.3926683338447	0.51\\
%			78.3926683338447	0.5125\\
%			78.4197098055159	0.5125\\
%			78.4197098055159	0.515\\
%			78.4709785644703	0.515\\
%			78.4709785644703	0.5175\\
%			78.5173721975877	0.5175\\
%			78.5173721975877	0.52\\
%			78.5215131258491	0.52\\
%			78.5215131258491	0.5225\\
%			78.757159682527	0.5225\\
%			78.757159682527	0.525\\
%			78.8208223135596	0.525\\
%			78.8208223135596	0.5275\\
%			78.8484028434293	0.5275\\
%			78.8484028434293	0.53\\
%			78.8648235158966	0.53\\
%			78.8648235158966	0.5325\\
%			78.9062976950178	0.5325\\
%			78.9062976950178	0.535\\
%			78.9554577081588	0.535\\
%			78.9554577081588	0.5375\\
%			78.9604490718678	0.5375\\
%			78.9604490718678	0.54\\
%			78.9725049939262	0.54\\
%			78.9725049939262	0.5425\\
%			78.9787824196914	0.5425\\
%			78.9787824196914	0.545\\
%			79.0162022995821	0.545\\
%			79.0162022995821	0.5475\\
%			79.125311562536	0.5475\\
%			79.125311562536	0.55\\
%			79.1898710449851	0.55\\
%			79.1898710449851	0.5525\\
%			79.3049455849011	0.5525\\
%			79.3049455849011	0.555\\
%			79.4543607934858	0.555\\
%			79.4543607934858	0.5575\\
%			79.5580805099799	0.5575\\
%			79.5580805099799	0.56\\
%			79.6124998589994	0.56\\
%			79.6124998589994	0.5625\\
%			79.7455520179147	0.5625\\
%			79.7455520179147	0.565\\
%			79.7625531314145	0.565\\
%			79.7625531314145	0.5675\\
%			79.8252460251278	0.5675\\
%			79.8252460251278	0.57\\
%			79.8317041358434	0.57\\
%			79.8317041358434	0.5725\\
%			79.8551833699276	0.5725\\
%			79.8551833699276	0.575\\
%			79.8626504054895	0.575\\
%			79.8626504054895	0.5775\\
%			79.8628834192753	0.5775\\
%			79.8628834192753	0.58\\
%			79.8700620915604	0.58\\
%			79.8700620915604	0.5825\\
%			80.057531041615	0.5825\\
%			80.057531041615	0.585\\
%			80.1080158063405	0.585\\
%			80.1080158063405	0.5875\\
%			80.2453528528367	0.5875\\
%			80.2453528528367	0.59\\
%			80.248176260055	0.59\\
%			80.248176260055	0.5925\\
%			80.252646552021	0.5925\\
%			80.252646552021	0.595\\
%			80.2944600059801	0.595\\
%			80.2944600059801	0.5975\\
%			80.3362324116994	0.5975\\
%			80.3362324116994	0.6\\
%			80.3408506567124	0.6\\
%			80.3408506567124	0.6025\\
%			80.3904368449954	0.6025\\
%			80.3904368449954	0.605\\
%			80.4080085962201	0.605\\
%			80.4080085962201	0.6075\\
%			80.4362070027312	0.6075\\
%			80.4362070027312	0.61\\
%			80.6045432822712	0.61\\
%			80.6045432822712	0.6125\\
%			80.6053901295597	0.6125\\
%			80.6053901295597	0.615\\
%			80.6927936914652	0.615\\
%			80.6927936914652	0.6175\\
%			80.8100606370014	0.6175\\
%			80.8100606370014	0.62\\
%			80.9287856533823	0.62\\
%			80.9287856533823	0.6225\\
%			80.9712960005321	0.6225\\
%			80.9712960005321	0.625\\
%			81.0244157779604	0.625\\
%			81.0244157779604	0.6275\\
%			81.0673125801126	0.6275\\
%			81.0673125801126	0.63\\
%			81.0870863766244	0.63\\
%			81.0870863766244	0.6325\\
%			81.1331535275729	0.6325\\
%			81.1331535275729	0.635\\
%			81.2021344219839	0.635\\
%			81.2021344219839	0.6375\\
%			81.2182459618693	0.6375\\
%			81.2182459618693	0.64\\
%			81.34516332675	0.64\\
%			81.34516332675	0.6425\\
%			81.3484112392886	0.6425\\
%			81.3484112392886	0.645\\
%			81.4115261164143	0.645\\
%			81.4115261164143	0.6475\\
%			81.4646551576681	0.6475\\
%			81.4646551576681	0.65\\
%			81.5393438360793	0.65\\
%			81.5393438360793	0.6525\\
%			81.6531959124002	0.6525\\
%			81.6531959124002	0.655\\
%			81.8029472876056	0.655\\
%			81.8029472876056	0.6575\\
%			81.9062340699088	0.6575\\
%			81.9062340699088	0.66\\
%			81.9406333524736	0.66\\
%			81.9406333524736	0.6625\\
%			82.0268430787524	0.6625\\
%			82.0268430787524	0.665\\
%			82.1943631377675	0.665\\
%			82.1943631377675	0.6675\\
%			82.2252877429803	0.6675\\
%			82.2252877429803	0.67\\
%			82.2592939109407	0.67\\
%			82.2592939109407	0.6725\\
%			82.2807664893418	0.6725\\
%			82.2807664893418	0.675\\
%			82.3023134171574	0.675\\
%			82.3023134171574	0.6775\\
%			82.4384086273886	0.6775\\
%			82.4384086273886	0.68\\
%			82.4904032769592	0.68\\
%			82.4904032769592	0.6825\\
%			82.6097223922181	0.6825\\
%			82.6097223922181	0.685\\
%			82.6858921871462	0.685\\
%			82.6858921871462	0.6875\\
%			82.7015543649781	0.6875\\
%			82.7015543649781	0.69\\
%			82.7092421288794	0.69\\
%			82.7092421288794	0.6925\\
%			82.7779535438672	0.6925\\
%			82.7779535438672	0.695\\
%			82.9165822598586	0.695\\
%			82.9165822598586	0.6975\\
%			83.0459569545795	0.6975\\
%			83.0459569545795	0.7\\
%			83.0898395763587	0.7\\
%			83.0898395763587	0.7025\\
%			83.1289040944763	0.7025\\
%			83.1289040944763	0.705\\
%			83.1651214343155	0.705\\
%			83.1651214343155	0.7075\\
%			83.1790210890307	0.7075\\
%			83.1790210890307	0.71\\
%			83.2105487224449	0.71\\
%			83.2105487224449	0.7125\\
%			83.2709077067444	0.7125\\
%			83.2709077067444	0.715\\
%			83.2837213896078	0.715\\
%			83.2837213896078	0.7175\\
%			83.54346440615	0.7175\\
%			83.54346440615	0.72\\
%			83.5824702818575	0.72\\
%			83.5824702818575	0.7225\\
%			83.6076504297818	0.7225\\
%			83.6076504297818	0.725\\
%			83.8190982854556	0.725\\
%			83.8190982854556	0.7275\\
%			83.8777313484691	0.7275\\
%			83.8777313484691	0.73\\
%			83.8908819701514	0.73\\
%			83.8908819701514	0.7325\\
%			84.0732247242979	0.7325\\
%			84.0732247242979	0.735\\
%			84.150418557228	0.735\\
%			84.150418557228	0.7375\\
%			84.1630162346183	0.7375\\
%			84.1630162346183	0.74\\
%			84.1765043797057	0.74\\
%			84.1765043797057	0.7425\\
%			84.4322782867438	0.7425\\
%			84.4322782867438	0.745\\
%			84.5605606255441	0.745\\
%			84.5605606255441	0.7475\\
%			84.7843520938669	0.7475\\
%			84.7843520938669	0.75\\
%			84.9957134097099	0.75\\
%			84.9957134097099	0.7525\\
%			84.9980710695571	0.7525\\
%			84.9980710695571	0.755\\
%			85.0724813606713	0.755\\
%			85.0724813606713	0.7575\\
%			85.0766132180886	0.7575\\
%			85.0766132180886	0.76\\
%			85.1115153638	0.76\\
%			85.1115153638	0.7625\\
%			85.243986352633	0.7625\\
%			85.243986352633	0.765\\
%			85.4210620844994	0.765\\
%			85.4210620844994	0.7675\\
%			85.6738422633575	0.7675\\
%			85.6738422633575	0.77\\
%			86.0420145874602	0.77\\
%			86.0420145874602	0.7725\\
%			86.0518255342038	0.7725\\
%			86.0518255342038	0.775\\
%			86.1220417314283	0.775\\
%			86.1220417314283	0.7775\\
%			86.1648416804713	0.7775\\
%			86.1648416804713	0.78\\
%			86.1806528060794	0.78\\
%			86.1806528060794	0.7825\\
%			86.2526546363137	0.7825\\
%			86.2526546363137	0.785\\
%			86.2652096180846	0.785\\
%			86.2652096180846	0.7875\\
%			86.407181411933	0.7875\\
%			86.407181411933	0.79\\
%			86.4325138023003	0.79\\
%			86.4325138023003	0.7925\\
%			86.67921246641	0.7925\\
%			86.67921246641	0.795\\
%			86.6809297731351	0.795\\
%			86.6809297731351	0.7975\\
%			86.7289831575053	0.7975\\
%			86.7289831575053	0.8\\
%			86.7306830799025	0.8\\
%			86.7306830799025	0.8025\\
%			87.0227230401466	0.8025\\
%			87.0227230401466	0.805\\
%			87.2542377788307	0.805\\
%			87.2542377788307	0.8075\\
%			87.2738010768811	0.8075\\
%			87.2738010768811	0.81\\
%			87.4214341076004	0.81\\
%			87.4214341076004	0.8125\\
%			87.7066037660657	0.8125\\
%			87.7066037660657	0.815\\
%			87.7381250490788	0.815\\
%			87.7381250490788	0.8175\\
%			87.8293987204256	0.8175\\
%			87.8293987204256	0.82\\
%			87.8872699983161	0.82\\
%			87.8872699983161	0.8225\\
%			87.9353539811973	0.8225\\
%			87.9353539811973	0.825\\
%			88.1868432724176	0.825\\
%			88.1868432724176	0.8275\\
%			88.1989595001753	0.8275\\
%			88.1989595001753	0.83\\
%			88.4722133654979	0.83\\
%			88.4722133654979	0.8325\\
%			88.5951405498042	0.8325\\
%			88.5951405498042	0.835\\
%			88.6658000919128	0.835\\
%			88.6658000919128	0.8375\\
%			88.7457843616795	0.8375\\
%			88.7457843616795	0.84\\
%			88.7651678466042	0.84\\
%			88.7651678466042	0.8425\\
%			88.7694078996246	0.8425\\
%			88.7694078996246	0.845\\
%			88.8833919261304	0.845\\
%			88.8833919261304	0.8475\\
%			88.9440843349089	0.8475\\
%			88.9440843349089	0.85\\
%			89.0353272619292	0.85\\
%			89.0353272619292	0.8525\\
%			89.1532261620488	0.8525\\
%			89.1532261620488	0.855\\
%			89.4071633115373	0.855\\
%			89.4071633115373	0.8575\\
%			89.7698479042432	0.8575\\
%			89.7698479042432	0.86\\
%			89.8873379124206	0.86\\
%			89.8873379124206	0.8625\\
%			89.9549845213879	0.8625\\
%			89.9549845213879	0.865\\
%			90.0322856318679	0.865\\
%			90.0322856318679	0.8675\\
%			90.0483600022424	0.8675\\
%			90.0483600022424	0.87\\
%			90.0821414109771	0.87\\
%			90.0821414109771	0.8725\\
%			90.3674918565532	0.8725\\
%			90.3674918565532	0.875\\
%			90.4194326179986	0.875\\
%			90.4194326179986	0.8775\\
%			90.5442255383667	0.8775\\
%			90.5442255383667	0.88\\
%			90.933765153305	0.88\\
%			90.933765153305	0.8825\\
%			91.1552064994849	0.8825\\
%			91.1552064994849	0.885\\
%			91.4321119291666	0.885\\
%			91.4321119291666	0.8875\\
%			91.4645780337124	0.8875\\
%			91.4645780337124	0.89\\
%			92.0135421980973	0.89\\
%			92.0135421980973	0.8925\\
%			92.3858253349199	0.8925\\
%			92.3858253349199	0.895\\
%			92.5054504444223	0.895\\
%			92.5054504444223	0.8975\\
%			92.7585532606301	0.8975\\
%			92.7585532606301	0.9\\
%			92.9786656451271	0.9\\
%			92.9786656451271	0.9025\\
%			93.0378276341398	0.9025\\
%			93.0378276341398	0.905\\
%			93.2821007174061	0.905\\
%			93.2821007174061	0.9075\\
%			93.5827923410183	0.9075\\
%			93.5827923410183	0.91\\
%			93.7134261736138	0.91\\
%			93.7134261736138	0.9125\\
%			94.5614256437814	0.9125\\
%			94.5614256437814	0.915\\
%			94.7319317737666	0.915\\
%			94.7319317737666	0.9175\\
%			94.8917798805377	0.9175\\
%			94.8917798805377	0.92\\
%			95.051723622013	0.92\\
%			95.051723622013	0.9225\\
%			95.4478882498632	0.9225\\
%			95.4478882498632	0.925\\
%			95.4544306636313	0.925\\
%			95.4544306636313	0.9275\\
%			95.5029889658713	0.9275\\
%			95.5029889658713	0.93\\
%			95.696967651462	0.93\\
%			95.696967651462	0.9325\\
%			96.1428028731048	0.9325\\
%			96.1428028731048	0.935\\
%			96.3856185029824	0.935\\
%			96.3856185029824	0.9375\\
%			96.4186570852591	0.9375\\
%			96.4186570852591	0.94\\
%			96.7737452476939	0.94\\
%			96.7737452476939	0.9425\\
%			97.2684711435823	0.9425\\
%			97.2684711435823	0.945\\
%			97.3195837284381	0.945\\
%			97.3195837284381	0.9475\\
%			97.5020120210626	0.9475\\
%			97.5020120210626	0.95\\
%			97.7359935506302	0.95\\
%			97.7359935506302	0.9525\\
%			98.8470530868822	0.9525\\
%			98.8470530868822	0.955\\
%			98.9264188562771	0.955\\
%			98.9264188562771	0.9575\\
%			99.0902817118245	0.9575\\
%			99.0902817118245	0.96\\
%			99.1005163406278	0.96\\
%			99.1005163406278	0.9625\\
%			99.2202338170077	0.9625\\
%			99.2202338170077	0.965\\
%			99.9634301138623	0.965\\
%			99.9634301138623	0.9675\\
%			100.533714724745	0.9675\\
%			100.533714724745	0.97\\
%			100.750810051891	0.97\\
%			100.750810051891	0.9725\\
%			101.549360048881	0.9725\\
%			101.549360048881	0.975\\
%			102.184593808917	0.975\\
%			102.184593808917	0.9775\\
%			102.191729206473	0.9775\\
%			102.191729206473	0.98\\
%			104.048043570607	0.98\\
%			104.048043570607	0.9825\\
%			104.561105268238	0.9825\\
%			104.561105268238	0.985\\
%			105.560390527596	0.985\\
%			105.560390527596	0.9875\\
%			105.831446230363	0.9875\\
%			105.831446230363	0.99\\
%			108.192616108874	0.99\\
%			108.192616108874	0.9925\\
%			110.139191919086	0.9925\\
%			110.139191919086	0.995\\
%			114.664013327937	0.995\\
%			114.664013327937	0.9975\\
%			124.071531835748	0.9975\\
%			124.071531835748	1\\
%			inf	1\\
%		};
%		\addlegendentry{\gls{pcnc} L=10, M=5, D=300}
		
		\addplot [color=black, dashed, line width=1.5pt]
		table[row sep=crcr]{%
			-inf	0\\
			58.5096437401911	0\\
			58.5096437401911	0.0025\\
			58.6188658233326	0.0025\\
			58.6188658233326	0.005\\
			59.8002123368564	0.005\\
			59.8002123368564	0.0075\\
			60.2562452084914	0.0075\\
			60.2562452084914	0.01\\
			60.3962384601498	0.01\\
			60.3962384601498	0.0125\\
			61.9024475584053	0.0125\\
			61.9024475584053	0.015\\
			61.9048299894805	0.015\\
			61.9048299894805	0.0175\\
			62.5955445645107	0.0175\\
			62.5955445645107	0.02\\
			62.8421242672667	0.02\\
			62.8421242672667	0.0225\\
			63.4538020320564	0.0225\\
			63.4538020320564	0.025\\
			63.9769098019699	0.025\\
			63.9769098019699	0.0275\\
			64.6216781479734	0.0275\\
			64.6216781479734	0.03\\
			64.7188442798571	0.03\\
			64.7188442798571	0.0325\\
			66.0523402914331	0.0325\\
			66.0523402914331	0.035\\
			66.0952154233878	0.035\\
			66.0952154233878	0.0375\\
			66.4163942138885	0.0375\\
			66.4163942138885	0.04\\
			66.5624073926954	0.04\\
			66.5624073926954	0.0425\\
			66.5661753824864	0.0425\\
			66.5661753824864	0.045\\
			66.59936964724	0.045\\
			66.59936964724	0.0475\\
			67.1765962065906	0.0475\\
			67.1765962065906	0.05\\
			67.1846315577617	0.05\\
			67.1846315577617	0.0525\\
			67.2954759210671	0.0525\\
			67.2954759210671	0.055\\
			67.3546384349088	0.055\\
			67.3546384349088	0.0575\\
			68.1666735660639	0.0575\\
			68.1666735660639	0.06\\
			68.2593980346394	0.06\\
			68.2593980346394	0.0625\\
			68.4713099820015	0.0625\\
			68.4713099820015	0.065\\
			68.53015205786	0.065\\
			68.53015205786	0.0675\\
			68.7066207233674	0.0675\\
			68.7066207233674	0.07\\
			68.7214580390092	0.07\\
			68.7214580390092	0.0725\\
			68.9778713726368	0.0725\\
			68.9778713726368	0.075\\
			69.0435228459909	0.075\\
			69.0435228459909	0.0775\\
			69.2651387651809	0.0775\\
			69.2651387651809	0.08\\
			69.4080793944753	0.08\\
			69.4080793944753	0.0825\\
			69.4095442037183	0.0825\\
			69.4095442037183	0.085\\
			69.4330097857784	0.085\\
			69.4330097857784	0.0875\\
			69.4967917401173	0.0875\\
			69.4967917401173	0.09\\
			70.0463969433889	0.09\\
			70.0463969433889	0.0925\\
			70.1086928757331	0.0925\\
			70.1086928757331	0.095\\
			70.1526531227389	0.095\\
			70.1526531227389	0.0975\\
			70.1972655419729	0.0975\\
			70.1972655419729	0.1\\
			70.4482849872233	0.1\\
			70.4482849872233	0.1025\\
			70.5373782425876	0.1025\\
			70.5373782425876	0.105\\
			70.5985028200347	0.105\\
			70.5985028200347	0.1075\\
			70.7715327682539	0.1075\\
			70.7715327682539	0.11\\
			71.0525105842833	0.11\\
			71.0525105842833	0.1125\\
			71.0700482043672	0.1125\\
			71.0700482043672	0.115\\
			71.1707731414189	0.115\\
			71.1707731414189	0.1175\\
			71.3028309616226	0.1175\\
			71.3028309616226	0.12\\
			71.3513670294666	0.12\\
			71.3513670294666	0.1225\\
			71.4087820922379	0.1225\\
			71.4087820922379	0.125\\
			71.4320643943912	0.125\\
			71.4320643943912	0.1275\\
			71.6145623510399	0.1275\\
			71.6145623510399	0.13\\
			71.7576688155264	0.13\\
			71.7576688155264	0.1325\\
			71.8713493670775	0.1325\\
			71.8713493670775	0.135\\
			71.927193663189	0.135\\
			71.927193663189	0.1375\\
			72.0311301777245	0.1375\\
			72.0311301777245	0.14\\
			72.0751046359019	0.14\\
			72.0751046359019	0.1425\\
			72.3847698940127	0.1425\\
			72.3847698940127	0.145\\
			72.6848781588634	0.145\\
			72.6848781588634	0.1475\\
			72.8459820208648	0.1475\\
			72.8459820208648	0.15\\
			72.9550027227529	0.15\\
			72.9550027227529	0.1525\\
			72.9596062915039	0.1525\\
			72.9596062915039	0.155\\
			73.032254583241	0.155\\
			73.032254583241	0.1575\\
			73.1828907784751	0.1575\\
			73.1828907784751	0.16\\
			73.2025906721995	0.16\\
			73.2025906721995	0.1625\\
			73.305539855742	0.1625\\
			73.305539855742	0.165\\
			73.3130150537959	0.165\\
			73.3130150537959	0.1675\\
			73.3170432188217	0.1675\\
			73.3170432188217	0.17\\
			73.3945558175153	0.17\\
			73.3945558175153	0.1725\\
			73.4688626908163	0.1725\\
			73.4688626908163	0.175\\
			73.5170012314117	0.175\\
			73.5170012314117	0.1775\\
			73.6138510385917	0.1775\\
			73.6138510385917	0.18\\
			73.6249757975405	0.18\\
			73.6249757975405	0.1825\\
			73.7318279862126	0.1825\\
			73.7318279862126	0.185\\
			73.7771357962937	0.185\\
			73.7771357962937	0.1875\\
			73.8327120102389	0.1875\\
			73.8327120102389	0.19\\
			73.936002283629	0.19\\
			73.936002283629	0.1925\\
			74.0136623228963	0.1925\\
			74.0136623228963	0.195\\
			74.0634497762592	0.195\\
			74.0634497762592	0.1975\\
			74.190643704754	0.1975\\
			74.190643704754	0.2\\
			74.3147001745551	0.2\\
			74.3147001745551	0.2025\\
			74.3791571174837	0.2025\\
			74.3791571174837	0.205\\
			74.4126483509908	0.205\\
			74.4126483509908	0.2075\\
			74.607506245146	0.2075\\
			74.607506245146	0.21\\
			74.621574637707	0.21\\
			74.621574637707	0.2125\\
			74.6575185661988	0.2125\\
			74.6575185661988	0.215\\
			74.6755510496036	0.215\\
			74.6755510496036	0.2175\\
			74.762706796152	0.2175\\
			74.762706796152	0.22\\
			74.7720524322395	0.22\\
			74.7720524322395	0.2225\\
			74.8340284661435	0.2225\\
			74.8340284661435	0.225\\
			74.925361981539	0.225\\
			74.925361981539	0.2275\\
			74.9654487338609	0.2275\\
			74.9654487338609	0.23\\
			74.9865971753142	0.23\\
			74.9865971753142	0.2325\\
			75.0030603274039	0.2325\\
			75.0030603274039	0.235\\
			75.0148431772797	0.235\\
			75.0148431772797	0.2375\\
			75.0279655973307	0.2375\\
			75.0279655973307	0.24\\
			75.0967872646438	0.24\\
			75.0967872646438	0.2425\\
			75.2390253237101	0.2425\\
			75.2390253237101	0.245\\
			75.303582306646	0.245\\
			75.303582306646	0.2475\\
			75.314999324967	0.2475\\
			75.314999324967	0.25\\
			75.3907228163739	0.25\\
			75.3907228163739	0.2525\\
			75.422998736938	0.2525\\
			75.422998736938	0.255\\
			75.4366225482616	0.255\\
			75.4366225482616	0.2575\\
			75.4974385861502	0.2575\\
			75.4974385861502	0.26\\
			75.6645058376748	0.26\\
			75.6645058376748	0.2625\\
			75.7944135895336	0.2625\\
			75.7944135895336	0.265\\
			75.85678415922	0.265\\
			75.85678415922	0.2675\\
			75.8857246299635	0.2675\\
			75.8857246299635	0.27\\
			75.8862976913758	0.27\\
			75.8862976913758	0.2725\\
			75.9415558806498	0.2725\\
			75.9415558806498	0.275\\
			76.0090305066903	0.275\\
			76.0090305066903	0.2775\\
			76.034462762418	0.2775\\
			76.034462762418	0.28\\
			76.1127436723058	0.28\\
			76.1127436723058	0.2825\\
			76.1541822665287	0.2825\\
			76.1541822665287	0.285\\
			76.2738137179433	0.285\\
			76.2738137179433	0.2875\\
			76.2818221901649	0.2875\\
			76.2818221901649	0.29\\
			76.2858617215487	0.29\\
			76.2858617215487	0.2925\\
			76.3858952025995	0.2925\\
			76.3858952025995	0.295\\
			76.4369774340837	0.295\\
			76.4369774340837	0.2975\\
			76.4657419907756	0.2975\\
			76.4657419907756	0.3\\
			76.5074206005493	0.3\\
			76.5074206005493	0.3025\\
			76.6384804785162	0.3025\\
			76.6384804785162	0.305\\
			76.7039342130437	0.305\\
			76.7039342130437	0.3075\\
			76.7376843653504	0.3075\\
			76.7376843653504	0.31\\
			76.7634838166989	0.31\\
			76.7634838166989	0.3125\\
			76.9895698453698	0.3125\\
			76.9895698453698	0.315\\
			77.0790685961413	0.315\\
			77.0790685961413	0.3175\\
			77.2054312555558	0.3175\\
			77.2054312555558	0.32\\
			77.5017479845199	0.32\\
			77.5017479845199	0.3225\\
			77.5606921800058	0.3225\\
			77.5606921800058	0.325\\
			77.5740573044076	0.325\\
			77.5740573044076	0.3275\\
			77.721905109829	0.3275\\
			77.721905109829	0.33\\
			77.9172851120605	0.33\\
			77.9172851120605	0.3325\\
			77.9824994670114	0.3325\\
			77.9824994670114	0.335\\
			78.1079968625434	0.335\\
			78.1079968625434	0.3375\\
			78.2479718404041	0.3375\\
			78.2479718404041	0.34\\
			78.273987150217	0.34\\
			78.273987150217	0.3425\\
			78.2807769886583	0.3425\\
			78.2807769886583	0.345\\
			78.3336913966522	0.345\\
			78.3336913966522	0.3475\\
			78.3430733222058	0.3475\\
			78.3430733222058	0.35\\
			78.3515246698894	0.35\\
			78.3515246698894	0.3525\\
			78.3715501160586	0.3525\\
			78.3715501160586	0.355\\
			78.4183295310428	0.355\\
			78.4183295310428	0.3575\\
			78.4462683897332	0.3575\\
			78.4462683897332	0.36\\
			78.4722574730048	0.36\\
			78.4722574730048	0.3625\\
			78.4740894825585	0.3625\\
			78.4740894825585	0.365\\
			78.4883422757494	0.365\\
			78.4883422757494	0.3675\\
			78.489663461276	0.3675\\
			78.489663461276	0.37\\
			78.5341914025719	0.37\\
			78.5341914025719	0.3725\\
			78.5342512005243	0.3725\\
			78.5342512005243	0.375\\
			78.5597752536218	0.375\\
			78.5597752536218	0.3775\\
			78.6131506239732	0.3775\\
			78.6131506239732	0.38\\
			78.7288793717067	0.38\\
			78.7288793717067	0.3825\\
			78.8033958333487	0.3825\\
			78.8033958333487	0.385\\
			78.8906432726343	0.385\\
			78.8906432726343	0.3875\\
			78.9133377810368	0.3875\\
			78.9133377810368	0.39\\
			78.9406367748599	0.39\\
			78.9406367748599	0.3925\\
			78.9486809351877	0.3925\\
			78.9486809351877	0.395\\
			78.9906938125902	0.395\\
			78.9906938125902	0.3975\\
			79.0221551382433	0.3975\\
			79.0221551382433	0.4\\
			79.0395089162654	0.4\\
			79.0395089162654	0.4025\\
			79.0705682460337	0.4025\\
			79.0705682460337	0.405\\
			79.259561161506	0.405\\
			79.259561161506	0.4075\\
			79.2644624712751	0.4075\\
			79.2644624712751	0.41\\
			79.2893939082721	0.41\\
			79.2893939082721	0.4125\\
			79.3790940273959	0.4125\\
			79.3790940273959	0.415\\
			79.4034530684468	0.415\\
			79.4034530684468	0.4175\\
			79.4877682511357	0.4175\\
			79.4877682511357	0.42\\
			79.5129900960023	0.42\\
			79.5129900960023	0.4225\\
			79.5916656475086	0.4225\\
			79.5916656475086	0.425\\
			79.6091187546557	0.425\\
			79.6091187546557	0.4275\\
			79.6621062149304	0.4275\\
			79.6621062149304	0.43\\
			79.6705093312023	0.43\\
			79.6705093312023	0.4325\\
			79.7371196206398	0.4325\\
			79.7371196206398	0.435\\
			79.7958287505116	0.435\\
			79.7958287505116	0.4375\\
			79.8487345022089	0.4375\\
			79.8487345022089	0.44\\
			80.0109126873469	0.44\\
			80.0109126873469	0.4425\\
			80.0484773511232	0.4425\\
			80.0484773511232	0.445\\
			80.0670166912744	0.445\\
			80.0670166912744	0.4475\\
			80.3630825068194	0.4475\\
			80.3630825068194	0.45\\
			80.3944161036832	0.45\\
			80.3944161036832	0.4525\\
			80.3958094005699	0.4525\\
			80.3958094005699	0.455\\
			80.3982677369682	0.455\\
			80.3982677369682	0.4575\\
			80.427251234468	0.4575\\
			80.427251234468	0.46\\
			80.49745010144	0.46\\
			80.49745010144	0.4625\\
			80.6688505745919	0.4625\\
			80.6688505745919	0.465\\
			80.7137926814322	0.465\\
			80.7137926814322	0.4675\\
			80.873699349661	0.4675\\
			80.873699349661	0.47\\
			80.9343190802148	0.47\\
			80.9343190802148	0.4725\\
			80.9432676140196	0.4725\\
			80.9432676140196	0.475\\
			81.0178768544779	0.475\\
			81.0178768544779	0.4775\\
			81.0306386906581	0.4775\\
			81.0306386906581	0.48\\
			81.1951841389992	0.48\\
			81.1951841389992	0.4825\\
			81.200987845986	0.4825\\
			81.200987845986	0.485\\
			81.2090320011215	0.485\\
			81.2090320011215	0.4875\\
			81.3487822524197	0.4875\\
			81.3487822524197	0.49\\
			81.3771147520789	0.49\\
			81.3771147520789	0.4925\\
			81.3911753121167	0.4925\\
			81.3911753121167	0.495\\
			81.4362948437659	0.495\\
			81.4362948437659	0.4975\\
			81.48145559424	0.4975\\
			81.48145559424	0.5\\
			81.5607823599498	0.5\\
			81.5607823599498	0.5025\\
			81.5809677090464	0.5025\\
			81.5809677090464	0.505\\
			81.5840350685585	0.505\\
			81.5840350685585	0.5075\\
			81.5964159853233	0.5075\\
			81.5964159853233	0.51\\
			81.7698719090244	0.51\\
			81.7698719090244	0.5125\\
			81.7874421780243	0.5125\\
			81.7874421780243	0.515\\
			81.7921595933616	0.515\\
			81.7921595933616	0.5175\\
			81.8387785264104	0.5175\\
			81.8387785264104	0.52\\
			81.8411624754695	0.52\\
			81.8411624754695	0.5225\\
			81.9148314489939	0.5225\\
			81.9148314489939	0.525\\
			81.9297591279133	0.525\\
			81.9297591279133	0.5275\\
			82.0184980885386	0.5275\\
			82.0184980885386	0.53\\
			82.0401232801846	0.53\\
			82.0401232801846	0.5325\\
			82.0637103326629	0.5325\\
			82.0637103326629	0.535\\
			82.1395340513473	0.535\\
			82.1395340513473	0.5375\\
			82.2272808672399	0.5375\\
			82.2272808672399	0.54\\
			82.3073320795868	0.54\\
			82.3073320795868	0.5425\\
			82.308279171652	0.5425\\
			82.308279171652	0.545\\
			82.3165019898426	0.545\\
			82.3165019898426	0.5475\\
			82.3917358154198	0.5475\\
			82.3917358154198	0.55\\
			82.4933860698723	0.55\\
			82.4933860698723	0.5525\\
			82.5642573598537	0.5525\\
			82.5642573598537	0.555\\
			82.5829331622841	0.555\\
			82.5829331622841	0.5575\\
			82.5897157986103	0.5575\\
			82.5897157986103	0.56\\
			82.6071314619167	0.56\\
			82.6071314619167	0.5625\\
			82.6128034495775	0.5625\\
			82.6128034495775	0.565\\
			82.6830011117944	0.565\\
			82.6830011117944	0.5675\\
			82.7064926711848	0.5675\\
			82.7064926711848	0.57\\
			82.7125530744333	0.57\\
			82.7125530744333	0.5725\\
			82.7883684274918	0.5725\\
			82.7883684274918	0.575\\
			82.804828504743	0.575\\
			82.804828504743	0.5775\\
			82.8107567632686	0.5775\\
			82.8107567632686	0.58\\
			82.8910119324895	0.58\\
			82.8910119324895	0.5825\\
			82.8973422861439	0.5825\\
			82.8973422861439	0.585\\
			83.0122776393056	0.585\\
			83.0122776393056	0.5875\\
			83.1141817613342	0.5875\\
			83.1141817613342	0.59\\
			83.1739230784786	0.59\\
			83.1739230784786	0.5925\\
			83.3291325455424	0.5925\\
			83.3291325455424	0.595\\
			83.3503497859838	0.595\\
			83.3503497859838	0.5975\\
			83.3804169920741	0.5975\\
			83.3804169920741	0.6\\
			83.4184149003552	0.6\\
			83.4184149003552	0.6025\\
			83.4194726583477	0.6025\\
			83.4194726583477	0.605\\
			83.4401223925649	0.605\\
			83.4401223925649	0.6075\\
			83.5581495619932	0.6075\\
			83.5581495619932	0.61\\
			83.6469862243953	0.61\\
			83.6469862243953	0.6125\\
			84.0946071085847	0.6125\\
			84.0946071085847	0.615\\
			84.2152872046171	0.615\\
			84.2152872046171	0.6175\\
			84.2281497384156	0.6175\\
			84.2281497384156	0.62\\
			84.2786423653557	0.62\\
			84.2786423653557	0.6225\\
			84.3267351779234	0.6225\\
			84.3267351779234	0.625\\
			84.4529478897574	0.625\\
			84.4529478897574	0.6275\\
			84.5476756079549	0.6275\\
			84.5476756079549	0.63\\
			84.5930575392387	0.63\\
			84.5930575392387	0.6325\\
			84.6658281710742	0.6325\\
			84.6658281710742	0.635\\
			84.6764726843543	0.635\\
			84.6764726843543	0.6375\\
			84.6973470571899	0.6375\\
			84.6973470571899	0.64\\
			84.7094375411908	0.64\\
			84.7094375411908	0.6425\\
			84.7253928377834	0.6425\\
			84.7253928377834	0.645\\
			84.793634859829	0.645\\
			84.793634859829	0.6475\\
			84.8320441278724	0.6475\\
			84.8320441278724	0.65\\
			84.9251011098789	0.65\\
			84.9251011098789	0.6525\\
			84.9319003616711	0.6525\\
			84.9319003616711	0.655\\
			84.9774699877366	0.655\\
			84.9774699877366	0.6575\\
			85.0666384738727	0.6575\\
			85.0666384738727	0.66\\
			85.0696559955691	0.66\\
			85.0696559955691	0.6625\\
			85.0884624740386	0.6625\\
			85.0884624740386	0.665\\
			85.2239172917735	0.665\\
			85.2239172917735	0.6675\\
			85.3025225261098	0.6675\\
			85.3025225261098	0.67\\
			85.3744222406637	0.67\\
			85.3744222406637	0.6725\\
			85.4724670843675	0.6725\\
			85.4724670843675	0.675\\
			85.513765735859	0.675\\
			85.513765735859	0.6775\\
			85.6616260764089	0.6775\\
			85.6616260764089	0.68\\
			85.7027635621761	0.68\\
			85.7027635621761	0.6825\\
			85.7338471799169	0.6825\\
			85.7338471799169	0.685\\
			86.1359074011006	0.685\\
			86.1359074011006	0.6875\\
			86.1715497781238	0.6875\\
			86.1715497781238	0.69\\
			86.17824826469	0.69\\
			86.17824826469	0.6925\\
			86.2166107209363	0.6925\\
			86.2166107209363	0.695\\
			86.2812803956967	0.695\\
			86.2812803956967	0.6975\\
			86.6085244663528	0.6975\\
			86.6085244663528	0.7\\
			86.7587156491681	0.7\\
			86.7587156491681	0.7025\\
			86.7680730251733	0.7025\\
			86.7680730251733	0.705\\
			86.9690396873077	0.705\\
			86.9690396873077	0.7075\\
			87.0177668327651	0.7075\\
			87.0177668327651	0.71\\
			87.1139856640524	0.71\\
			87.1139856640524	0.7125\\
			87.1612243254492	0.7125\\
			87.1612243254492	0.715\\
			87.1985369735067	0.715\\
			87.1985369735067	0.7175\\
			87.2955022952123	0.7175\\
			87.2955022952123	0.72\\
			87.4747042727914	0.72\\
			87.4747042727914	0.7225\\
			87.5663243382013	0.7225\\
			87.5663243382013	0.725\\
			87.6847000082738	0.725\\
			87.6847000082738	0.7275\\
			87.7523974345684	0.7275\\
			87.7523974345684	0.73\\
			87.8801711160527	0.73\\
			87.8801711160527	0.7325\\
			87.999770250571	0.7325\\
			87.999770250571	0.735\\
			88.1345981093218	0.735\\
			88.1345981093218	0.7375\\
			88.1612824811939	0.7375\\
			88.1612824811939	0.74\\
			88.2094996814394	0.74\\
			88.2094996814394	0.7425\\
			88.3242545477887	0.7425\\
			88.3242545477887	0.745\\
			88.4097461684484	0.745\\
			88.4097461684484	0.7475\\
			88.4914624038715	0.7475\\
			88.4914624038715	0.75\\
			88.5073387303427	0.75\\
			88.5073387303427	0.7525\\
			88.5363399762437	0.7525\\
			88.5363399762437	0.755\\
			88.5768085103669	0.755\\
			88.5768085103669	0.7575\\
			88.6755347694568	0.7575\\
			88.6755347694568	0.76\\
			88.7221898077071	0.76\\
			88.7221898077071	0.7625\\
			88.7672272900671	0.7625\\
			88.7672272900671	0.765\\
			88.7684979471515	0.765\\
			88.7684979471515	0.7675\\
			88.7979416497108	0.7675\\
			88.7979416497108	0.77\\
			88.8159422674805	0.77\\
			88.8159422674805	0.7725\\
			88.9231499974553	0.7725\\
			88.9231499974553	0.775\\
			89.1535266847474	0.775\\
			89.1535266847474	0.7775\\
			89.1669301116714	0.7775\\
			89.1669301116714	0.78\\
			89.1871997287318	0.78\\
			89.1871997287318	0.7825\\
			89.2190233168122	0.7825\\
			89.2190233168122	0.785\\
			89.2290072500843	0.785\\
			89.2290072500843	0.7875\\
			89.2554775732735	0.7875\\
			89.2554775732735	0.79\\
			89.323773312416	0.79\\
			89.323773312416	0.7925\\
			89.6779332602551	0.7925\\
			89.6779332602551	0.795\\
			89.6851217441423	0.795\\
			89.6851217441423	0.7975\\
			89.9884702068132	0.7975\\
			89.9884702068132	0.8\\
			90.0964770029275	0.8\\
			90.0964770029275	0.8025\\
			90.1879091789528	0.8025\\
			90.1879091789528	0.805\\
			90.2716990493274	0.805\\
			90.2716990493274	0.8075\\
			90.3277855339979	0.8075\\
			90.3277855339979	0.81\\
			90.3355817616632	0.81\\
			90.3355817616632	0.8125\\
			90.4814087691423	0.8125\\
			90.4814087691423	0.815\\
			90.6097770681262	0.815\\
			90.6097770681262	0.8175\\
			90.7485588255491	0.8175\\
			90.7485588255491	0.82\\
			90.7901152588314	0.82\\
			90.7901152588314	0.8225\\
			90.9260942544242	0.8225\\
			90.9260942544242	0.825\\
			90.9450571898496	0.825\\
			90.9450571898496	0.8275\\
			91.1411656424744	0.8275\\
			91.1411656424744	0.83\\
			91.394069980908	0.83\\
			91.394069980908	0.8325\\
			91.8648931909752	0.8325\\
			91.8648931909752	0.835\\
			91.999195805025	0.835\\
			91.999195805025	0.8375\\
			92.0683847370499	0.8375\\
			92.0683847370499	0.84\\
			92.1720488614282	0.84\\
			92.1720488614282	0.8425\\
			92.1788546605554	0.8425\\
			92.1788546605554	0.845\\
			92.2200688543027	0.845\\
			92.2200688543027	0.8475\\
			92.2377091543134	0.8475\\
			92.2377091543134	0.85\\
			92.5826058965347	0.85\\
			92.5826058965347	0.8525\\
			92.6829014116248	0.8525\\
			92.6829014116248	0.855\\
			92.7584197861844	0.855\\
			92.7584197861844	0.8575\\
			93.0675758629217	0.8575\\
			93.0675758629217	0.86\\
			93.141690168846	0.86\\
			93.141690168846	0.8625\\
			93.1802818380285	0.8625\\
			93.1802818380285	0.865\\
			93.2269083799877	0.865\\
			93.2269083799877	0.8675\\
			93.2714864030118	0.8675\\
			93.2714864030118	0.87\\
			93.3577301690291	0.87\\
			93.3577301690291	0.8725\\
			93.5689654135144	0.8725\\
			93.5689654135144	0.875\\
			93.7465687310427	0.875\\
			93.7465687310427	0.8775\\
			94.0099643060522	0.8775\\
			94.0099643060522	0.88\\
			94.044201950856	0.88\\
			94.044201950856	0.8825\\
			94.1108420470678	0.8825\\
			94.1108420470678	0.885\\
			94.3139150782848	0.885\\
			94.3139150782848	0.8875\\
			94.9881096180008	0.8875\\
			94.9881096180008	0.89\\
			95.1196080743883	0.89\\
			95.1196080743883	0.8925\\
			95.1687151443872	0.8925\\
			95.1687151443872	0.895\\
			95.2068919928072	0.895\\
			95.2068919928072	0.8975\\
			95.5083670818607	0.8975\\
			95.5083670818607	0.9\\
			95.9362867658584	0.9\\
			95.9362867658584	0.9025\\
			95.9952555913971	0.9025\\
			95.9952555913971	0.905\\
			96.0973235706768	0.905\\
			96.0973235706768	0.9075\\
			96.310282033897	0.9075\\
			96.310282033897	0.91\\
			96.4537219704923	0.91\\
			96.4537219704923	0.9125\\
			96.4740019506101	0.9125\\
			96.4740019506101	0.915\\
			96.5085624088721	0.915\\
			96.5085624088721	0.9175\\
			96.845426762546	0.9175\\
			96.845426762546	0.92\\
			97.039776349619	0.92\\
			97.039776349619	0.9225\\
			97.696392234941	0.9225\\
			97.696392234941	0.925\\
			97.9191044647398	0.925\\
			97.9191044647398	0.9275\\
			98.3588865697266	0.9275\\
			98.3588865697266	0.93\\
			99.0378809630904	0.93\\
			99.0378809630904	0.9325\\
			99.1118676625865	0.9325\\
			99.1118676625865	0.935\\
			99.187314505927	0.935\\
			99.187314505927	0.9375\\
			99.2492892928125	0.9375\\
			99.2492892928125	0.94\\
			99.2724590897662	0.94\\
			99.2724590897662	0.9425\\
			99.5084461236315	0.9425\\
			99.5084461236315	0.945\\
			100.085282896516	0.945\\
			100.085282896516	0.9475\\
			100.309391965933	0.9475\\
			100.309391965933	0.95\\
			100.426916174727	0.95\\
			100.426916174727	0.9525\\
			100.653335663529	0.9525\\
			100.653335663529	0.955\\
			101.166903564497	0.955\\
			101.166903564497	0.9575\\
			101.702585664112	0.9575\\
			101.702585664112	0.96\\
			101.759019949707	0.96\\
			101.759019949707	0.9625\\
			101.801420572355	0.9625\\
			101.801420572355	0.965\\
			102.191765262728	0.965\\
			102.191765262728	0.9675\\
			102.547557314763	0.9675\\
			102.547557314763	0.97\\
			102.954492029679	0.97\\
			102.954492029679	0.9725\\
			103.826039103309	0.9725\\
			103.826039103309	0.975\\
			104.147767384347	0.975\\
			104.147767384347	0.9775\\
			104.633729953406	0.9775\\
			104.633729953406	0.98\\
			107.1096265513	0.98\\
			107.1096265513	0.9825\\
			107.696234043444	0.9825\\
			107.696234043444	0.985\\
			108.056317914327	0.985\\
			108.056317914327	0.9875\\
			109.478546956941	0.9875\\
			109.478546956941	0.99\\
			111.559656217102	0.99\\
			111.559656217102	0.9925\\
			111.686177400582	0.9925\\
			111.686177400582	0.995\\
			112.621577927697	0.995\\
			112.621577927697	0.9975\\
			112.741595235586	0.9975\\
			112.741595235586	1\\
			inf	1\\
		};
		\addlegendentry{\gls{fc} $L=10$, $M=5$}
		
	\end{axis}
	
\end{tikzpicture}%

==> sumRateWithDataAllocation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
% Reset these entries. Comment from AE to expand this in figures.
\glsreset{fc}
\glsreset{fnc}
\glsreset{pcnc}

\pgfplotsset{
    every axis legend/.append style={ at={(0,1.54)}, nodes={scale=1}, anchor=north west, legend cell align=left, align=left, legend columns = 1} }
    
\begin{axis}[%
%width=0.55\textwidth,
%height=0.4\textwidth,
width=0.4\textwidth,
height=0.3\textwidth,
at={(1.105in,0.76in)},
scale only axis,
unbounded coords=jump,
xmin=50,
xmax=220,
xlabel style={font=\color{white!15!black}},
xlabel={Sum Rate (bpcu)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.63,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
49.9111778364476	0\\
49.9111778364476	0.005\\
52.6210296840258	0.005\\
52.6210296840258	0.01\\
53.9292729441205	0.01\\
53.9292729441205	0.015\\
54.1323583893338	0.015\\
54.1323583893338	0.02\\
55.0717177211555	0.02\\
55.0717177211555	0.025\\
55.7339852906977	0.025\\
55.7339852906977	0.03\\
56.1528499470558	0.03\\
56.1528499470558	0.035\\
57.1526930985126	0.035\\
57.1526930985126	0.04\\
59.1205131660198	0.04\\
59.1205131660198	0.045\\
59.1908520024154	0.045\\
59.1908520024154	0.05\\
59.4404980672393	0.05\\
59.4404980672393	0.055\\
60.4746506890641	0.055\\
60.4746506890641	0.06\\
61.8441628767774	0.06\\
61.8441628767774	0.065\\
63.3984711337127	0.065\\
63.3984711337127	0.07\\
64.1424208673864	0.07\\
64.1424208673864	0.075\\
64.2262658604748	0.075\\
64.2262658604748	0.08\\
64.4878608341222	0.08\\
64.4878608341222	0.085\\
64.7042607951759	0.085\\
64.7042607951759	0.09\\
64.7997068974769	0.09\\
64.7997068974769	0.095\\
65.9678695348642	0.095\\
65.9678695348642	0.1\\
66.5451800337282	0.1\\
66.5451800337282	0.105\\
67.1618027975621	0.105\\
67.1618027975621	0.11\\
67.7055802792916	0.11\\
67.7055802792916	0.115\\
68.267354406679	0.115\\
68.267354406679	0.12\\
69.233153890102	0.12\\
69.233153890102	0.125\\
69.5229530257223	0.125\\
69.5229530257223	0.13\\
69.6179895005626	0.13\\
69.6179895005626	0.135\\
69.8361554024552	0.135\\
69.8361554024552	0.14\\
69.9077449528877	0.14\\
69.9077449528877	0.145\\
70.1542967368963	0.145\\
70.1542967368963	0.15\\
70.2127654586131	0.15\\
70.2127654586131	0.155\\
70.2671613102072	0.155\\
70.2671613102072	0.16\\
71.082812316834	0.16\\
71.082812316834	0.165\\
71.4687597959886	0.165\\
71.4687597959886	0.17\\
72.3827495899134	0.17\\
72.3827495899134	0.175\\
72.5797926845862	0.175\\
72.5797926845862	0.18\\
72.6482980559159	0.18\\
72.6482980559159	0.185\\
72.8517926997965	0.185\\
72.8517926997965	0.19\\
73.5660386198388	0.19\\
73.5660386198388	0.195\\
73.6080586613893	0.195\\
73.6080586613893	0.2\\
73.8322522392588	0.2\\
73.8322522392588	0.205\\
74.0786386382134	0.205\\
74.0786386382134	0.21\\
74.8940783398986	0.21\\
74.8940783398986	0.215\\
75.5882740260845	0.215\\
75.5882740260845	0.22\\
75.7702776155427	0.22\\
75.7702776155427	0.225\\
75.9206459425398	0.225\\
75.9206459425398	0.23\\
76.0934274916997	0.23\\
76.0934274916997	0.235\\
76.2360179335751	0.235\\
76.2360179335751	0.24\\
76.3605729779056	0.24\\
76.3605729779056	0.245\\
76.66116915873	0.245\\
76.66116915873	0.25\\
77.1204367134816	0.25\\
77.1204367134816	0.255\\
77.1318363572533	0.255\\
77.1318363572533	0.26\\
77.1578597212033	0.26\\
77.1578597212033	0.265\\
77.6169149382742	0.265\\
77.6169149382742	0.27\\
78.3965583769454	0.27\\
78.3965583769454	0.275\\
78.4155221802326	0.275\\
78.4155221802326	0.28\\
78.4315924653411	0.28\\
78.4315924653411	0.285\\
78.7347365308654	0.285\\
78.7347365308654	0.29\\
79.2268389403399	0.29\\
79.2268389403399	0.295\\
79.6367338068689	0.295\\
79.6367338068689	0.3\\
79.8807663952123	0.3\\
79.8807663952123	0.305\\
80.226391425612	0.305\\
80.226391425612	0.31\\
80.2496915262032	0.31\\
80.2496915262032	0.315\\
80.2544908627342	0.315\\
80.2544908627342	0.32\\
80.4232336450602	0.32\\
80.4232336450602	0.325\\
80.9327753844793	0.325\\
80.9327753844793	0.33\\
80.9933297767779	0.33\\
80.9933297767779	0.335\\
81.296768188495	0.335\\
81.296768188495	0.34\\
81.3192982271482	0.34\\
81.3192982271482	0.345\\
81.5902962306762	0.345\\
81.5902962306762	0.35\\
81.5937247510071	0.35\\
81.5937247510071	0.355\\
81.6327589780533	0.355\\
81.6327589780533	0.36\\
81.8229615801141	0.36\\
81.8229615801141	0.365\\
81.9258763379823	0.365\\
81.9258763379823	0.37\\
82.1121351100214	0.37\\
82.1121351100214	0.375\\
82.4200933920275	0.375\\
82.4200933920275	0.38\\
82.6143229397107	0.38\\
82.6143229397107	0.385\\
82.6633419091024	0.385\\
82.6633419091024	0.39\\
82.9773842297577	0.39\\
82.9773842297577	0.395\\
83.3729540465743	0.395\\
83.3729540465743	0.4\\
83.5912328686758	0.4\\
83.5912328686758	0.405\\
83.7454962295185	0.405\\
83.7454962295185	0.41\\
84.0400944850628	0.41\\
84.0400944850628	0.415\\
85.0101406526446	0.415\\
85.0101406526446	0.42\\
85.0864781632313	0.42\\
85.0864781632313	0.425\\
85.2499445636263	0.425\\
85.2499445636263	0.43\\
85.3891725283949	0.43\\
85.3891725283949	0.435\\
85.9408479955271	0.435\\
85.9408479955271	0.44\\
86.1106282699602	0.44\\
86.1106282699602	0.445\\
86.3155811401669	0.445\\
86.3155811401669	0.45\\
86.4808332646225	0.45\\
86.4808332646225	0.455\\
86.5233933030691	0.455\\
86.5233933030691	0.46\\
86.5895139942766	0.46\\
86.5895139942766	0.465\\
86.8202155653102	0.465\\
86.8202155653102	0.47\\
86.8839301911801	0.47\\
86.8839301911801	0.475\\
86.8892315762114	0.475\\
86.8892315762114	0.48\\
87.2438885157504	0.48\\
87.2438885157504	0.485\\
87.3212090571338	0.485\\
87.3212090571338	0.49\\
87.7171614089124	0.49\\
87.7171614089124	0.495\\
88.0174158664406	0.495\\
88.0174158664406	0.5\\
88.0495760979924	0.5\\
88.0495760979924	0.505\\
88.2598732005539	0.505\\
88.2598732005539	0.51\\
88.2638520906188	0.51\\
88.2638520906188	0.515\\
89.0102337826808	0.515\\
89.0102337826808	0.52\\
89.2981420373358	0.52\\
89.2981420373358	0.525\\
89.4657314400918	0.525\\
89.4657314400918	0.53\\
89.5673336507175	0.53\\
89.5673336507175	0.535\\
89.622294820095	0.535\\
89.622294820095	0.54\\
89.8464263237253	0.54\\
89.8464263237253	0.545\\
89.8856607723957	0.545\\
89.8856607723957	0.55\\
90.8312425938884	0.55\\
90.8312425938884	0.555\\
90.8867874635234	0.555\\
90.8867874635234	0.56\\
91.7826038293364	0.56\\
91.7826038293364	0.565\\
91.8522560406631	0.565\\
91.8522560406631	0.57\\
92.6958824541501	0.57\\
92.6958824541501	0.575\\
92.9956196067322	0.575\\
92.9956196067322	0.58\\
93.078105193005	0.58\\
93.078105193005	0.585\\
93.6704848879156	0.585\\
93.6704848879156	0.59\\
93.9216410309593	0.59\\
93.9216410309593	0.595\\
94.1358295587126	0.595\\
94.1358295587126	0.6\\
94.2489331050801	0.6\\
94.2489331050801	0.605\\
94.3663409441349	0.605\\
94.3663409441349	0.61\\
94.752550027034	0.61\\
94.752550027034	0.615\\
95.3989607164406	0.615\\
95.3989607164406	0.62\\
95.6103018278443	0.62\\
95.6103018278443	0.625\\
95.7847364318977	0.625\\
95.7847364318977	0.63\\
95.8762938486994	0.63\\
95.8762938486994	0.635\\
96.481520269513	0.635\\
96.481520269513	0.64\\
96.506630648364	0.64\\
96.506630648364	0.645\\
97.3311786090895	0.645\\
97.3311786090895	0.65\\
97.8342092510395	0.65\\
97.8342092510395	0.655\\
98.3153634591149	0.655\\
98.3153634591149	0.66\\
98.6037048144084	0.66\\
98.6037048144084	0.665\\
98.7585642963256	0.665\\
98.7585642963256	0.67\\
98.8909711731192	0.67\\
98.8909711731192	0.675\\
99.1588697491735	0.675\\
99.1588697491735	0.68\\
99.4144554416517	0.68\\
99.4144554416517	0.685\\
99.987136835727	0.685\\
99.987136835727	0.69\\
100.018622716544	0.69\\
100.018622716544	0.695\\
100.07774440612	0.695\\
100.07774440612	0.7\\
100.486343751938	0.7\\
100.486343751938	0.705\\
101.527820735099	0.705\\
101.527820735099	0.71\\
101.56808908203	0.71\\
101.56808908203	0.715\\
102.470716904674	0.715\\
102.470716904674	0.72\\
103.425000769546	0.72\\
103.425000769546	0.725\\
103.802822586748	0.725\\
103.802822586748	0.73\\
104.140249837329	0.73\\
104.140249837329	0.735\\
104.19587872741	0.735\\
104.19587872741	0.74\\
104.596435488191	0.74\\
104.596435488191	0.745\\
104.946606009298	0.745\\
104.946606009298	0.75\\
105.705980274998	0.75\\
105.705980274998	0.755\\
106.580238299107	0.755\\
106.580238299107	0.76\\
106.77969006844	0.76\\
106.77969006844	0.765\\
107.329509783617	0.765\\
107.329509783617	0.77\\
108.006754042576	0.77\\
108.006754042576	0.775\\
108.471405636294	0.775\\
108.471405636294	0.78\\
108.579528520576	0.78\\
108.579528520576	0.785\\
108.922643944369	0.785\\
108.922643944369	0.79\\
108.961182403549	0.79\\
108.961182403549	0.795\\
109.414984878933	0.795\\
109.414984878933	0.8\\
109.573536442374	0.8\\
109.573536442374	0.805\\
109.982708357825	0.805\\
109.982708357825	0.81\\
110.198158642747	0.81\\
110.198158642747	0.815\\
110.777038587902	0.815\\
110.777038587902	0.82\\
111.086931166918	0.82\\
111.086931166918	0.825\\
112.280420065722	0.825\\
112.280420065722	0.83\\
112.319817440316	0.83\\
112.319817440316	0.835\\
112.958404703078	0.835\\
112.958404703078	0.84\\
113.079468224047	0.84\\
113.079468224047	0.845\\
114.248132381271	0.845\\
114.248132381271	0.85\\
114.259359006886	0.85\\
114.259359006886	0.855\\
115.138437364257	0.855\\
115.138437364257	0.86\\
115.14929544785	0.86\\
115.14929544785	0.865\\
116.16115280353	0.865\\
116.16115280353	0.87\\
116.262845688706	0.87\\
116.262845688706	0.875\\
117.874868071287	0.875\\
117.874868071287	0.88\\
118.456562763547	0.88\\
118.456562763547	0.885\\
118.789266032786	0.885\\
118.789266032786	0.89\\
118.837802573438	0.89\\
118.837802573438	0.895\\
119.05208330693	0.895\\
119.05208330693	0.9\\
119.33106085466	0.9\\
119.33106085466	0.905\\
119.378414722799	0.905\\
119.378414722799	0.91\\
119.423030579815	0.91\\
119.423030579815	0.915\\
120.20257234631	0.915\\
120.20257234631	0.92\\
120.26114028812	0.92\\
120.26114028812	0.925\\
120.356106579204	0.925\\
120.356106579204	0.93\\
120.399644027766	0.93\\
120.399644027766	0.935\\
121.035649048021	0.935\\
121.035649048021	0.94\\
122.226112426034	0.94\\
122.226112426034	0.945\\
122.523728993206	0.945\\
122.523728993206	0.95\\
124.375708623813	0.95\\
124.375708623813	0.955\\
126.859931495989	0.955\\
126.859931495989	0.96\\
127.331532272371	0.96\\
127.331532272371	0.965\\
128.611435077951	0.965\\
128.611435077951	0.97\\
129.083219012014	0.97\\
129.083219012014	0.975\\
129.502478025679	0.975\\
129.502478025679	0.98\\
133.379849710533	0.98\\
133.379849710533	0.985\\
133.576431598269	0.985\\
133.576431598269	0.99\\
134.616323320639	0.99\\
134.616323320639	0.995\\
154.83285731435	0.995\\
154.83285731435	1\\
inf	1\\
};
\addlegendentry{\Gls{fnc} with $ d=3 $}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
53.9517482262061	0\\
53.9517482262061	0.005\\
56.4168980110927	0.005\\
56.4168980110927	0.01\\
59.5762458167078	0.01\\
59.5762458167078	0.015\\
60.1123828126995	0.015\\
60.1123828126995	0.02\\
60.3468673067345	0.02\\
60.3468673067345	0.025\\
60.9289153388453	0.025\\
60.9289153388453	0.03\\
62.3557547877873	0.03\\
62.3557547877873	0.035\\
62.6830556960912	0.035\\
62.6830556960912	0.04\\
62.8646563045506	0.04\\
62.8646563045506	0.045\\
63.1226669665515	0.045\\
63.1226669665515	0.05\\
64.4147334444032	0.05\\
64.4147334444032	0.055\\
64.7363300669593	0.055\\
64.7363300669593	0.06\\
66.1686094202654	0.06\\
66.1686094202654	0.065\\
67.8261702210659	0.065\\
67.8261702210659	0.07\\
68.2667677419616	0.07\\
68.2667677419616	0.075\\
68.3055646019307	0.075\\
68.3055646019307	0.08\\
68.3647341279847	0.08\\
68.3647341279847	0.085\\
68.840278397146	0.085\\
68.840278397146	0.09\\
69.3832381028873	0.09\\
69.3832381028873	0.095\\
70.1067835489537	0.095\\
70.1067835489537	0.1\\
70.2280748573211	0.1\\
70.2280748573211	0.105\\
71.1731037226974	0.105\\
71.1731037226974	0.11\\
71.1832619295193	0.11\\
71.1832619295193	0.115\\
71.35281836273	0.115\\
71.35281836273	0.12\\
71.5354929451578	0.12\\
71.5354929451578	0.125\\
71.8698521190151	0.125\\
71.8698521190151	0.13\\
72.0859827543161	0.13\\
72.0859827543161	0.135\\
72.0934523642331	0.135\\
72.0934523642331	0.14\\
72.2408757072261	0.14\\
72.2408757072261	0.145\\
72.3480759387017	0.145\\
72.3480759387017	0.1475\\
72.4242890182132	0.1475\\
72.4242890182132	0.1525\\
72.5600013915202	0.1525\\
72.5600013915202	0.1575\\
72.6290182507518	0.1575\\
72.6290182507518	0.1625\\
72.7193209196084	0.1625\\
72.7193209196084	0.165\\
72.7568851471179	0.165\\
72.7568851471179	0.17\\
72.78830907569	0.17\\
72.78830907569	0.175\\
73.5034492137434	0.175\\
73.5034492137434	0.18\\
73.7898258039321	0.18\\
73.7898258039321	0.185\\
73.8300743452893	0.185\\
73.8300743452893	0.19\\
73.8984609052088	0.19\\
73.8984609052088	0.195\\
73.9781768967872	0.195\\
73.9781768967872	0.2\\
75.0446574173576	0.2\\
75.0446574173576	0.205\\
75.0556299997458	0.205\\
75.0556299997458	0.21\\
75.2213074090368	0.21\\
75.2213074090368	0.215\\
75.2458552205809	0.215\\
75.2458552205809	0.22\\
75.7783428785122	0.22\\
75.7783428785122	0.225\\
75.9023400615218	0.225\\
75.9023400615218	0.23\\
75.9076348876719	0.23\\
75.9076348876719	0.235\\
76.0265539524785	0.235\\
76.0265539524785	0.24\\
76.2815560882964	0.24\\
76.2815560882964	0.245\\
76.4197400595333	0.245\\
76.4197400595333	0.25\\
76.5378103646148	0.25\\
76.5378103646148	0.255\\
76.9741857505791	0.255\\
76.9741857505791	0.26\\
76.9900511017697	0.26\\
76.9900511017697	0.265\\
77.5749914668364	0.265\\
77.5749914668364	0.2675\\
77.7262614900245	0.2675\\
77.7262614900245	0.2725\\
77.7492028169162	0.2725\\
77.7492028169162	0.2775\\
77.9096367932747	0.2775\\
77.9096367932747	0.2825\\
77.971535651636	0.2825\\
77.971535651636	0.2875\\
78.0870474205803	0.2875\\
78.0870474205803	0.2925\\
78.0902778059558	0.2925\\
78.0902778059558	0.2975\\
78.0920065876076	0.2975\\
78.0920065876076	0.3025\\
78.6331509592279	0.3025\\
78.6331509592279	0.3075\\
78.9650769128849	0.3075\\
78.9650769128849	0.3125\\
79.4337177603242	0.3125\\
79.4337177603242	0.3175\\
79.9984586490292	0.3175\\
79.9984586490292	0.3225\\
80.0082880711432	0.3225\\
80.0082880711432	0.3275\\
80.2401121525332	0.3275\\
80.2401121525332	0.3325\\
80.4469110099632	0.3325\\
80.4469110099632	0.3375\\
80.5666447176564	0.3375\\
80.5666447176564	0.3425\\
80.7179684074103	0.3425\\
80.7179684074103	0.3475\\
81.5383286806726	0.3475\\
81.5383286806726	0.3525\\
81.6725148475049	0.3525\\
81.6725148475049	0.3575\\
81.7323929199481	0.3575\\
81.7323929199481	0.3625\\
81.767238945797	0.3625\\
81.767238945797	0.3675\\
81.7691914482739	0.3675\\
81.7691914482739	0.3725\\
82.3329591459343	0.3725\\
82.3329591459343	0.3775\\
82.3859122563501	0.3775\\
82.3859122563501	0.3825\\
82.527716289853	0.3825\\
82.527716289853	0.385\\
82.8357514773422	0.385\\
82.8357514773422	0.39\\
82.8867491414843	0.39\\
82.8867491414843	0.395\\
83.1263680172612	0.395\\
83.1263680172612	0.4\\
83.2471330005893	0.4\\
83.2471330005893	0.405\\
83.459343786943	0.405\\
83.459343786943	0.41\\
84.0139305661345	0.41\\
84.0139305661345	0.415\\
84.1405539956701	0.415\\
84.1405539956701	0.42\\
84.3314878827047	0.42\\
84.3314878827047	0.425\\
84.3937811939203	0.425\\
84.3937811939203	0.43\\
84.4169988459093	0.43\\
84.4169988459093	0.435\\
84.4733026645243	0.435\\
84.4733026645243	0.44\\
84.5645362132855	0.44\\
84.5645362132855	0.445\\
84.7381668329735	0.445\\
84.7381668329735	0.45\\
84.8326667137969	0.45\\
84.8326667137969	0.455\\
85.3184912594633	0.455\\
85.3184912594633	0.46\\
85.6422533955101	0.46\\
85.6422533955101	0.465\\
85.8255959838973	0.465\\
85.8255959838973	0.47\\
86.1771504810157	0.47\\
86.1771504810157	0.475\\
86.8121053888375	0.475\\
86.8121053888375	0.48\\
86.9343683903741	0.48\\
86.9343683903741	0.485\\
87.2451266669057	0.485\\
87.2451266669057	0.49\\
87.5237423181522	0.49\\
87.5237423181522	0.495\\
87.80517960952	0.495\\
87.80517960952	0.5\\
88.1040927079088	0.5\\
88.1040927079088	0.505\\
88.24376098013	0.505\\
88.24376098013	0.51\\
88.5551153374988	0.51\\
88.5551153374988	0.515\\
89.0184297358841	0.515\\
89.0184297358841	0.52\\
89.068756233325	0.52\\
89.068756233325	0.525\\
89.181254769552	0.525\\
89.181254769552	0.53\\
89.5959771966057	0.53\\
89.5959771966057	0.535\\
89.6048914801721	0.535\\
89.6048914801721	0.54\\
89.6063641660513	0.54\\
89.6063641660513	0.545\\
90.3674891353053	0.545\\
90.3674891353053	0.55\\
90.5818591522398	0.55\\
90.5818591522398	0.555\\
91.1354655247717	0.555\\
91.1354655247717	0.56\\
91.2685958443303	0.56\\
91.2685958443303	0.565\\
91.4776956796393	0.565\\
91.4776956796393	0.57\\
91.9550058055906	0.57\\
91.9550058055906	0.575\\
92.1229280121681	0.575\\
92.1229280121681	0.58\\
92.3010873443721	0.58\\
92.3010873443721	0.585\\
92.466422020406	0.585\\
92.466422020406	0.59\\
92.7115370339789	0.59\\
92.7115370339789	0.595\\
92.7571665876913	0.595\\
92.7571665876913	0.6\\
92.9588713414706	0.6\\
92.9588713414706	0.605\\
93.2745634635845	0.605\\
93.2745634635845	0.61\\
93.3491775521255	0.61\\
93.3491775521255	0.615\\
93.8519031924037	0.615\\
93.8519031924037	0.62\\
93.8889828142282	0.62\\
93.8889828142282	0.625\\
94.5499059874813	0.625\\
94.5499059874813	0.63\\
94.659999590691	0.63\\
94.659999590691	0.635\\
94.7414863364599	0.635\\
94.7414863364599	0.64\\
94.8517814479088	0.64\\
94.8517814479088	0.645\\
95.01914820389	0.645\\
95.01914820389	0.65\\
95.0430975998239	0.65\\
95.0430975998239	0.655\\
95.8455502525533	0.655\\
95.8455502525533	0.66\\
96.0947616146748	0.66\\
96.0947616146748	0.665\\
96.4090966139811	0.665\\
96.4090966139811	0.67\\
96.8207641516084	0.67\\
96.8207641516084	0.675\\
97.5357924503428	0.675\\
97.5357924503428	0.68\\
97.6634499024809	0.68\\
97.6634499024809	0.685\\
97.878781196749	0.685\\
97.878781196749	0.69\\
98.2819622086937	0.69\\
98.2819622086937	0.695\\
98.9242998069081	0.695\\
98.9242998069081	0.7\\
99.1306754741587	0.7\\
99.1306754741587	0.705\\
99.3718401719924	0.705\\
99.3718401719924	0.71\\
99.5613534944911	0.71\\
99.5613534944911	0.715\\
100.274067333272	0.715\\
100.274067333272	0.72\\
101.558861657981	0.72\\
101.558861657981	0.725\\
101.939845746938	0.725\\
101.939845746938	0.73\\
102.28908456954	0.73\\
102.28908456954	0.735\\
102.580238957088	0.735\\
102.580238957088	0.74\\
102.614559766744	0.74\\
102.614559766744	0.745\\
102.654964145306	0.745\\
102.654964145306	0.75\\
102.712797552598	0.75\\
102.712797552598	0.755\\
103.039200459567	0.755\\
103.039200459567	0.7575\\
103.259162982911	0.7575\\
103.259162982911	0.7625\\
103.279807885625	0.7625\\
103.279807885625	0.7675\\
103.586110637555	0.7675\\
103.586110637555	0.7725\\
103.682049928677	0.7725\\
103.682049928677	0.7775\\
103.884138008442	0.7775\\
103.884138008442	0.7825\\
103.946930020443	0.7825\\
103.946930020443	0.7875\\
105.002405745614	0.7875\\
105.002405745614	0.7925\\
105.143707850548	0.7925\\
105.143707850548	0.7975\\
105.149722324517	0.7975\\
105.149722324517	0.8025\\
105.713804987374	0.8025\\
105.713804987374	0.8075\\
107.261699100948	0.8075\\
107.261699100948	0.8125\\
107.749092975982	0.8125\\
107.749092975982	0.8175\\
108.459971440779	0.8175\\
108.459971440779	0.8225\\
108.765297274477	0.8225\\
108.765297274477	0.8275\\
109.841891880019	0.8275\\
109.841891880019	0.8325\\
110.06738624579	0.8325\\
110.06738624579	0.8375\\
110.211033707688	0.8375\\
110.211033707688	0.8425\\
110.255678474143	0.8425\\
110.255678474143	0.8475\\
110.42309983481	0.8475\\
110.42309983481	0.8525\\
110.764402606575	0.8525\\
110.764402606575	0.8575\\
111.010092666092	0.8575\\
111.010092666092	0.8625\\
112.074886995883	0.8625\\
112.074886995883	0.8675\\
112.174630201281	0.8675\\
112.174630201281	0.8725\\
113.204829464913	0.8725\\
113.204829464913	0.8775\\
113.238183225596	0.8775\\
113.238183225596	0.8825\\
113.377564679019	0.8825\\
113.377564679019	0.8875\\
113.694522540478	0.8875\\
113.694522540478	0.8925\\
114.193075573785	0.8925\\
114.193075573785	0.8975\\
114.508209920371	0.8975\\
114.508209920371	0.9025\\
114.756056202049	0.9025\\
114.756056202049	0.9075\\
114.835619121431	0.9075\\
114.835619121431	0.9125\\
115.614809426957	0.9125\\
115.614809426957	0.9175\\
116.090501282548	0.9175\\
116.090501282548	0.9225\\
116.642079051745	0.9225\\
116.642079051745	0.9275\\
117.948818867763	0.9275\\
117.948818867763	0.9325\\
118.039123307617	0.9325\\
118.039123307617	0.9375\\
118.291907862938	0.9375\\
118.291907862938	0.94\\
118.602569030862	0.94\\
118.602569030862	0.945\\
118.684194095362	0.945\\
118.684194095362	0.95\\
119.99620007318	0.95\\
119.99620007318	0.955\\
120.728014017973	0.955\\
120.728014017973	0.96\\
125.076293487462	0.96\\
125.076293487462	0.965\\
125.402915516085	0.965\\
125.402915516085	0.97\\
125.792763951569	0.97\\
125.792763951569	0.975\\
128.318038502557	0.975\\
128.318038502557	0.98\\
128.83906636704	0.98\\
128.83906636704	0.985\\
133.604251585933	0.985\\
133.604251585933	0.99\\
141.706064277509	0.99\\
141.706064277509	0.995\\
144.803528369073	0.995\\
144.803528369073	1\\
inf	1\\
};
\addlegendentry{\Gls{fnc} with data stream allocation}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
48.1626341708552	0\\
48.1626341708552	0.005\\
54.8617406945404	0.005\\
54.8617406945404	0.01\\
68.4322584979001	0.01\\
68.4322584979001	0.015\\
69.2624997736607	0.015\\
69.2624997736607	0.02\\
70.4151818847655	0.02\\
70.4151818847655	0.025\\
72.1049424132714	0.025\\
72.1049424132714	0.03\\
72.2012504913409	0.03\\
72.2012504913409	0.035\\
72.4064834754818	0.035\\
72.4064834754818	0.04\\
72.4388003950998	0.04\\
72.4388003950998	0.045\\
73.4157802903684	0.045\\
73.4157802903684	0.05\\
74.3731872604438	0.05\\
74.3731872604438	0.055\\
75.1260507765265	0.055\\
75.1260507765265	0.06\\
75.3711599307815	0.06\\
75.3711599307815	0.065\\
75.9163791885296	0.065\\
75.9163791885296	0.07\\
75.9315215194898	0.07\\
75.9315215194898	0.075\\
76.1501826857953	0.075\\
76.1501826857953	0.08\\
76.9090358047682	0.08\\
76.9090358047682	0.085\\
78.8988089434239	0.085\\
78.8988089434239	0.09\\
78.9920601520378	0.09\\
78.9920601520378	0.095\\
79.2957369601476	0.095\\
79.2957369601476	0.1\\
79.4225795939307	0.1\\
79.4225795939307	0.105\\
80.1551853946145	0.105\\
80.1551853946145	0.11\\
80.4596354301731	0.11\\
80.4596354301731	0.115\\
81.2678469326468	0.115\\
81.2678469326468	0.12\\
82.2536495905574	0.12\\
82.2536495905574	0.125\\
82.4758259481482	0.125\\
82.4758259481482	0.13\\
82.832719344819	0.13\\
82.832719344819	0.135\\
83.1843241616793	0.135\\
83.1843241616793	0.14\\
83.3487814379788	0.14\\
83.3487814379788	0.145\\
83.5636171853475	0.145\\
83.5636171853475	0.15\\
83.648683178936	0.15\\
83.648683178936	0.155\\
83.9268735358878	0.155\\
83.9268735358878	0.16\\
84.0169499255128	0.16\\
84.0169499255128	0.165\\
84.2080745682088	0.165\\
84.2080745682088	0.17\\
84.4782830640426	0.17\\
84.4782830640426	0.175\\
85.5640916563058	0.175\\
85.5640916563058	0.18\\
85.7337957598242	0.18\\
85.7337957598242	0.185\\
86.2633392201424	0.185\\
86.2633392201424	0.19\\
86.3111903524912	0.19\\
86.3111903524912	0.195\\
86.3517332340976	0.195\\
86.3517332340976	0.2\\
86.7922583488877	0.2\\
86.7922583488877	0.205\\
87.1661928256397	0.205\\
87.1661928256397	0.21\\
87.2980163757124	0.21\\
87.2980163757124	0.215\\
88.0816223963141	0.215\\
88.0816223963141	0.22\\
88.2395537790918	0.22\\
88.2395537790918	0.225\\
88.5636166661786	0.225\\
88.5636166661786	0.23\\
88.5801528238503	0.23\\
88.5801528238503	0.235\\
89.1856129933294	0.235\\
89.1856129933294	0.24\\
89.6333952212395	0.24\\
89.6333952212395	0.245\\
89.9508328589218	0.245\\
89.9508328589218	0.25\\
90.1850953297583	0.25\\
90.1850953297583	0.255\\
90.2550690007854	0.255\\
90.2550690007854	0.26\\
90.8256642967958	0.26\\
90.8256642967958	0.265\\
90.8672634560553	0.265\\
90.8672634560553	0.27\\
90.8722999462172	0.27\\
90.8722999462172	0.275\\
91.0649485904687	0.275\\
91.0649485904687	0.28\\
91.0879744261234	0.28\\
91.0879744261234	0.285\\
91.1108484229086	0.285\\
91.1108484229086	0.29\\
91.2103233893708	0.29\\
91.2103233893708	0.295\\
91.5836095142183	0.295\\
91.5836095142183	0.3\\
91.7073117478141	0.3\\
91.7073117478141	0.305\\
91.7901721792735	0.305\\
91.7901721792735	0.31\\
91.9222958322113	0.31\\
91.9222958322113	0.315\\
92.7368525181611	0.315\\
92.7368525181611	0.32\\
92.9962752925591	0.32\\
92.9962752925591	0.325\\
93.4149770914437	0.325\\
93.4149770914437	0.33\\
93.5831040631663	0.33\\
93.5831040631663	0.335\\
94.3434348516899	0.335\\
94.3434348516899	0.34\\
94.3722488549514	0.34\\
94.3722488549514	0.345\\
94.8976534936696	0.345\\
94.8976534936696	0.35\\
95.4406419994997	0.35\\
95.4406419994997	0.355\\
95.5156318095331	0.355\\
95.5156318095331	0.36\\
95.5424339154519	0.36\\
95.5424339154519	0.365\\
95.8696552097083	0.365\\
95.8696552097083	0.37\\
96.2986919570879	0.37\\
96.2986919570879	0.375\\
96.5226722851768	0.375\\
96.5226722851768	0.38\\
96.5332171465755	0.38\\
96.5332171465755	0.385\\
96.7197281451918	0.385\\
96.7197281451918	0.39\\
97.3604802895896	0.39\\
97.3604802895896	0.395\\
97.4076307377443	0.395\\
97.4076307377443	0.4\\
97.5698668726302	0.4\\
97.5698668726302	0.405\\
97.6056629474629	0.405\\
97.6056629474629	0.41\\
97.8848498135118	0.41\\
97.8848498135118	0.415\\
98.4968226191051	0.415\\
98.4968226191051	0.42\\
98.6044086112141	0.42\\
98.6044086112141	0.425\\
98.7181722519905	0.425\\
98.7181722519905	0.43\\
98.7237400065696	0.43\\
98.7237400065696	0.435\\
98.8886394019428	0.435\\
98.8886394019428	0.44\\
98.9556521079031	0.44\\
98.9556521079031	0.445\\
99.4372402793253	0.445\\
99.4372402793253	0.45\\
99.4419070819882	0.45\\
99.4419070819882	0.455\\
99.5651663032698	0.455\\
99.5651663032698	0.46\\
99.6969762870755	0.46\\
99.6969762870755	0.465\\
100.06217739989	0.465\\
100.06217739989	0.47\\
100.154264485477	0.47\\
100.154264485477	0.475\\
100.553403102493	0.475\\
100.553403102493	0.48\\
100.624813358353	0.48\\
100.624813358353	0.485\\
101.454492685566	0.485\\
101.454492685566	0.49\\
101.589290960418	0.49\\
101.589290960418	0.495\\
101.608946849501	0.495\\
101.608946849501	0.5\\
101.683928486281	0.5\\
101.683928486281	0.505\\
101.715024981867	0.505\\
101.715024981867	0.51\\
101.906528514462	0.51\\
101.906528514462	0.515\\
102.143761284623	0.515\\
102.143761284623	0.52\\
102.207402903522	0.52\\
102.207402903522	0.525\\
102.276874768962	0.525\\
102.276874768962	0.53\\
102.304978431669	0.53\\
102.304978431669	0.535\\
102.331541473105	0.535\\
102.331541473105	0.54\\
102.970883355259	0.54\\
102.970883355259	0.545\\
103.009238143065	0.545\\
103.009238143065	0.55\\
103.047884184246	0.55\\
103.047884184246	0.555\\
103.495711530946	0.555\\
103.495711530946	0.56\\
103.566823794172	0.56\\
103.566823794172	0.565\\
103.622459137276	0.565\\
103.622459137276	0.57\\
103.664445236635	0.57\\
103.664445236635	0.575\\
103.980680546935	0.575\\
103.980680546935	0.58\\
104.152938104331	0.58\\
104.152938104331	0.585\\
104.361891077397	0.585\\
104.361891077397	0.59\\
104.571333349618	0.59\\
104.571333349618	0.595\\
104.673204641856	0.595\\
104.673204641856	0.6\\
104.711358887967	0.6\\
104.711358887967	0.605\\
104.783232250053	0.605\\
104.783232250053	0.61\\
104.945769080318	0.61\\
104.945769080318	0.615\\
105.551128720407	0.615\\
105.551128720407	0.62\\
105.672014272775	0.62\\
105.672014272775	0.625\\
105.747797474623	0.625\\
105.747797474623	0.63\\
106.429888488334	0.63\\
106.429888488334	0.635\\
106.937716960267	0.635\\
106.937716960267	0.64\\
107.326643676895	0.64\\
107.326643676895	0.645\\
107.419779398414	0.645\\
107.419779398414	0.65\\
107.497189443907	0.65\\
107.497189443907	0.655\\
107.751098924925	0.655\\
107.751098924925	0.66\\
107.838735014613	0.66\\
107.838735014613	0.665\\
108.194587554463	0.665\\
108.194587554463	0.67\\
109.234889923285	0.67\\
109.234889923285	0.675\\
109.505134797058	0.675\\
109.505134797058	0.68\\
109.585846448102	0.68\\
109.585846448102	0.685\\
109.599678486645	0.685\\
109.599678486645	0.69\\
109.632105775483	0.69\\
109.632105775483	0.695\\
109.703465792078	0.695\\
109.703465792078	0.7\\
109.715448425814	0.7\\
109.715448425814	0.705\\
109.854233329389	0.705\\
109.854233329389	0.71\\
109.892413689988	0.71\\
109.892413689988	0.715\\
110.011106507867	0.715\\
110.011106507867	0.72\\
110.252247322045	0.72\\
110.252247322045	0.725\\
110.733414691294	0.725\\
110.733414691294	0.73\\
111.655263494797	0.73\\
111.655263494797	0.735\\
111.804942527156	0.735\\
111.804942527156	0.74\\
111.937245291308	0.74\\
111.937245291308	0.745\\
112.087101392556	0.745\\
112.087101392556	0.75\\
113.906318171725	0.75\\
113.906318171725	0.755\\
114.044361951185	0.755\\
114.044361951185	0.76\\
114.070712459331	0.76\\
114.070712459331	0.765\\
114.739272121453	0.765\\
114.739272121453	0.77\\
114.766628839999	0.77\\
114.766628839999	0.775\\
114.906820204548	0.775\\
114.906820204548	0.78\\
116.697898336632	0.78\\
116.697898336632	0.785\\
116.863990845423	0.785\\
116.863990845423	0.79\\
117.156874616334	0.79\\
117.156874616334	0.795\\
117.236957953531	0.795\\
117.236957953531	0.8\\
117.549189016265	0.8\\
117.549189016265	0.805\\
117.589000709099	0.805\\
117.589000709099	0.81\\
118.179832214269	0.81\\
118.179832214269	0.815\\
118.426487243638	0.815\\
118.426487243638	0.82\\
119.338010017804	0.82\\
119.338010017804	0.825\\
119.361760697499	0.825\\
119.361760697499	0.83\\
119.698620796528	0.83\\
119.698620796528	0.835\\
121.422854967864	0.835\\
121.422854967864	0.84\\
122.125312137193	0.84\\
122.125312137193	0.845\\
122.368550209799	0.845\\
122.368550209799	0.85\\
122.809496916519	0.85\\
122.809496916519	0.855\\
124.017155956695	0.855\\
124.017155956695	0.86\\
124.024391423342	0.86\\
124.024391423342	0.865\\
125.390168790629	0.865\\
125.390168790629	0.87\\
125.944749595868	0.87\\
125.944749595868	0.875\\
126.759027846268	0.875\\
126.759027846268	0.88\\
126.984981311485	0.88\\
126.984981311485	0.885\\
127.74603345699	0.885\\
127.74603345699	0.89\\
129.109638952385	0.89\\
129.109638952385	0.895\\
129.203866922546	0.895\\
129.203866922546	0.9\\
130.216813701668	0.9\\
130.216813701668	0.905\\
131.274391091459	0.905\\
131.274391091459	0.91\\
132.956825598614	0.91\\
132.956825598614	0.915\\
135.363069039332	0.915\\
135.363069039332	0.92\\
135.711205663489	0.92\\
135.711205663489	0.925\\
136.924844740269	0.925\\
136.924844740269	0.93\\
137.659903250476	0.93\\
137.659903250476	0.935\\
138.210155008594	0.935\\
138.210155008594	0.94\\
138.645192609787	0.94\\
138.645192609787	0.945\\
139.014719767062	0.945\\
139.014719767062	0.95\\
139.211736936806	0.95\\
139.211736936806	0.955\\
141.990941730389	0.955\\
141.990941730389	0.96\\
145.987085616004	0.96\\
145.987085616004	0.965\\
147.381492427536	0.965\\
147.381492427536	0.97\\
148.711733304646	0.97\\
148.711733304646	0.975\\
148.740515907508	0.975\\
148.740515907508	0.98\\
154.721642557617	0.98\\
154.721642557617	0.985\\
154.792163263793	0.985\\
154.792163263793	0.99\\
156.442386022616	0.99\\
156.442386022616	0.995\\
160.100957785839	0.995\\
160.100957785839	1\\
inf	1\\
};
\addlegendentry{\Gls{pcnc} with $ d=3 $}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
60.3628547664571	0\\
60.3628547664571	0.005\\
72.5136664132478	0.005\\
72.5136664132478	0.01\\
74.1441143548445	0.01\\
74.1441143548445	0.015\\
74.5535785304176	0.015\\
74.5535785304176	0.02\\
76.4704024135871	0.02\\
76.4704024135871	0.025\\
76.9404670577463	0.025\\
76.9404670577463	0.03\\
80.2433663372426	0.03\\
80.2433663372426	0.035\\
83.4595558322248	0.035\\
83.4595558322248	0.04\\
83.9057007096687	0.04\\
83.9057007096687	0.045\\
84.0834540592676	0.045\\
84.0834540592676	0.05\\
84.3031372064986	0.05\\
84.3031372064986	0.055\\
84.7614477661098	0.055\\
84.7614477661098	0.06\\
85.0883685808907	0.06\\
85.0883685808907	0.065\\
87.8264301107256	0.065\\
87.8264301107256	0.07\\
87.8559033312103	0.07\\
87.8559033312103	0.075\\
89.6613367712717	0.075\\
89.6613367712717	0.08\\
93.062502102605	0.08\\
93.062502102605	0.085\\
95.542334749093	0.085\\
95.542334749093	0.09\\
95.7048760939911	0.09\\
95.7048760939911	0.095\\
96.1618030059004	0.095\\
96.1618030059004	0.1\\
96.6732226223841	0.1\\
96.6732226223841	0.105\\
97.0328526856375	0.105\\
97.0328526856375	0.11\\
97.7105317749361	0.11\\
97.7105317749361	0.115\\
98.3839918227501	0.115\\
98.3839918227501	0.12\\
98.4769190240979	0.12\\
98.4769190240979	0.125\\
98.5275605503834	0.125\\
98.5275605503834	0.13\\
99.0857113400336	0.13\\
99.0857113400336	0.135\\
99.3152161378689	0.135\\
99.3152161378689	0.14\\
100.068590877173	0.14\\
100.068590877173	0.145\\
100.395705807837	0.145\\
100.395705807837	0.15\\
100.425508135463	0.15\\
100.425508135463	0.155\\
100.42898964993	0.155\\
100.42898964993	0.16\\
100.854252765275	0.16\\
100.854252765275	0.165\\
100.934568037058	0.165\\
100.934568037058	0.17\\
101.033524719796	0.17\\
101.033524719796	0.175\\
101.281822475755	0.175\\
101.281822475755	0.18\\
101.433646918221	0.18\\
101.433646918221	0.185\\
102.181140482152	0.185\\
102.181140482152	0.19\\
102.573297825491	0.19\\
102.573297825491	0.195\\
102.773160361931	0.195\\
102.773160361931	0.2\\
102.958540130372	0.2\\
102.958540130372	0.205\\
103.199645399446	0.205\\
103.199645399446	0.21\\
103.311112786471	0.21\\
103.311112786471	0.215\\
103.555472876948	0.215\\
103.555472876948	0.22\\
103.99017011334	0.22\\
103.99017011334	0.225\\
104.32149381502	0.225\\
104.32149381502	0.23\\
104.927173954084	0.23\\
104.927173954084	0.235\\
105.237837816867	0.235\\
105.237837816867	0.24\\
105.280846046949	0.24\\
105.280846046949	0.245\\
105.766688084164	0.245\\
105.766688084164	0.25\\
106.031251081285	0.25\\
106.031251081285	0.255\\
106.039876461017	0.255\\
106.039876461017	0.26\\
106.047257247784	0.26\\
106.047257247784	0.265\\
106.267196376332	0.265\\
106.267196376332	0.27\\
106.580766572019	0.27\\
106.580766572019	0.275\\
106.598329879389	0.275\\
106.598329879389	0.28\\
106.599794592148	0.28\\
106.599794592148	0.285\\
106.656397509979	0.285\\
106.656397509979	0.29\\
106.688964244725	0.29\\
106.688964244725	0.295\\
107.483133457007	0.295\\
107.483133457007	0.3\\
107.744747578603	0.3\\
107.744747578603	0.305\\
107.792126531744	0.305\\
107.792126531744	0.31\\
108.731699193908	0.31\\
108.731699193908	0.315\\
108.882589613978	0.315\\
108.882589613978	0.32\\
109.033862484699	0.32\\
109.033862484699	0.325\\
109.24719036176	0.325\\
109.24719036176	0.33\\
109.529919824696	0.33\\
109.529919824696	0.335\\
109.581202067757	0.335\\
109.581202067757	0.34\\
109.77383379681	0.34\\
109.77383379681	0.345\\
110.185095958114	0.345\\
110.185095958114	0.35\\
110.295500178935	0.35\\
110.295500178935	0.355\\
110.298284328432	0.355\\
110.298284328432	0.36\\
110.674213778702	0.36\\
110.674213778702	0.365\\
110.770220755262	0.365\\
110.770220755262	0.37\\
111.249272505999	0.37\\
111.249272505999	0.375\\
111.609683833419	0.375\\
111.609683833419	0.38\\
111.620916800039	0.38\\
111.620916800039	0.385\\
111.970739843526	0.385\\
111.970739843526	0.39\\
112.107825394953	0.39\\
112.107825394953	0.395\\
112.39670592449	0.395\\
112.39670592449	0.4\\
112.773355271391	0.4\\
112.773355271391	0.405\\
112.779697615454	0.405\\
112.779697615454	0.41\\
113.400981334015	0.41\\
113.400981334015	0.415\\
113.836536995437	0.415\\
113.836536995437	0.42\\
113.988122507135	0.42\\
113.988122507135	0.425\\
114.165992940032	0.425\\
114.165992940032	0.43\\
114.252361261256	0.43\\
114.252361261256	0.435\\
114.32790110302	0.435\\
114.32790110302	0.44\\
114.353360385147	0.44\\
114.353360385147	0.445\\
114.479434863914	0.445\\
114.479434863914	0.45\\
114.773660129075	0.45\\
114.773660129075	0.455\\
114.785050968078	0.455\\
114.785050968078	0.46\\
114.870677167938	0.46\\
114.870677167938	0.465\\
114.967075941153	0.465\\
114.967075941153	0.47\\
114.986230404388	0.47\\
114.986230404388	0.475\\
115.06027396557	0.475\\
115.06027396557	0.48\\
115.140327314192	0.48\\
115.140327314192	0.485\\
115.338614818642	0.485\\
115.338614818642	0.49\\
115.62590286395	0.49\\
115.62590286395	0.495\\
115.948406159455	0.495\\
115.948406159455	0.5\\
116.469117490067	0.5\\
116.469117490067	0.505\\
116.636452585506	0.505\\
116.636452585506	0.51\\
116.714689808878	0.51\\
116.714689808878	0.515\\
116.804171907984	0.515\\
116.804171907984	0.52\\
117.874720306089	0.52\\
117.874720306089	0.525\\
118.104702233326	0.525\\
118.104702233326	0.53\\
118.368526944559	0.53\\
118.368526944559	0.535\\
118.48126012694	0.535\\
118.48126012694	0.54\\
118.513847102191	0.54\\
118.513847102191	0.545\\
118.953151188279	0.545\\
118.953151188279	0.55\\
119.302685145479	0.55\\
119.302685145479	0.555\\
119.655105758758	0.555\\
119.655105758758	0.56\\
119.78256290501	0.56\\
119.78256290501	0.565\\
119.834184178128	0.565\\
119.834184178128	0.57\\
119.968445226685	0.57\\
119.968445226685	0.575\\
120.223905504135	0.575\\
120.223905504135	0.58\\
120.284490499973	0.58\\
120.284490499973	0.585\\
120.363269236893	0.585\\
120.363269236893	0.59\\
120.364777033683	0.59\\
120.364777033683	0.595\\
120.556403413965	0.595\\
120.556403413965	0.6\\
120.60352949187	0.6\\
120.60352949187	0.605\\
120.634024040073	0.605\\
120.634024040073	0.61\\
121.795797009494	0.61\\
121.795797009494	0.615\\
121.864714898915	0.615\\
121.864714898915	0.62\\
122.089760843041	0.62\\
122.089760843041	0.625\\
122.281717654824	0.625\\
122.281717654824	0.63\\
122.381699396585	0.63\\
122.381699396585	0.635\\
122.434488108951	0.635\\
122.434488108951	0.64\\
122.687337272346	0.64\\
122.687337272346	0.645\\
122.748692076598	0.645\\
122.748692076598	0.65\\
122.779279830684	0.65\\
122.779279830684	0.655\\
122.811346700321	0.655\\
122.811346700321	0.66\\
122.857146417132	0.66\\
122.857146417132	0.665\\
122.880456000461	0.665\\
122.880456000461	0.67\\
123.319943475497	0.67\\
123.319943475497	0.675\\
123.332955146216	0.675\\
123.332955146216	0.68\\
124.121142236343	0.68\\
124.121142236343	0.685\\
124.260943783275	0.685\\
124.260943783275	0.69\\
124.285811338005	0.69\\
124.285811338005	0.695\\
126.224175282637	0.695\\
126.224175282637	0.7\\
126.731085263856	0.7\\
126.731085263856	0.705\\
127.469826373647	0.705\\
127.469826373647	0.71\\
127.745024646051	0.71\\
127.745024646051	0.715\\
128.802387117451	0.715\\
128.802387117451	0.72\\
128.809826183875	0.72\\
128.809826183875	0.725\\
129.579480420759	0.725\\
129.579480420759	0.73\\
129.797591959841	0.73\\
129.797591959841	0.735\\
129.980440892439	0.735\\
129.980440892439	0.74\\
130.426800694285	0.74\\
130.426800694285	0.745\\
130.514604909462	0.745\\
130.514604909462	0.75\\
130.810617437123	0.75\\
130.810617437123	0.755\\
131.10488195535	0.755\\
131.10488195535	0.76\\
131.211148598053	0.76\\
131.211148598053	0.765\\
131.356164643311	0.765\\
131.356164643311	0.77\\
131.563740780354	0.77\\
131.563740780354	0.775\\
132.514901494513	0.775\\
132.514901494513	0.78\\
132.745159912679	0.78\\
132.745159912679	0.785\\
133.427778054206	0.785\\
133.427778054206	0.79\\
133.457182561482	0.79\\
133.457182561482	0.795\\
135.343974096606	0.795\\
135.343974096606	0.8\\
136.107001036287	0.8\\
136.107001036287	0.805\\
137.205556635422	0.805\\
137.205556635422	0.81\\
137.608081843333	0.81\\
137.608081843333	0.815\\
137.920818984852	0.815\\
137.920818984852	0.82\\
138.032110955538	0.82\\
138.032110955538	0.825\\
138.097026925662	0.825\\
138.097026925662	0.83\\
138.198864197294	0.83\\
138.198864197294	0.835\\
138.399239457038	0.835\\
138.399239457038	0.84\\
138.580408893064	0.84\\
138.580408893064	0.845\\
139.212482135474	0.845\\
139.212482135474	0.85\\
140.467488657062	0.85\\
140.467488657062	0.855\\
142.587106707437	0.855\\
142.587106707437	0.86\\
143.097518481719	0.86\\
143.097518481719	0.865\\
143.2319005082	0.865\\
143.2319005082	0.87\\
143.681365500868	0.87\\
143.681365500868	0.875\\
144.730969449583	0.875\\
144.730969449583	0.88\\
144.85504443603	0.88\\
144.85504443603	0.885\\
145.652006850886	0.885\\
145.652006850886	0.89\\
149.091131309679	0.89\\
149.091131309679	0.895\\
149.17137980347	0.895\\
149.17137980347	0.9\\
149.332627479741	0.9\\
149.332627479741	0.905\\
149.931759385274	0.905\\
149.931759385274	0.91\\
150.129249073999	0.91\\
150.129249073999	0.915\\
150.494655490398	0.915\\
150.494655490398	0.92\\
150.643775053594	0.92\\
150.643775053594	0.925\\
151.041801513761	0.925\\
151.041801513761	0.93\\
152.105711998638	0.93\\
152.105711998638	0.935\\
152.1079856597	0.935\\
152.1079856597	0.94\\
154.336433334805	0.94\\
154.336433334805	0.945\\
156.627501734845	0.945\\
156.627501734845	0.95\\
156.891062421028	0.95\\
156.891062421028	0.955\\
158.88969235196	0.955\\
158.88969235196	0.96\\
162.535710190454	0.96\\
162.535710190454	0.965\\
162.593305973082	0.965\\
162.593305973082	0.97\\
165.419445202646	0.97\\
165.419445202646	0.975\\
169.447873140093	0.975\\
169.447873140093	0.98\\
172.142235283295	0.98\\
172.142235283295	0.985\\
174.915752207179	0.985\\
174.915752207179	0.99\\
176.07594127019	0.99\\
176.07594127019	0.995\\
191.943577051582	0.995\\
191.943577051582	1\\
inf	1\\
};
\addlegendentry{\Gls{pcnc} with data stream allocation}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
98.9087628956405	0\\
98.9087628956405	0.005\\
100.37114635262	0.005\\
100.37114635262	0.01\\
102.831993827643	0.01\\
102.831993827643	0.015\\
103.088898420289	0.015\\
103.088898420289	0.02\\
104.240187301168	0.02\\
104.240187301168	0.025\\
105.034502366431	0.025\\
105.034502366431	0.03\\
106.302329039819	0.03\\
106.302329039819	0.035\\
107.421612249787	0.035\\
107.421612249787	0.04\\
109.060273400252	0.04\\
109.060273400252	0.045\\
112.319426453688	0.045\\
112.319426453688	0.05\\
113.030034545307	0.05\\
113.030034545307	0.055\\
113.876010743161	0.055\\
113.876010743161	0.06\\
114.279991416445	0.06\\
114.279991416445	0.065\\
114.670514927952	0.065\\
114.670514927952	0.07\\
115.890487348798	0.07\\
115.890487348798	0.075\\
117.440733332262	0.075\\
117.440733332262	0.08\\
118.120628593624	0.08\\
118.120628593624	0.085\\
118.276478827376	0.085\\
118.276478827376	0.09\\
118.516972124928	0.09\\
118.516972124928	0.095\\
118.625841046658	0.095\\
118.625841046658	0.1\\
119.065023198654	0.1\\
119.065023198654	0.105\\
119.195382459565	0.105\\
119.195382459565	0.11\\
119.197483091506	0.11\\
119.197483091506	0.115\\
119.570265973079	0.115\\
119.570265973079	0.12\\
119.715766665352	0.12\\
119.715766665352	0.125\\
119.939078205036	0.125\\
119.939078205036	0.13\\
119.960644751945	0.13\\
119.960644751945	0.135\\
120.216358852245	0.135\\
120.216358852245	0.14\\
120.227910279053	0.14\\
120.227910279053	0.145\\
122.181146000175	0.145\\
122.181146000175	0.15\\
122.309057986007	0.15\\
122.309057986007	0.155\\
122.716034155889	0.155\\
122.716034155889	0.16\\
123.100488734497	0.16\\
123.100488734497	0.165\\
123.431859007126	0.165\\
123.431859007126	0.17\\
124.014194723009	0.17\\
124.014194723009	0.175\\
125.50507085247	0.175\\
125.50507085247	0.18\\
126.31076196273	0.18\\
126.31076196273	0.185\\
126.613188229848	0.185\\
126.613188229848	0.19\\
127.259389285167	0.19\\
127.259389285167	0.195\\
127.959240651327	0.195\\
127.959240651327	0.2\\
128.136275731063	0.2\\
128.136275731063	0.205\\
128.210495347123	0.205\\
128.210495347123	0.21\\
128.651779323686	0.21\\
128.651779323686	0.215\\
128.669597824892	0.215\\
128.669597824892	0.22\\
128.845669849253	0.22\\
128.845669849253	0.225\\
128.923928639047	0.225\\
128.923928639047	0.23\\
129.177245049142	0.23\\
129.177245049142	0.235\\
129.26103806434	0.235\\
129.26103806434	0.24\\
129.523113942225	0.24\\
129.523113942225	0.245\\
129.531958177424	0.245\\
129.531958177424	0.25\\
129.910353230815	0.25\\
129.910353230815	0.255\\
129.974944425367	0.255\\
129.974944425367	0.26\\
130.455980158137	0.26\\
130.455980158137	0.265\\
131.076809825551	0.265\\
131.076809825551	0.27\\
131.112398180273	0.27\\
131.112398180273	0.275\\
131.128980643816	0.275\\
131.128980643816	0.28\\
131.169958547904	0.28\\
131.169958547904	0.285\\
131.552493572935	0.285\\
131.552493572935	0.29\\
131.599224784908	0.29\\
131.599224784908	0.295\\
131.9308036131	0.295\\
131.9308036131	0.3\\
132.655480170837	0.3\\
132.655480170837	0.305\\
133.198255959048	0.305\\
133.198255959048	0.31\\
133.45217310223	0.31\\
133.45217310223	0.315\\
133.817876483777	0.315\\
133.817876483777	0.32\\
134.183177107957	0.32\\
134.183177107957	0.325\\
135.164347859632	0.325\\
135.164347859632	0.33\\
135.226020592113	0.33\\
135.226020592113	0.335\\
135.56975981468	0.335\\
135.56975981468	0.34\\
136.220781974638	0.34\\
136.220781974638	0.345\\
136.283830065305	0.345\\
136.283830065305	0.35\\
136.485633212836	0.35\\
136.485633212836	0.355\\
136.499286714607	0.355\\
136.499286714607	0.36\\
136.501679570165	0.36\\
136.501679570165	0.365\\
136.827162364866	0.365\\
136.827162364866	0.37\\
137.436835945763	0.37\\
137.436835945763	0.375\\
137.77106509463	0.375\\
137.77106509463	0.38\\
137.953579268345	0.38\\
137.953579268345	0.385\\
138.491310707286	0.385\\
138.491310707286	0.39\\
138.586663083577	0.39\\
138.586663083577	0.395\\
138.860062919004	0.395\\
138.860062919004	0.4\\
139.163063280641	0.4\\
139.163063280641	0.405\\
139.22116607469	0.405\\
139.22116607469	0.41\\
139.609500143502	0.41\\
139.609500143502	0.415\\
139.742253442163	0.415\\
139.742253442163	0.42\\
139.8818499499	0.42\\
139.8818499499	0.425\\
140.236080472183	0.425\\
140.236080472183	0.43\\
140.628400583655	0.43\\
140.628400583655	0.435\\
141.25207558733	0.435\\
141.25207558733	0.44\\
141.299190482644	0.44\\
141.299190482644	0.445\\
141.328423788451	0.445\\
141.328423788451	0.45\\
141.60522012306	0.45\\
141.60522012306	0.455\\
141.677460890045	0.455\\
141.677460890045	0.46\\
141.806510055597	0.46\\
141.806510055597	0.465\\
142.238427046489	0.465\\
142.238427046489	0.47\\
142.541652075427	0.47\\
142.541652075427	0.475\\
142.732536881652	0.475\\
142.732536881652	0.48\\
142.94310207943	0.48\\
142.94310207943	0.485\\
142.970372285604	0.485\\
142.970372285604	0.49\\
143.344236309528	0.49\\
143.344236309528	0.495\\
144.092179290171	0.495\\
144.092179290171	0.5\\
144.152998665949	0.5\\
144.152998665949	0.505\\
144.571138520533	0.505\\
144.571138520533	0.51\\
145.047062305847	0.51\\
145.047062305847	0.515\\
145.200830558189	0.515\\
145.200830558189	0.52\\
145.44870048598	0.52\\
145.44870048598	0.525\\
145.536749502784	0.525\\
145.536749502784	0.53\\
145.680402830871	0.53\\
145.680402830871	0.535\\
146.651648424289	0.535\\
146.651648424289	0.54\\
147.08218477315	0.54\\
147.08218477315	0.545\\
147.09456997572	0.545\\
147.09456997572	0.55\\
147.269690954091	0.55\\
147.269690954091	0.555\\
147.502575052702	0.555\\
147.502575052702	0.56\\
147.720319432459	0.56\\
147.720319432459	0.565\\
148.483185593751	0.565\\
148.483185593751	0.57\\
148.49955006515	0.57\\
148.49955006515	0.575\\
148.568683039422	0.575\\
148.568683039422	0.58\\
148.625516416494	0.58\\
148.625516416494	0.585\\
148.634092621757	0.585\\
148.634092621757	0.59\\
150.022269213963	0.59\\
150.022269213963	0.595\\
150.029031123713	0.595\\
150.029031123713	0.6\\
150.556776653793	0.6\\
150.556776653793	0.605\\
150.697932212154	0.605\\
150.697932212154	0.61\\
150.735808277723	0.61\\
150.735808277723	0.615\\
150.931591275396	0.615\\
150.931591275396	0.62\\
151.557224641923	0.62\\
151.557224641923	0.625\\
151.568201801304	0.625\\
151.568201801304	0.63\\
151.814426668277	0.63\\
151.814426668277	0.635\\
151.914434854578	0.635\\
151.914434854578	0.64\\
152.446714747738	0.64\\
152.446714747738	0.645\\
152.876800337747	0.645\\
152.876800337747	0.65\\
153.020473545168	0.65\\
153.020473545168	0.655\\
153.108551160321	0.655\\
153.108551160321	0.66\\
153.404937464863	0.66\\
153.404937464863	0.665\\
153.409989812323	0.665\\
153.409989812323	0.67\\
153.831422972017	0.67\\
153.831422972017	0.675\\
154.160516505592	0.675\\
154.160516505592	0.68\\
154.538985097664	0.68\\
154.538985097664	0.685\\
154.764628553361	0.685\\
154.764628553361	0.69\\
155.070240111724	0.69\\
155.070240111724	0.695\\
155.230792017788	0.695\\
155.230792017788	0.7\\
155.381825418592	0.7\\
155.381825418592	0.705\\
155.438221439727	0.705\\
155.438221439727	0.71\\
156.43067156438	0.71\\
156.43067156438	0.715\\
156.634410877411	0.715\\
156.634410877411	0.72\\
156.890211273333	0.72\\
156.890211273333	0.725\\
157.536455880971	0.725\\
157.536455880971	0.73\\
157.661937613286	0.73\\
157.661937613286	0.735\\
158.085468781082	0.735\\
158.085468781082	0.74\\
158.801114140115	0.74\\
158.801114140115	0.745\\
159.326980066825	0.745\\
159.326980066825	0.75\\
159.373495908335	0.75\\
159.373495908335	0.755\\
159.49055457436	0.755\\
159.49055457436	0.76\\
159.903836053789	0.76\\
159.903836053789	0.765\\
160.212882103454	0.765\\
160.212882103454	0.77\\
161.156999460427	0.77\\
161.156999460427	0.775\\
161.547781284308	0.775\\
161.547781284308	0.78\\
161.886268165024	0.78\\
161.886268165024	0.785\\
162.07372823207	0.785\\
162.07372823207	0.79\\
163.0354841339	0.79\\
163.0354841339	0.795\\
163.108484030005	0.795\\
163.108484030005	0.8\\
163.417543583298	0.8\\
163.417543583298	0.805\\
164.211879888104	0.805\\
164.211879888104	0.81\\
164.304563832441	0.81\\
164.304563832441	0.815\\
164.966870269272	0.815\\
164.966870269272	0.82\\
165.289153742835	0.82\\
165.289153742835	0.825\\
165.510148798222	0.825\\
165.510148798222	0.83\\
166.351986725797	0.83\\
166.351986725797	0.835\\
167.812772766665	0.835\\
167.812772766665	0.84\\
167.977842657802	0.84\\
167.977842657802	0.845\\
168.098729306391	0.845\\
168.098729306391	0.85\\
168.163270552378	0.85\\
168.163270552378	0.855\\
169.022411947505	0.855\\
169.022411947505	0.86\\
169.644765979321	0.86\\
169.644765979321	0.865\\
170.6899313298	0.865\\
170.6899313298	0.87\\
170.76858870673	0.87\\
170.76858870673	0.875\\
171.053974945149	0.875\\
171.053974945149	0.88\\
172.190522511847	0.88\\
172.190522511847	0.885\\
173.01269238885	0.885\\
173.01269238885	0.89\\
173.574822556763	0.89\\
173.574822556763	0.895\\
174.11484615241	0.895\\
174.11484615241	0.9\\
175.026295784364	0.9\\
175.026295784364	0.905\\
175.813867781737	0.905\\
175.813867781737	0.91\\
176.700223156758	0.91\\
176.700223156758	0.915\\
176.703803005514	0.915\\
176.703803005514	0.92\\
176.859563671513	0.92\\
176.859563671513	0.925\\
176.895992166318	0.925\\
176.895992166318	0.93\\
177.554572119611	0.93\\
177.554572119611	0.935\\
178.758188693101	0.935\\
178.758188693101	0.94\\
180.192081792436	0.94\\
180.192081792436	0.945\\
180.736021032401	0.945\\
180.736021032401	0.95\\
181.558403364447	0.95\\
181.558403364447	0.955\\
183.858940057364	0.955\\
183.858940057364	0.96\\
184.740256230406	0.96\\
184.740256230406	0.965\\
184.935154849903	0.965\\
184.935154849903	0.97\\
185.998970226031	0.97\\
185.998970226031	0.975\\
188.658158298049	0.975\\
188.658158298049	0.98\\
190.540060700485	0.98\\
190.540060700485	0.985\\
195.737598127988	0.985\\
195.737598127988	0.99\\
207.252392262825	0.99\\
207.252392262825	0.995\\
211.913314440561	0.995\\
211.913314440561	1\\
inf	1\\
};
\addlegendentry{\Gls{fc} with $ d=3 $}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-inf	0\\
97.3896738888561	0\\
97.3896738888561	0.0025\\
101.713704273283	0.0025\\
101.713704273283	0.005\\
102.509921074888	0.005\\
102.509921074888	0.0075\\
106.611979316858	0.0075\\
106.611979316858	0.01\\
107.346555338311	0.01\\
107.346555338311	0.0125\\
108.028437260944	0.0125\\
108.028437260944	0.015\\
108.028437260944	0.015\\
108.028437260944	0.0175\\
108.967211344407	0.0175\\
108.967211344407	0.02\\
108.967211344408	0.02\\
108.967211344408	0.0225\\
110.238552546662	0.0225\\
110.238552546662	0.025\\
110.603212574431	0.025\\
110.603212574431	0.0275\\
110.842220963384	0.0275\\
110.842220963384	0.03\\
115.418292890874	0.03\\
115.418292890874	0.0325\\
115.418292890875	0.0325\\
115.418292890875	0.035\\
116.366655825167	0.035\\
116.366655825167	0.0375\\
116.567890995245	0.0375\\
116.567890995245	0.04\\
116.567890995245	0.04\\
116.567890995245	0.0425\\
116.660833325568	0.0425\\
116.660833325568	0.045\\
118.092815955171	0.045\\
118.092815955171	0.0475\\
118.092815955172	0.0475\\
118.092815955172	0.05\\
118.352552734086	0.05\\
118.352552734086	0.0525\\
118.352552734086	0.0525\\
118.352552734086	0.055\\
118.471296426815	0.055\\
118.471296426815	0.0575\\
118.507825244299	0.0575\\
118.507825244299	0.06\\
118.795657088175	0.06\\
118.795657088175	0.0625\\
118.831742188379	0.0625\\
118.831742188379	0.065\\
118.831742188379	0.065\\
118.831742188379	0.0675\\
119.11746766724	0.0675\\
119.11746766724	0.07\\
119.282806909542	0.07\\
119.282806909542	0.0725\\
119.895948297348	0.0725\\
119.895948297348	0.075\\
119.89594829735	0.075\\
119.89594829735	0.0775\\
120.489069120985	0.0775\\
120.489069120985	0.08\\
120.655718274396	0.08\\
120.655718274396	0.0825\\
122.136039077371	0.0825\\
122.136039077371	0.085\\
122.136039077371	0.085\\
122.136039077371	0.0875\\
122.532899441077	0.0875\\
122.532899441077	0.09\\
122.661588191395	0.09\\
122.661588191395	0.0925\\
122.676623075303	0.0925\\
122.676623075303	0.095\\
122.676623075303	0.095\\
122.676623075303	0.0975\\
122.892833190848	0.0975\\
122.892833190848	0.1\\
123.676667185343	0.1\\
123.676667185343	0.1025\\
123.804816135037	0.1025\\
123.804816135037	0.105\\
123.838563111514	0.105\\
123.838563111514	0.1075\\
124.255127610177	0.1075\\
124.255127610177	0.11\\
124.532683403279	0.11\\
124.532683403279	0.1125\\
125.036490011425	0.1125\\
125.036490011425	0.115\\
125.036490011425	0.115\\
125.036490011425	0.1175\\
125.198754350037	0.1175\\
125.198754350037	0.12\\
125.316577779991	0.12\\
125.316577779991	0.1225\\
126.645969173721	0.1225\\
126.645969173721	0.125\\
126.858267697175	0.125\\
126.858267697175	0.1275\\
127.619543674919	0.1275\\
127.619543674919	0.13\\
127.978725540533	0.13\\
127.978725540533	0.1325\\
127.978725540534	0.1325\\
127.978725540534	0.135\\
128.011976232543	0.135\\
128.011976232543	0.1375\\
128.011976232543	0.1375\\
128.011976232543	0.14\\
128.03165102752	0.14\\
128.03165102752	0.1425\\
128.213564075734	0.1425\\
128.213564075734	0.145\\
128.215034299156	0.145\\
128.215034299156	0.1475\\
128.338675745616	0.1475\\
128.338675745616	0.15\\
128.571214996298	0.15\\
128.571214996298	0.1525\\
128.944594796876	0.1525\\
128.944594796876	0.155\\
128.985148633442	0.155\\
128.985148633442	0.1575\\
129.072491226646	0.1575\\
129.072491226646	0.16\\
130.047261617324	0.16\\
130.047261617324	0.1625\\
130.316859443729	0.1625\\
130.316859443729	0.165\\
130.395347102054	0.165\\
130.395347102054	0.1675\\
130.46941677764	0.1675\\
130.46941677764	0.17\\
130.508356861288	0.17\\
130.508356861288	0.1725\\
130.508356861291	0.1725\\
130.508356861291	0.175\\
130.733001675299	0.175\\
130.733001675299	0.1775\\
130.895054460745	0.1775\\
130.895054460745	0.18\\
130.895054460746	0.18\\
130.895054460746	0.1825\\
130.979516564914	0.1825\\
130.979516564914	0.185\\
131.036742819032	0.185\\
131.036742819032	0.1875\\
131.03674281904	0.1875\\
131.03674281904	0.19\\
131.037308257406	0.19\\
131.037308257406	0.1925\\
131.037308257407	0.1925\\
131.037308257407	0.195\\
131.236025424271	0.195\\
131.236025424271	0.1975\\
131.236025424271	0.1975\\
131.236025424271	0.2\\
131.418812741345	0.2\\
131.418812741345	0.2025\\
131.760340342905	0.2025\\
131.760340342905	0.205\\
131.870934164796	0.205\\
131.870934164796	0.2075\\
132.167552195749	0.2075\\
132.167552195749	0.21\\
132.22518887641	0.21\\
132.22518887641	0.2125\\
132.303311024983	0.2125\\
132.303311024983	0.215\\
132.346884804437	0.215\\
132.346884804437	0.2175\\
132.681308411052	0.2175\\
132.681308411052	0.22\\
132.774071157761	0.22\\
132.774071157761	0.2225\\
132.832413953462	0.2225\\
132.832413953462	0.225\\
132.895448052171	0.225\\
132.895448052171	0.2275\\
132.966663862214	0.2275\\
132.966663862214	0.23\\
133.08757440957	0.23\\
133.08757440957	0.2325\\
133.61597454182	0.2325\\
133.61597454182	0.235\\
133.712064809606	0.235\\
133.712064809606	0.2375\\
133.757817232273	0.2375\\
133.757817232273	0.24\\
133.757817232273	0.24\\
133.757817232273	0.2425\\
133.817565604005	0.2425\\
133.817565604005	0.245\\
133.853548643595	0.245\\
133.853548643595	0.2475\\
133.930599665586	0.2475\\
133.930599665586	0.25\\
133.948248701332	0.25\\
133.948248701332	0.2525\\
133.948248701332	0.2525\\
133.948248701332	0.255\\
134.119190087397	0.255\\
134.119190087397	0.2575\\
134.374182873799	0.2575\\
134.374182873799	0.26\\
134.481471405734	0.26\\
134.481471405734	0.2625\\
134.481471405736	0.2625\\
134.481471405736	0.265\\
134.918587928652	0.265\\
134.918587928652	0.2675\\
135.082785878152	0.2675\\
135.082785878152	0.27\\
135.094670211771	0.27\\
135.094670211771	0.2725\\
135.094670211779	0.2725\\
135.094670211779	0.275\\
135.151559824226	0.275\\
135.151559824226	0.2775\\
135.261169949079	0.2775\\
135.261169949079	0.28\\
135.354129044421	0.28\\
135.354129044421	0.2825\\
135.354129044422	0.2825\\
135.354129044422	0.285\\
135.508236975795	0.285\\
135.508236975795	0.2875\\
135.508236975916	0.2875\\
135.508236975916	0.29\\
135.638076880098	0.29\\
135.638076880098	0.2925\\
135.638076880098	0.2925\\
135.638076880098	0.295\\
135.823418923261	0.295\\
135.823418923261	0.2975\\
135.87084303911	0.2975\\
135.87084303911	0.3\\
135.870843039111	0.3\\
135.870843039111	0.3025\\
136.329481808873	0.3025\\
136.329481808873	0.305\\
136.329481808881	0.305\\
136.329481808881	0.3075\\
136.500347640244	0.3075\\
136.500347640244	0.31\\
137.277557107641	0.31\\
137.277557107641	0.3125\\
137.396236738233	0.3125\\
137.396236738233	0.315\\
137.548995736098	0.315\\
137.548995736098	0.3175\\
138.239562521928	0.3175\\
138.239562521928	0.32\\
138.539161829593	0.32\\
138.539161829593	0.3225\\
138.562082763305	0.3225\\
138.562082763305	0.325\\
138.562082763373	0.325\\
138.562082763373	0.3275\\
138.610358245263	0.3275\\
138.610358245263	0.33\\
138.975853645175	0.33\\
138.975853645175	0.3325\\
138.975853645197	0.3325\\
138.975853645197	0.335\\
139.095854598646	0.335\\
139.095854598646	0.3375\\
139.188647913736	0.3375\\
139.188647913736	0.34\\
139.281714262251	0.34\\
139.281714262251	0.3425\\
139.705044067846	0.3425\\
139.705044067846	0.345\\
139.802077965949	0.345\\
139.802077965949	0.3475\\
139.80207796595	0.3475\\
139.80207796595	0.35\\
140.233986137354	0.35\\
140.233986137354	0.3525\\
140.396809612832	0.3525\\
140.396809612832	0.355\\
140.404111678863	0.355\\
140.404111678863	0.3575\\
140.404111678863	0.3575\\
140.404111678863	0.36\\
140.422319112962	0.36\\
140.422319112962	0.3625\\
140.422319112962	0.3625\\
140.422319112962	0.365\\
140.457418069488	0.365\\
140.457418069488	0.3675\\
140.687838941878	0.3675\\
140.687838941878	0.37\\
140.687838941879	0.37\\
140.687838941879	0.3725\\
141.072005089571	0.3725\\
141.072005089571	0.375\\
141.072005089572	0.375\\
141.072005089572	0.3775\\
141.451830647334	0.3775\\
141.451830647334	0.38\\
141.451830647526	0.38\\
141.451830647526	0.3825\\
141.616294062522	0.3825\\
141.616294062522	0.385\\
141.616294062522	0.385\\
141.616294062522	0.3875\\
141.9254727361	0.3875\\
141.9254727361	0.39\\
141.925472736101	0.39\\
141.925472736101	0.3925\\
142.088640266002	0.3925\\
142.088640266002	0.3975\\
142.456618387209	0.3975\\
142.456618387209	0.4\\
142.456618387209	0.4\\
142.456618387209	0.4025\\
142.624096134962	0.4025\\
142.624096134962	0.405\\
142.755581738694	0.405\\
142.755581738694	0.4075\\
142.896952529011	0.4075\\
142.896952529011	0.41\\
143.187214182139	0.41\\
143.187214182139	0.4125\\
143.19231645077	0.4125\\
143.19231645077	0.415\\
143.394874482555	0.415\\
143.394874482555	0.4175\\
143.500714231854	0.4175\\
143.500714231854	0.42\\
143.768945326555	0.42\\
143.768945326555	0.4225\\
143.841151198069	0.4225\\
143.841151198069	0.425\\
143.841151198071	0.425\\
143.841151198071	0.4275\\
143.951245814787	0.4275\\
143.951245814787	0.43\\
143.951245814799	0.43\\
143.951245814799	0.4325\\
144.08713086292	0.4325\\
144.08713086292	0.435\\
144.136800387375	0.435\\
144.136800387375	0.44\\
144.467104339314	0.44\\
144.467104339314	0.4425\\
144.467104339322	0.4425\\
144.467104339322	0.445\\
144.518389151202	0.445\\
144.518389151202	0.4475\\
144.908038903867	0.4475\\
144.908038903867	0.45\\
144.965636880901	0.45\\
144.965636880901	0.4525\\
144.972206469446	0.4525\\
144.972206469446	0.455\\
144.972206469456	0.455\\
144.972206469456	0.4575\\
145.200830558189	0.4575\\
145.200830558189	0.46\\
145.2008305582	0.46\\
145.2008305582	0.4625\\
145.510138056423	0.4625\\
145.510138056423	0.465\\
145.51398589293	0.465\\
145.51398589293	0.4675\\
145.513985893532	0.4675\\
145.513985893532	0.47\\
145.610451055402	0.47\\
145.610451055402	0.4725\\
145.76933126849	0.4725\\
145.76933126849	0.475\\
145.840241410473	0.475\\
145.840241410473	0.4775\\
145.885690157015	0.4775\\
145.885690157015	0.48\\
145.924773456192	0.48\\
145.924773456192	0.4825\\
145.958403954305	0.4825\\
145.958403954305	0.485\\
146.083353690923	0.485\\
146.083353690923	0.4875\\
146.641821424815	0.4875\\
146.641821424815	0.49\\
146.855797156501	0.49\\
146.855797156501	0.4925\\
146.855797156591	0.4925\\
146.855797156591	0.495\\
146.912915688845	0.495\\
146.912915688845	0.4975\\
146.91291568895	0.4975\\
146.91291568895	0.5\\
146.919562185674	0.5\\
146.919562185674	0.5025\\
146.919562185679	0.5025\\
146.919562185679	0.505\\
147.084692345659	0.505\\
147.084692345659	0.5075\\
147.173670713075	0.5075\\
147.173670713075	0.51\\
147.215948354833	0.51\\
147.215948354833	0.5125\\
147.761848526924	0.5125\\
147.761848526924	0.515\\
147.761848526925	0.515\\
147.761848526925	0.5175\\
147.869155965289	0.5175\\
147.869155965289	0.52\\
148.119438239296	0.52\\
148.119438239296	0.5225\\
148.1194382393	0.5225\\
148.1194382393	0.525\\
148.20146769056	0.525\\
148.20146769056	0.5275\\
148.295657133623	0.5275\\
148.295657133623	0.53\\
148.295657133624	0.53\\
148.295657133624	0.5325\\
148.772818642037	0.5325\\
148.772818642037	0.535\\
149.87626242277	0.535\\
149.87626242277	0.5375\\
149.986925687047	0.5375\\
149.986925687047	0.54\\
150.029031123713	0.54\\
150.029031123713	0.5425\\
150.040750776233	0.5425\\
150.040750776233	0.545\\
150.328872873036	0.545\\
150.328872873036	0.5475\\
150.328872873042	0.5475\\
150.328872873042	0.55\\
150.591019491756	0.55\\
150.591019491756	0.5525\\
150.59101949176	0.5525\\
150.59101949176	0.555\\
151.06205523866	0.555\\
151.06205523866	0.5575\\
151.294013746657	0.5575\\
151.294013746657	0.56\\
151.356764761142	0.56\\
151.356764761142	0.5625\\
151.356764761142	0.5625\\
151.356764761142	0.565\\
151.768993348577	0.565\\
151.768993348577	0.5675\\
151.791664891043	0.5675\\
151.791664891043	0.57\\
151.791664891051	0.57\\
151.791664891051	0.5725\\
151.822844709047	0.5725\\
151.822844709047	0.575\\
152.538460176272	0.575\\
152.538460176272	0.5775\\
152.713325960398	0.5775\\
152.713325960398	0.58\\
152.7133259604	0.58\\
152.7133259604	0.5825\\
152.925663378415	0.5825\\
152.925663378415	0.585\\
152.925663378415	0.585\\
152.925663378415	0.5875\\
152.998816118092	0.5875\\
152.998816118092	0.59\\
152.998816118102	0.59\\
152.998816118102	0.5925\\
153.096320486853	0.5925\\
153.096320486853	0.595\\
153.196424459318	0.595\\
153.196424459318	0.5975\\
153.196424459391	0.5975\\
153.196424459391	0.6\\
153.246402943776	0.6\\
153.246402943776	0.6025\\
153.276058151174	0.6025\\
153.276058151174	0.605\\
153.279343214273	0.605\\
153.279343214273	0.6075\\
153.672742324966	0.6075\\
153.672742324966	0.61\\
154.149930634879	0.61\\
154.149930634879	0.6125\\
154.160516505592	0.6125\\
154.160516505592	0.615\\
154.160516505604	0.615\\
154.160516505604	0.6175\\
154.730968122583	0.6175\\
154.730968122583	0.62\\
154.730968122688	0.62\\
154.730968122688	0.6225\\
154.743722396895	0.6225\\
154.743722396895	0.625\\
154.772916819545	0.625\\
154.772916819545	0.6275\\
154.841394246736	0.6275\\
154.841394246736	0.63\\
155.010986924996	0.63\\
155.010986924996	0.6325\\
155.086795203968	0.6325\\
155.086795203968	0.635\\
155.153151323535	0.635\\
155.153151323535	0.6375\\
155.35079370287	0.6375\\
155.35079370287	0.64\\
155.628226946012	0.64\\
155.628226946012	0.6425\\
155.649548140501	0.6425\\
155.649548140501	0.645\\
155.684746819381	0.645\\
155.684746819381	0.6475\\
155.866195870177	0.6475\\
155.866195870177	0.65\\
155.866195870272	0.65\\
155.866195870272	0.6525\\
156.256977119493	0.6525\\
156.256977119493	0.655\\
156.256977119515	0.655\\
156.256977119515	0.6575\\
156.342791788318	0.6575\\
156.342791788318	0.66\\
156.508019308631	0.66\\
156.508019308631	0.6625\\
156.508019308635	0.6625\\
156.508019308635	0.665\\
156.825226691953	0.665\\
156.825226691953	0.6675\\
156.936782484707	0.6675\\
156.936782484707	0.67\\
157.45776464613	0.67\\
157.45776464613	0.6725\\
158.148672809021	0.6725\\
158.148672809021	0.675\\
158.493203578595	0.675\\
158.493203578595	0.6775\\
158.675111213119	0.6775\\
158.675111213119	0.68\\
159.152146476608	0.68\\
159.152146476608	0.6825\\
159.319245701633	0.6825\\
159.319245701633	0.685\\
159.319245701667	0.685\\
159.319245701667	0.6875\\
159.838820709481	0.6875\\
159.838820709481	0.69\\
159.995830275462	0.69\\
159.995830275462	0.6925\\
160.065434400213	0.6925\\
160.065434400213	0.695\\
160.065434400214	0.695\\
160.065434400214	0.6975\\
160.077679803115	0.6975\\
160.077679803115	0.7\\
160.575240510913	0.7\\
160.575240510913	0.7025\\
160.664009098121	0.7025\\
160.664009098121	0.705\\
160.752942754652	0.705\\
160.752942754652	0.7075\\
160.752942754654	0.7075\\
160.752942754654	0.71\\
160.8011263934	0.71\\
160.8011263934	0.7125\\
160.924457660984	0.7125\\
160.924457660984	0.715\\
160.924457660986	0.715\\
160.924457660986	0.7175\\
161.335061965277	0.7175\\
161.335061965277	0.72\\
161.947553527827	0.72\\
161.947553527827	0.7225\\
161.947553527828	0.7225\\
161.947553527828	0.725\\
162.312236317296	0.725\\
162.312236317296	0.7275\\
163.106199847866	0.7275\\
163.106199847866	0.73\\
163.106199847878	0.73\\
163.106199847878	0.7325\\
164.018971467843	0.7325\\
164.018971467843	0.735\\
164.018971467843	0.735\\
164.018971467843	0.7375\\
164.79512903676	0.7375\\
164.79512903676	0.74\\
164.795129036793	0.74\\
164.795129036793	0.7425\\
164.879603720796	0.7425\\
164.879603720796	0.745\\
165.633826126027	0.745\\
165.633826126027	0.7475\\
166.025954351716	0.7475\\
166.025954351716	0.75\\
166.449148003368	0.75\\
166.449148003368	0.7525\\
166.449148003382	0.7525\\
166.449148003382	0.755\\
167.270730393003	0.755\\
167.270730393003	0.7575\\
167.950392298213	0.7575\\
167.950392298213	0.76\\
168.336778300678	0.76\\
168.336778300678	0.7625\\
168.336778300687	0.7625\\
168.336778300687	0.765\\
168.456467305142	0.765\\
168.456467305142	0.7675\\
168.467862461878	0.7675\\
168.467862461878	0.77\\
168.863224080396	0.77\\
168.863224080396	0.7725\\
168.863224080465	0.7725\\
168.863224080465	0.775\\
169.268739042525	0.775\\
169.268739042525	0.7775\\
169.297480482482	0.7775\\
169.297480482482	0.78\\
169.297480482496	0.78\\
169.297480482496	0.7825\\
169.743060802398	0.7825\\
169.743060802398	0.785\\
169.74306080243	0.785\\
169.74306080243	0.7875\\
169.764792953301	0.7875\\
169.764792953301	0.79\\
169.942313351079	0.79\\
169.942313351079	0.7925\\
170.323050816666	0.7925\\
170.323050816666	0.795\\
170.64484730843	0.795\\
170.64484730843	0.7975\\
170.644847308435	0.7975\\
170.644847308435	0.8\\
170.968170538244	0.8\\
170.968170538244	0.8025\\
171.010682699379	0.8025\\
171.010682699379	0.805\\
171.031014519641	0.805\\
171.031014519641	0.8075\\
171.031014519644	0.8075\\
171.031014519644	0.81\\
171.656489378862	0.81\\
171.656489378862	0.8125\\
171.825109926022	0.8125\\
171.825109926022	0.815\\
172.87544600498	0.815\\
172.87544600498	0.8175\\
172.960672765244	0.8175\\
172.960672765244	0.82\\
172.960672765246	0.82\\
172.960672765246	0.8225\\
173.099524005516	0.8225\\
173.099524005516	0.825\\
173.239586925556	0.825\\
173.239586925556	0.8275\\
173.239586926836	0.8275\\
173.239586926836	0.83\\
173.393181639654	0.83\\
173.393181639654	0.8325\\
173.507640406499	0.8325\\
173.507640406499	0.835\\
173.954293722238	0.835\\
173.954293722238	0.8375\\
173.954293722556	0.8375\\
173.954293722556	0.84\\
174.386405773923	0.84\\
174.386405773923	0.8425\\
174.709302690325	0.8425\\
174.709302690325	0.845\\
174.822613351467	0.845\\
174.822613351467	0.8475\\
174.834014576272	0.8475\\
174.834014576272	0.85\\
174.942241793741	0.85\\
174.942241793741	0.8525\\
174.942241793741	0.8525\\
174.942241793741	0.855\\
175.000366021037	0.855\\
175.000366021037	0.8575\\
175.020875289738	0.8575\\
175.020875289738	0.86\\
175.020875289758	0.86\\
175.020875289758	0.8625\\
175.051184040784	0.8625\\
175.051184040784	0.865\\
176.317937157046	0.865\\
176.317937157046	0.8675\\
176.317937157057	0.8675\\
176.317937157057	0.87\\
176.335072952602	0.87\\
176.335072952602	0.8725\\
176.752436133721	0.8725\\
176.752436133721	0.875\\
176.768116714777	0.875\\
176.768116714777	0.8775\\
176.768116714777	0.8775\\
176.768116714777	0.88\\
177.383060063549	0.88\\
177.383060063549	0.8825\\
177.402620605973	0.8825\\
177.402620605973	0.885\\
177.576830519464	0.885\\
177.576830519464	0.8875\\
177.72454694206	0.8875\\
177.72454694206	0.89\\
177.901862346483	0.89\\
177.901862346483	0.8925\\
178.512125559607	0.8925\\
178.512125559607	0.895\\
179.041786904352	0.895\\
179.041786904352	0.8975\\
179.124928342266	0.8975\\
179.124928342266	0.9\\
179.418037274301	0.9\\
179.418037274301	0.9025\\
179.785427880262	0.9025\\
179.785427880262	0.905\\
179.785427880263	0.905\\
179.785427880263	0.9075\\
181.877274571136	0.9075\\
181.877274571136	0.91\\
182.523212079727	0.91\\
182.523212079727	0.9125\\
182.523212079735	0.9125\\
182.523212079735	0.915\\
182.843724871248	0.915\\
182.843724871248	0.9175\\
182.874756729867	0.9175\\
182.874756729867	0.92\\
183.069058823669	0.92\\
183.069058823669	0.9225\\
183.069058823758	0.9225\\
183.069058823758	0.925\\
183.858940057364	0.925\\
183.858940057364	0.9275\\
184.454988408324	0.9275\\
184.454988408324	0.93\\
184.454988408329	0.93\\
184.454988408329	0.9325\\
184.65864789352	0.9325\\
184.65864789352	0.935\\
185.653209297221	0.935\\
185.653209297221	0.9375\\
185.653209297229	0.9375\\
185.653209297229	0.94\\
185.91446352325	0.94\\
185.91446352325	0.9425\\
185.914463524239	0.9425\\
185.914463524239	0.945\\
186.276202848265	0.945\\
186.276202848265	0.9475\\
186.992864855083	0.9475\\
186.992864855083	0.95\\
186.992864855094	0.95\\
186.992864855094	0.9525\\
187.199117781373	0.9525\\
187.199117781373	0.955\\
187.417421334657	0.955\\
187.417421334657	0.9575\\
187.991565711405	0.9575\\
187.991565711405	0.96\\
187.991565715818	0.96\\
187.991565715818	0.9625\\
188.054257227688	0.9625\\
188.054257227688	0.965\\
188.178462947872	0.965\\
188.178462947872	0.9675\\
188.178462947875	0.9675\\
188.178462947875	0.97\\
190.814993359564	0.97\\
190.814993359564	0.9725\\
192.603467684854	0.9725\\
192.603467684854	0.975\\
195.229113906987	0.975\\
195.229113906987	0.9775\\
196.977108248562	0.9775\\
196.977108248562	0.98\\
196.97710824859	0.98\\
196.97710824859	0.9825\\
197.980292551527	0.9825\\
197.980292551527	0.985\\
198.769403816719	0.985\\
198.769403816719	0.9875\\
211.432187086682	0.9875\\
211.432187086682	0.99\\
219.397722351551	0.99\\
219.397722351551	0.9925\\
219.3977223516	0.9925\\
219.3977223516	0.995\\
223.057400208617	0.995\\
223.057400208617	0.9975\\
224.664551623699	0.9975\\
224.664551623699	1\\
inf	1\\
};
\addlegendentry{\Gls{fc} with data stream allocation}

\end{axis}

\end{tikzpicture}%
